The Globular Cluster Systems of NGC 1400 and NGC 1407

The two brightest elliptical galaxies in the Eridanus A group, NGC 1400 and NGC 1407, have been observed in both the Washington T_1 and Kron-Cousins I filters to obtain photometry of their globular cluster systems (GCSs). This group of galaxies is of particular interest due to its exceptionally high M/L value, previously estimated at ~3000h, making this cluster highly dark-matter-dominated. NGC 1400's radial velocity (549 km/s) is extremely low compared to that of the central galaxy of Eridanus A (NGC 1407 with $v_\odot$ = 1766 km/s) and the other members of the system, suggesting that it is a foreground galaxy projected by chance onto the cluster. Using the shapes of the globular cluster luminosity functions, however, we derive distances of 17.6 +/- 3.1 Mpc to NGC 1407 and 25.4 +/- 7.0 Mpc to NGC 1400. These results support earlier conclusions that NGC 1400 is at the distance of Eridanus A and therefore has a large peculiar velocity. Specific frequencies are also derived for these galaxies, yielding values of S_N = 4.0 +/- 1.3 for NGC 1407 and S_N = 5.2 +/- 2.0 for NGC 1400. In this and other respects, these two galaxies have GCSs which are consistent with those observed in other galaxies.

==> (inline-0) <==
\begin{picture}(1049,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{1}}
\put(965.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,190.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,190.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,235.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,235.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,266.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,266.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,291.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,291.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,311.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,311.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,328.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,328.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,343.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,343.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,356.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,356.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,368){\makebox(0,0)[r]{10}}
\put(965.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,444.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,444.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,489.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,489.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,521.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,521.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,546.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,546.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,566.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,566.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,583.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,583.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,598.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,598.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,611.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,611.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,622){\makebox(0,0)[r]{100}}
\put(965.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,699.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,699.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,744.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,744.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,776.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,776.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,800.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,800.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,821.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,821.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,838.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,838.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,852.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,852.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,865.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,865.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{1000}}
\put(965.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){19}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(373.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(373,68){\makebox(0,0){20}}
\put(373.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(526.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(526,68){\makebox(0,0){21}}
\put(526.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(679.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(679,68){\makebox(0,0){22}}
\put(679.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(832.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(832,68){\makebox(0,0){23}}
\put(832.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(985.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(985,68){\makebox(0,0){24}}
\put(985.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{184.288pt}{0.400pt}}
\put(985.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{184.288pt}{0.400pt}}

\put(111,495){\makebox(0,0)[lb]{\smash{% [arxiv_v2: inline-PS \special stripped, 85 chars]
{$\phi$% [arxiv_v2: inline-PS \special stripped, 31 chars]
}}}}

%\put(111,495){\makebox(0,0){$\phi$}}
\put(602,23){\makebox(0,0){$T_1$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(373,216){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(434,422){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(495,500){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(557,567){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(618,610){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(679,675){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(740,705){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(373.0,113.0){\rule[-0.200pt]{0.400pt}{46.494pt}}
\put(363.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(363.0,306.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(434.0,388.0){\rule[-0.200pt]{0.400pt}{14.454pt}}
\put(424.0,388.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(424.0,448.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(495.0,477.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(485.0,477.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(485.0,518.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(557.0,550.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(547.0,550.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(547.0,582.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(618.0,596.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(608.0,596.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(608.0,623.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(679.0,663.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(669.0,663.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(669.0,686.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(740.0,694.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(730.0,694.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(730.0,716.0){\rule[-0.200pt]{4.818pt}{0.400pt}}

\put(801,444){\makebox(0,0)[r]{{\scriptsize $\sigma=1.5$}}}
\multiput(823,444)(20.756,0.000){4}{\usebox{\plotpoint}}
%\put(889,444){\usebox{\plotpoint}}
\put(220.00,116.00){\usebox{\plotpoint}}
\multiput(221,118)(10.458,17.928){0}{\usebox{\plotpoint}}
\put(230.57,133.85){\usebox{\plotpoint}}
\put(241.52,151.47){\usebox{\plotpoint}}
\multiput(243,154)(10.458,17.928){0}{\usebox{\plotpoint}}
\put(252.18,169.27){\usebox{\plotpoint}}
\put(263.17,186.87){\usebox{\plotpoint}}
\multiput(265,190)(11.143,17.511){0}{\usebox{\plotpoint}}
\put(274.27,204.40){\usebox{\plotpoint}}
\put(285.60,221.79){\usebox{\plotpoint}}
\multiput(287,224)(11.143,17.511){0}{\usebox{\plotpoint}}
\put(296.83,239.24){\usebox{\plotpoint}}
\put(308.14,256.65){\usebox{\plotpoint}}
\multiput(309,258)(11.143,17.511){0}{\usebox{\plotpoint}}
\put(319.82,273.77){\usebox{\plotpoint}}
\multiput(324,279)(11.143,17.511){0}{\usebox{\plotpoint}}
\put(331.55,290.86){\usebox{\plotpoint}}
\put(343.46,307.83){\usebox{\plotpoint}}
\multiput(346,311)(11.902,17.004){0}{\usebox{\plotpoint}}
\put(355.41,324.78){\usebox{\plotpoint}}
\put(367.62,341.53){\usebox{\plotpoint}}
\multiput(368,342)(11.902,17.004){0}{\usebox{\plotpoint}}
\put(379.96,358.20){\usebox{\plotpoint}}
\multiput(383,362)(11.902,17.004){0}{\usebox{\plotpoint}}
\put(392.26,374.91){\usebox{\plotpoint}}
\multiput(397,381)(12.966,16.207){0}{\usebox{\plotpoint}}
\put(405.14,391.18){\usebox{\plotpoint}}
\put(417.50,407.85){\usebox{\plotpoint}}
\multiput(419,410)(13.789,15.513){0}{\usebox{\plotpoint}}
\put(430.74,423.81){\usebox{\plotpoint}}
\multiput(434,428)(12.743,16.383){0}{\usebox{\plotpoint}}
\put(443.69,440.02){\usebox{\plotpoint}}
\multiput(449,446)(12.743,16.383){0}{\usebox{\plotpoint}}
\put(456.89,456.02){\usebox{\plotpoint}}
\put(470.63,471.58){\usebox{\plotpoint}}
\multiput(471,472)(13.668,15.620){0}{\usebox{\plotpoint}}
\put(483.87,487.55){\usebox{\plotpoint}}
\multiput(485,489)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(498.01,502.73){\usebox{\plotpoint}}
\multiput(500,505)(13.668,15.620){0}{\usebox{\plotpoint}}
\put(512.02,518.02){\usebox{\plotpoint}}
\multiput(515,521)(13.668,15.620){0}{\usebox{\plotpoint}}
\put(526.18,533.18){\usebox{\plotpoint}}
\multiput(529,536)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(540.86,547.86){\usebox{\plotpoint}}
\multiput(544,551)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(555.53,562.53){\usebox{\plotpoint}}
\multiput(559,566)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(570.21,577.21){\usebox{\plotpoint}}
\multiput(573,580)(15.620,13.668){0}{\usebox{\plotpoint}}
\put(585.69,591.02){\usebox{\plotpoint}}
\multiput(588,593)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(601.25,604.69){\usebox{\plotpoint}}
\multiput(603,606)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(616.94,618.20){\usebox{\plotpoint}}
\multiput(618,619)(15.759,13.508){0}{\usebox{\plotpoint}}
\multiput(625,625)(15.759,13.508){0}{\usebox{\plotpoint}}
\put(632.79,631.59){\usebox{\plotpoint}}
\multiput(640,637)(15.759,13.508){0}{\usebox{\plotpoint}}
\put(648.92,644.64){\usebox{\plotpoint}}
\multiput(654,649)(17.601,11.000){0}{\usebox{\plotpoint}}
\put(665.51,657.01){\usebox{\plotpoint}}
\multiput(669,660)(16.889,12.064){0}{\usebox{\plotpoint}}
\put(682.05,669.54){\usebox{\plotpoint}}
\multiput(684,671)(16.889,12.064){0}{\usebox{\plotpoint}}
\multiput(691,676)(16.889,12.064){0}{\usebox{\plotpoint}}
\put(698.94,681.59){\usebox{\plotpoint}}
\multiput(706,686)(16.889,12.064){0}{\usebox{\plotpoint}}
\put(716.33,692.90){\usebox{\plotpoint}}
\multiput(720,695)(17.601,11.000){0}{\usebox{\plotpoint}}
\put(734.16,703.52){\usebox{\plotpoint}}
\multiput(735,704)(16.889,12.064){0}{\usebox{\plotpoint}}
\multiput(742,709)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(751.94,714.11){\usebox{\plotpoint}}
\multiput(757,717)(18.021,10.298){0}{\usebox{\plotpoint}}
\put(770.14,724.07){\usebox{\plotpoint}}
\multiput(772,725)(18.021,10.298){0}{\usebox{\plotpoint}}
\multiput(779,729)(19.077,8.176){0}{\usebox{\plotpoint}}
\put(788.69,733.34){\usebox{\plotpoint}}
\multiput(794,736)(19.077,8.176){0}{\usebox{\plotpoint}}
\put(807.25,742.57){\usebox{\plotpoint}}
\multiput(808,743)(19.434,7.288){0}{\usebox{\plotpoint}}
\multiput(816,746)(19.077,8.176){0}{\usebox{\plotpoint}}
\put(826.43,750.47){\usebox{\plotpoint}}
\multiput(830,752)(19.434,7.288){0}{\usebox{\plotpoint}}
\multiput(838,755)(19.077,8.176){0}{\usebox{\plotpoint}}
\put(845.69,758.17){\usebox{\plotpoint}}
\multiput(853,760)(19.077,8.176){0}{\usebox{\plotpoint}}
\put(865.39,764.54){\usebox{\plotpoint}}
\multiput(867,765)(19.434,7.288){0}{\usebox{\plotpoint}}
\multiput(875,768)(19.957,5.702){0}{\usebox{\plotpoint}}
\put(885.13,770.89){\usebox{\plotpoint}}
\multiput(889,772)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(897,774)(19.957,5.702){0}{\usebox{\plotpoint}}
\put(905.16,776.33){\usebox{\plotpoint}}
\multiput(911,778)(20.595,2.574){0}{\usebox{\plotpoint}}
\put(925.36,780.82){\usebox{\plotpoint}}
\multiput(926,781)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(933,782)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(945.73,784.68){\usebox{\plotpoint}}
\multiput(948,785)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(955,786)(20.595,2.574){0}{\usebox{\plotpoint}}
\put(966.29,787.47){\usebox{\plotpoint}}
\multiput(970,788)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(977,788)(20.595,2.574){0}{\usebox{\plotpoint}}
\put(985,789){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%

\put(801,399){\makebox(0,0)[r]{{\scriptsize $\sigma=1.4$}}}
\multiput(235.39,113.00)(0.536,1.020){5}{\rule{0.129pt}{1.667pt}}
\multiput(232.34,113.00)(6.000,7.541){2}{\rule{0.800pt}{0.833pt}}
\multiput(241.40,124.00)(0.526,0.913){7}{\rule{0.127pt}{1.571pt}}
\multiput(238.34,124.00)(7.000,8.738){2}{\rule{0.800pt}{0.786pt}}
\multiput(248.40,136.00)(0.526,0.913){7}{\rule{0.127pt}{1.571pt}}
\multiput(245.34,136.00)(7.000,8.738){2}{\rule{0.800pt}{0.786pt}}
\multiput(255.40,148.00)(0.526,0.913){7}{\rule{0.127pt}{1.571pt}}
\multiput(252.34,148.00)(7.000,8.738){2}{\rule{0.800pt}{0.786pt}}
\multiput(262.40,160.00)(0.526,0.913){7}{\rule{0.127pt}{1.571pt}}
\multiput(259.34,160.00)(7.000,8.738){2}{\rule{0.800pt}{0.786pt}}
\multiput(269.39,172.00)(0.536,1.020){5}{\rule{0.129pt}{1.667pt}}
\multiput(266.34,172.00)(6.000,7.541){2}{\rule{0.800pt}{0.833pt}}
\multiput(275.40,183.00)(0.526,0.913){7}{\rule{0.127pt}{1.571pt}}
\multiput(272.34,183.00)(7.000,8.738){2}{\rule{0.800pt}{0.786pt}}
\multiput(282.40,195.00)(0.526,0.825){7}{\rule{0.127pt}{1.457pt}}
\multiput(279.34,195.00)(7.000,7.976){2}{\rule{0.800pt}{0.729pt}}
\multiput(289.40,206.00)(0.526,0.913){7}{\rule{0.127pt}{1.571pt}}
\multiput(286.34,206.00)(7.000,8.738){2}{\rule{0.800pt}{0.786pt}}
\multiput(296.40,218.00)(0.526,0.825){7}{\rule{0.127pt}{1.457pt}}
\multiput(293.34,218.00)(7.000,7.976){2}{\rule{0.800pt}{0.729pt}}
\multiput(303.40,229.00)(0.526,0.825){7}{\rule{0.127pt}{1.457pt}}
\multiput(300.34,229.00)(7.000,7.976){2}{\rule{0.800pt}{0.729pt}}
\multiput(310.40,240.00)(0.526,0.825){7}{\rule{0.127pt}{1.457pt}}
\multiput(307.34,240.00)(7.000,7.976){2}{\rule{0.800pt}{0.729pt}}
\multiput(317.39,251.00)(0.536,1.020){5}{\rule{0.129pt}{1.667pt}}
\multiput(314.34,251.00)(6.000,7.541){2}{\rule{0.800pt}{0.833pt}}
\multiput(323.40,262.00)(0.526,0.738){7}{\rule{0.127pt}{1.343pt}}
\multiput(320.34,262.00)(7.000,7.213){2}{\rule{0.800pt}{0.671pt}}
\multiput(330.40,272.00)(0.526,0.825){7}{\rule{0.127pt}{1.457pt}}
\multiput(327.34,272.00)(7.000,7.976){2}{\rule{0.800pt}{0.729pt}}
\multiput(337.40,283.00)(0.526,0.738){7}{\rule{0.127pt}{1.343pt}}
\multiput(334.34,283.00)(7.000,7.213){2}{\rule{0.800pt}{0.671pt}}
\multiput(344.40,293.00)(0.526,0.825){7}{\rule{0.127pt}{1.457pt}}
\multiput(341.34,293.00)(7.000,7.976){2}{\rule{0.800pt}{0.729pt}}
\multiput(351.40,304.00)(0.526,0.738){7}{\rule{0.127pt}{1.343pt}}
\multiput(348.34,304.00)(7.000,7.213){2}{\rule{0.800pt}{0.671pt}}
\multiput(358.39,314.00)(0.536,0.909){5}{\rule{0.129pt}{1.533pt}}
\multiput(355.34,314.00)(6.000,6.817){2}{\rule{0.800pt}{0.767pt}}
\multiput(364.40,324.00)(0.526,0.738){7}{\rule{0.127pt}{1.343pt}}
\multiput(361.34,324.00)(7.000,7.213){2}{\rule{0.800pt}{0.671pt}}
\multiput(371.40,334.00)(0.526,0.738){7}{\rule{0.127pt}{1.343pt}}
\multiput(368.34,334.00)(7.000,7.213){2}{\rule{0.800pt}{0.671pt}}
\multiput(378.40,344.00)(0.526,0.738){7}{\rule{0.127pt}{1.343pt}}
\multiput(375.34,344.00)(7.000,7.213){2}{\rule{0.800pt}{0.671pt}}
\multiput(385.40,354.00)(0.526,0.650){7}{\rule{0.127pt}{1.229pt}}
\multiput(382.34,354.00)(7.000,6.450){2}{\rule{0.800pt}{0.614pt}}
\multiput(392.40,363.00)(0.526,0.738){7}{\rule{0.127pt}{1.343pt}}
\multiput(389.34,363.00)(7.000,7.213){2}{\rule{0.800pt}{0.671pt}}
\multiput(399.40,373.00)(0.526,0.650){7}{\rule{0.127pt}{1.229pt}}
\multiput(396.34,373.00)(7.000,6.450){2}{\rule{0.800pt}{0.614pt}}
\multiput(406.39,382.00)(0.536,0.909){5}{\rule{0.129pt}{1.533pt}}
\multiput(403.34,382.00)(6.000,6.817){2}{\rule{0.800pt}{0.767pt}}
\multiput(412.40,392.00)(0.526,0.650){7}{\rule{0.127pt}{1.229pt}}
\multiput(409.34,392.00)(7.000,6.450){2}{\rule{0.800pt}{0.614pt}}
\multiput(419.40,401.00)(0.526,0.650){7}{\rule{0.127pt}{1.229pt}}
\multiput(416.34,401.00)(7.000,6.450){2}{\rule{0.800pt}{0.614pt}}
\multiput(426.40,410.00)(0.526,0.650){7}{\rule{0.127pt}{1.229pt}}
\multiput(423.34,410.00)(7.000,6.450){2}{\rule{0.800pt}{0.614pt}}
\multiput(433.40,419.00)(0.526,0.650){7}{\rule{0.127pt}{1.229pt}}
\multiput(430.34,419.00)(7.000,6.450){2}{\rule{0.800pt}{0.614pt}}
\multiput(440.40,428.00)(0.526,0.650){7}{\rule{0.127pt}{1.229pt}}
\multiput(437.34,428.00)(7.000,6.450){2}{\rule{0.800pt}{0.614pt}}
\multiput(447.40,437.00)(0.526,0.650){7}{\rule{0.127pt}{1.229pt}}
\multiput(444.34,437.00)(7.000,6.450){2}{\rule{0.800pt}{0.614pt}}
\multiput(454.39,446.00)(0.536,0.685){5}{\rule{0.129pt}{1.267pt}}
\multiput(451.34,446.00)(6.000,5.371){2}{\rule{0.800pt}{0.633pt}}
\multiput(460.40,454.00)(0.526,0.562){7}{\rule{0.127pt}{1.114pt}}
\multiput(457.34,454.00)(7.000,5.687){2}{\rule{0.800pt}{0.557pt}}
\multiput(467.40,462.00)(0.526,0.650){7}{\rule{0.127pt}{1.229pt}}
\multiput(464.34,462.00)(7.000,6.450){2}{\rule{0.800pt}{0.614pt}}
\multiput(474.40,471.00)(0.526,0.562){7}{\rule{0.127pt}{1.114pt}}
\multiput(471.34,471.00)(7.000,5.687){2}{\rule{0.800pt}{0.557pt}}
\multiput(481.40,479.00)(0.526,0.562){7}{\rule{0.127pt}{1.114pt}}
\multiput(478.34,479.00)(7.000,5.687){2}{\rule{0.800pt}{0.557pt}}
\multiput(488.40,487.00)(0.526,0.562){7}{\rule{0.127pt}{1.114pt}}
\multiput(485.34,487.00)(7.000,5.687){2}{\rule{0.800pt}{0.557pt}}
\multiput(495.40,495.00)(0.526,0.562){7}{\rule{0.127pt}{1.114pt}}
\multiput(492.34,495.00)(7.000,5.687){2}{\rule{0.800pt}{0.557pt}}
\multiput(502.39,503.00)(0.536,0.685){5}{\rule{0.129pt}{1.267pt}}
\multiput(499.34,503.00)(6.000,5.371){2}{\rule{0.800pt}{0.633pt}}
\multiput(507.00,512.40)(0.475,0.526){7}{\rule{1.000pt}{0.127pt}}
\multiput(507.00,509.34)(4.924,7.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(515.40,518.00)(0.526,0.562){7}{\rule{0.127pt}{1.114pt}}
\multiput(512.34,518.00)(7.000,5.687){2}{\rule{0.800pt}{0.557pt}}
\multiput(521.00,527.40)(0.475,0.526){7}{\rule{1.000pt}{0.127pt}}
\multiput(521.00,524.34)(4.924,7.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(529.40,533.00)(0.526,0.562){7}{\rule{0.127pt}{1.114pt}}
\multiput(526.34,533.00)(7.000,5.687){2}{\rule{0.800pt}{0.557pt}}
\multiput(535.00,542.40)(0.475,0.526){7}{\rule{1.000pt}{0.127pt}}
\multiput(535.00,539.34)(4.924,7.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(542.00,549.40)(0.475,0.526){7}{\rule{1.000pt}{0.127pt}}
\multiput(542.00,546.34)(4.924,7.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(550.39,555.00)(0.536,0.574){5}{\rule{0.129pt}{1.133pt}}
\multiput(547.34,555.00)(6.000,4.648){2}{\rule{0.800pt}{0.567pt}}
\multiput(555.00,563.40)(0.475,0.526){7}{\rule{1.000pt}{0.127pt}}
\multiput(555.00,560.34)(4.924,7.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(562.00,570.39)(0.574,0.536){5}{\rule{1.133pt}{0.129pt}}
\multiput(562.00,567.34)(4.648,6.000){2}{\rule{0.567pt}{0.800pt}}
\multiput(569.00,576.40)(0.475,0.526){7}{\rule{1.000pt}{0.127pt}}
\multiput(569.00,573.34)(4.924,7.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(576.00,583.40)(0.475,0.526){7}{\rule{1.000pt}{0.127pt}}
\multiput(576.00,580.34)(4.924,7.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(583.00,590.39)(0.574,0.536){5}{\rule{1.133pt}{0.129pt}}
\multiput(583.00,587.34)(4.648,6.000){2}{\rule{0.567pt}{0.800pt}}
\multiput(590.00,596.39)(0.574,0.536){5}{\rule{1.133pt}{0.129pt}}
\multiput(590.00,593.34)(4.648,6.000){2}{\rule{0.567pt}{0.800pt}}
\multiput(597.00,602.39)(0.462,0.536){5}{\rule{1.000pt}{0.129pt}}
\multiput(597.00,599.34)(3.924,6.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(603.00,608.40)(0.475,0.526){7}{\rule{1.000pt}{0.127pt}}
\multiput(603.00,605.34)(4.924,7.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(610.00,615.38)(0.760,0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(610.00,612.34)(4.260,5.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(617.00,620.39)(0.574,0.536){5}{\rule{1.133pt}{0.129pt}}
\multiput(617.00,617.34)(4.648,6.000){2}{\rule{0.567pt}{0.800pt}}
\multiput(624.00,626.39)(0.574,0.536){5}{\rule{1.133pt}{0.129pt}}
\multiput(624.00,623.34)(4.648,6.000){2}{\rule{0.567pt}{0.800pt}}
\multiput(631.00,632.39)(0.574,0.536){5}{\rule{1.133pt}{0.129pt}}
\multiput(631.00,629.34)(4.648,6.000){2}{\rule{0.567pt}{0.800pt}}
\multiput(638.00,638.38)(0.760,0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(638.00,635.34)(4.260,5.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(645.00,643.39)(0.462,0.536){5}{\rule{1.000pt}{0.129pt}}
\multiput(645.00,640.34)(3.924,6.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(651.00,649.38)(0.760,0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(651.00,646.34)(4.260,5.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(658.00,654.38)(0.760,0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(658.00,651.34)(4.260,5.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(665.00,659.38)(0.760,0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(665.00,656.34)(4.260,5.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(672.00,664.38)(0.760,0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(672.00,661.34)(4.260,5.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(679.00,669.38)(0.760,0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(679.00,666.34)(4.260,5.000){2}{\rule{0.660pt}{0.800pt}}
\put(686,673.34){\rule{1.400pt}{0.800pt}}
\multiput(686.00,671.34)(3.094,4.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(692.00,678.38)(0.760,0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(692.00,675.34)(4.260,5.000){2}{\rule{0.660pt}{0.800pt}}
\put(699,682.34){\rule{1.600pt}{0.800pt}}
\multiput(699.00,680.34)(3.679,4.000){2}{\rule{0.800pt}{0.800pt}}
\multiput(706.00,687.38)(0.760,0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(706.00,684.34)(4.260,5.000){2}{\rule{0.660pt}{0.800pt}}
\put(713,691.34){\rule{1.600pt}{0.800pt}}
\multiput(713.00,689.34)(3.679,4.000){2}{\rule{0.800pt}{0.800pt}}
\put(720,695.34){\rule{1.600pt}{0.800pt}}
\multiput(720.00,693.34)(3.679,4.000){2}{\rule{0.800pt}{0.800pt}}
\put(727,699.34){\rule{1.600pt}{0.800pt}}
\multiput(727.00,697.34)(3.679,4.000){2}{\rule{0.800pt}{0.800pt}}
\put(734,703.34){\rule{1.400pt}{0.800pt}}
\multiput(734.00,701.34)(3.094,4.000){2}{\rule{0.700pt}{0.800pt}}
\put(740,707.34){\rule{1.600pt}{0.800pt}}
\multiput(740.00,705.34)(3.679,4.000){2}{\rule{0.800pt}{0.800pt}}
\put(747,711.34){\rule{1.600pt}{0.800pt}}
\multiput(747.00,709.34)(3.679,4.000){2}{\rule{0.800pt}{0.800pt}}
\put(754,714.84){\rule{1.686pt}{0.800pt}}
\multiput(754.00,713.34)(3.500,3.000){2}{\rule{0.843pt}{0.800pt}}
\put(761,718.34){\rule{1.600pt}{0.800pt}}
\multiput(761.00,716.34)(3.679,4.000){2}{\rule{0.800pt}{0.800pt}}
\put(768,721.84){\rule{1.686pt}{0.800pt}}
\multiput(768.00,720.34)(3.500,3.000){2}{\rule{0.843pt}{0.800pt}}
\put(775,724.84){\rule{1.686pt}{0.800pt}}
\multiput(775.00,723.34)(3.500,3.000){2}{\rule{0.843pt}{0.800pt}}
\put(782,727.84){\rule{1.445pt}{0.800pt}}
\multiput(782.00,726.34)(3.000,3.000){2}{\rule{0.723pt}{0.800pt}}
\put(788,730.84){\rule{1.686pt}{0.800pt}}
\multiput(788.00,729.34)(3.500,3.000){2}{\rule{0.843pt}{0.800pt}}
\put(795,733.84){\rule{1.686pt}{0.800pt}}
\multiput(795.00,732.34)(3.500,3.000){2}{\rule{0.843pt}{0.800pt}}
\put(802,736.84){\rule{1.686pt}{0.800pt}}
\multiput(802.00,735.34)(3.500,3.000){2}{\rule{0.843pt}{0.800pt}}
\put(809,739.84){\rule{1.686pt}{0.800pt}}
\multiput(809.00,738.34)(3.500,3.000){2}{\rule{0.843pt}{0.800pt}}
\put(816,742.34){\rule{1.686pt}{0.800pt}}
\multiput(816.00,741.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(823,744.84){\rule{1.686pt}{0.800pt}}
\multiput(823.00,743.34)(3.500,3.000){2}{\rule{0.843pt}{0.800pt}}
\put(830,747.34){\rule{1.445pt}{0.800pt}}
\multiput(830.00,746.34)(3.000,2.000){2}{\rule{0.723pt}{0.800pt}}
\put(836,749.34){\rule{1.686pt}{0.800pt}}
\multiput(836.00,748.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(843,751.34){\rule{1.686pt}{0.800pt}}
\multiput(843.00,750.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(850,753.34){\rule{1.686pt}{0.800pt}}
\multiput(850.00,752.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(857,755.34){\rule{1.686pt}{0.800pt}}
\multiput(857.00,754.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(864,757.34){\rule{1.686pt}{0.800pt}}
\multiput(864.00,756.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(871,758.84){\rule{1.686pt}{0.800pt}}
\multiput(871.00,758.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(878,760.34){\rule{1.445pt}{0.800pt}}
\multiput(878.00,759.34)(3.000,2.000){2}{\rule{0.723pt}{0.800pt}}
\put(884,761.84){\rule{1.686pt}{0.800pt}}
\multiput(884.00,761.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(891,763.34){\rule{1.686pt}{0.800pt}}
\multiput(891.00,762.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(898,764.84){\rule{1.686pt}{0.800pt}}
\multiput(898.00,764.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(905,765.84){\rule{1.686pt}{0.800pt}}
\multiput(905.00,765.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(912,766.84){\rule{1.686pt}{0.800pt}}
\multiput(912.00,766.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(919,767.84){\rule{1.686pt}{0.800pt}}
\multiput(919.00,767.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(926,768.84){\rule{1.445pt}{0.800pt}}
\multiput(926.00,768.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(823.0,399.0){\rule[-0.400pt]{15.899pt}{0.800pt}}
\put(939,769.84){\rule{1.686pt}{0.800pt}}
\multiput(939.00,769.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(932.0,771.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(960,770.84){\rule{1.686pt}{0.800pt}}
\multiput(960.00,770.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(946.0,772.0){\rule[-0.400pt]{3.373pt}{0.800pt}}
\put(980,770.84){\rule{1.204pt}{0.800pt}}
\multiput(980.00,771.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(967.0,773.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%

\put(801,354){\makebox(0,0)[r]{{\scriptsize $\sigma=1.3$}}}
\multiput(823,354)(20.756,0.000){4}{\usebox{\plotpoint}}
%\put(889,354){\usebox{\plotpoint}}
\put(251.00,113.00){\usebox{\plotpoint}}
\put(260.62,131.35){\usebox{\plotpoint}}
\multiput(261,132)(9.282,18.564){0}{\usebox{\plotpoint}}
\put(270.32,149.69){\usebox{\plotpoint}}
\multiput(274,156)(9.939,18.221){0}{\usebox{\plotpoint}}
\put(280.41,167.82){\usebox{\plotpoint}}
\put(290.43,185.97){\usebox{\plotpoint}}
\multiput(293,190)(9.939,18.221){0}{\usebox{\plotpoint}}
\put(300.54,204.08){\usebox{\plotpoint}}
\put(310.79,222.10){\usebox{\plotpoint}}
\multiput(312,224)(9.939,18.221){0}{\usebox{\plotpoint}}
\put(321.07,240.12){\usebox{\plotpoint}}
\multiput(324,245)(11.143,17.511){0}{\usebox{\plotpoint}}
\put(331.97,257.78){\usebox{\plotpoint}}
\put(342.88,275.40){\usebox{\plotpoint}}
\multiput(344,277)(9.939,18.221){0}{\usebox{\plotpoint}}
\put(353.23,293.38){\usebox{\plotpoint}}
\multiput(356,298)(11.902,17.004){0}{\usebox{\plotpoint}}
\put(364.63,310.71){\usebox{\plotpoint}}
\multiput(369,318)(10.679,17.798){0}{\usebox{\plotpoint}}
\put(375.34,328.48){\usebox{\plotpoint}}
\put(387.07,345.60){\usebox{\plotpoint}}
\multiput(388,347)(10.679,17.798){0}{\usebox{\plotpoint}}
\put(398.55,362.85){\usebox{\plotpoint}}
\multiput(401,366)(10.679,17.798){0}{\usebox{\plotpoint}}
\put(410.14,380.03){\usebox{\plotpoint}}
\multiput(414,385)(11.513,17.270){0}{\usebox{\plotpoint}}
\put(422.02,397.03){\usebox{\plotpoint}}
\multiput(426,403)(12.743,16.383){0}{\usebox{\plotpoint}}
\put(434.21,413.82){\usebox{\plotpoint}}
\multiput(439,421)(12.453,16.604){0}{\usebox{\plotpoint}}
\put(446.30,430.67){\usebox{\plotpoint}}
\multiput(452,438)(12.453,16.604){0}{\usebox{\plotpoint}}
\put(458.91,447.16){\usebox{\plotpoint}}
\multiput(465,455)(12.453,16.604){0}{\usebox{\plotpoint}}
\put(471.50,463.66){\usebox{\plotpoint}}
\multiput(477,471)(13.668,15.620){0}{\usebox{\plotpoint}}
\put(484.57,479.76){\usebox{\plotpoint}}
\multiput(490,487)(12.453,16.604){0}{\usebox{\plotpoint}}
\put(497.21,496.21){\usebox{\plotpoint}}
\multiput(503,502)(12.453,16.604){0}{\usebox{\plotpoint}}
\put(510.67,511.95){\usebox{\plotpoint}}
\multiput(515,517)(13.668,15.620){0}{\usebox{\plotpoint}}
\put(524.26,527.64){\usebox{\plotpoint}}
\multiput(528,532)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(538.32,542.88){\usebox{\plotpoint}}
\multiput(541,546)(13.508,15.759){0}{\usebox{\plotpoint}}
\put(552.64,557.83){\usebox{\plotpoint}}
\multiput(554,559)(13.508,15.759){0}{\usebox{\plotpoint}}
\multiput(560,566)(13.508,15.759){0}{\usebox{\plotpoint}}
\put(566.40,573.34){\usebox{\plotpoint}}
\multiput(573,579)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(581.53,587.53){\usebox{\plotpoint}}
\multiput(585,591)(15.759,13.508){0}{\usebox{\plotpoint}}
\put(596.68,601.68){\usebox{\plotpoint}}
\multiput(598,603)(15.759,13.508){0}{\usebox{\plotpoint}}
\multiput(605,609)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(611.84,615.84){\usebox{\plotpoint}}
\multiput(617,621)(16.889,12.064){0}{\usebox{\plotpoint}}
\put(627.73,629.11){\usebox{\plotpoint}}
\multiput(630,631)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(636,637)(16.889,12.064){0}{\usebox{\plotpoint}}
\put(643.55,642.46){\usebox{\plotpoint}}
\multiput(649,647)(15.945,13.287){0}{\usebox{\plotpoint}}
\put(659.76,655.40){\usebox{\plotpoint}}
\multiput(662,657)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(668,661)(16.889,12.064){0}{\usebox{\plotpoint}}
\put(676.82,667.21){\usebox{\plotpoint}}
\multiput(681,670)(15.945,13.287){0}{\usebox{\plotpoint}}
\put(693.88,678.93){\usebox{\plotpoint}}
\multiput(694,679)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(700,683)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(711.38,690.07){\usebox{\plotpoint}}
\multiput(713,691)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(719,695)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(729.10,700.76){\usebox{\plotpoint}}
\multiput(732,702)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(738,706)(19.077,8.176){0}{\usebox{\plotpoint}}
\put(747.48,710.24){\usebox{\plotpoint}}
\multiput(751,712)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(757,715)(19.077,8.176){0}{\usebox{\plotpoint}}
\put(766.24,719.12){\usebox{\plotpoint}}
\multiput(770,721)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(776,724)(19.077,8.176){0}{\usebox{\plotpoint}}
\put(785.11,727.70){\usebox{\plotpoint}}
\multiput(789,729)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(795,732)(19.957,5.702){0}{\usebox{\plotpoint}}
\put(804.53,734.84){\usebox{\plotpoint}}
\multiput(808,736)(19.957,5.702){0}{\usebox{\plotpoint}}
\multiput(815,738)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(824.31,741.10){\usebox{\plotpoint}}
\multiput(827,742)(19.957,5.702){0}{\usebox{\plotpoint}}
\multiput(834,744)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(844.33,746.44){\usebox{\plotpoint}}
\multiput(846,747)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(853,748)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(864.52,750.92){\usebox{\plotpoint}}
\multiput(865,751)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(872,752)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(878,753)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(885.04,754.00){\usebox{\plotpoint}}
\multiput(891,754)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(897,755)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(905.65,756.00){\usebox{\plotpoint}}
\multiput(910,756)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(916,756)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(926.35,756.56){\usebox{\plotpoint}}
\multiput(929,757)(20.547,-2.935){0}{\usebox{\plotpoint}}
\multiput(936,756)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(947.00,756.00){\usebox{\plotpoint}}
\multiput(948,756)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(955,756)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(961,755)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(967.59,754.00){\usebox{\plotpoint}}
\multiput(974,754)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(980,753)(20.352,-4.070){0}{\usebox{\plotpoint}}
%\put(985,752){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%

\put(801,309){\makebox(0,0)[r]{{\scriptsize $\sigma=1.2$}}}
\put(268.01,113){\rule{1.200pt}{1.204pt}}
\multiput(266.51,113.00)(3.000,2.500){2}{\rule{1.200pt}{0.602pt}}
\multiput(274.24,118.00)(0.509,0.792){2}{\rule{0.123pt}{2.700pt}}
\multiput(269.51,118.00)(6.000,6.396){2}{\rule{1.200pt}{1.350pt}}
\multiput(280.24,130.00)(0.509,0.622){2}{\rule{0.123pt}{2.500pt}}
\multiput(275.51,130.00)(6.000,5.811){2}{\rule{1.200pt}{1.250pt}}
\put(284.01,141){\rule{1.200pt}{2.891pt}}
\multiput(281.51,141.00)(5.000,6.000){2}{\rule{1.200pt}{1.445pt}}
\multiput(291.24,153.00)(0.509,0.792){2}{\rule{0.123pt}{2.700pt}}
\multiput(286.51,153.00)(6.000,6.396){2}{\rule{1.200pt}{1.350pt}}
\multiput(297.24,165.00)(0.509,0.622){2}{\rule{0.123pt}{2.500pt}}
\multiput(292.51,165.00)(6.000,5.811){2}{\rule{1.200pt}{1.250pt}}
\multiput(303.24,176.00)(0.509,0.622){2}{\rule{0.123pt}{2.500pt}}
\multiput(298.51,176.00)(6.000,5.811){2}{\rule{1.200pt}{1.250pt}}
\multiput(309.24,187.00)(0.509,0.622){2}{\rule{0.123pt}{2.500pt}}
\multiput(304.51,187.00)(6.000,5.811){2}{\rule{1.200pt}{1.250pt}}
\multiput(315.24,198.00)(0.509,0.622){2}{\rule{0.123pt}{2.500pt}}
\multiput(310.51,198.00)(6.000,5.811){2}{\rule{1.200pt}{1.250pt}}
\multiput(321.24,209.00)(0.509,0.622){2}{\rule{0.123pt}{2.500pt}}
\multiput(316.51,209.00)(6.000,5.811){2}{\rule{1.200pt}{1.250pt}}
\multiput(327.24,220.00)(0.509,0.622){2}{\rule{0.123pt}{2.500pt}}
\multiput(322.51,220.00)(6.000,5.811){2}{\rule{1.200pt}{1.250pt}}
\put(331.01,231){\rule{1.200pt}{2.650pt}}
\multiput(328.51,231.00)(5.000,5.500){2}{\rule{1.200pt}{1.325pt}}
\multiput(338.24,242.00)(0.509,0.452){2}{\rule{0.123pt}{2.300pt}}
\multiput(333.51,242.00)(6.000,5.226){2}{\rule{1.200pt}{1.150pt}}
\multiput(344.24,252.00)(0.509,0.622){2}{\rule{0.123pt}{2.500pt}}
\multiput(339.51,252.00)(6.000,5.811){2}{\rule{1.200pt}{1.250pt}}
\multiput(350.24,263.00)(0.509,0.452){2}{\rule{0.123pt}{2.300pt}}
\multiput(345.51,263.00)(6.000,5.226){2}{\rule{1.200pt}{1.150pt}}
\multiput(356.24,273.00)(0.509,0.622){2}{\rule{0.123pt}{2.500pt}}
\multiput(351.51,273.00)(6.000,5.811){2}{\rule{1.200pt}{1.250pt}}
\multiput(362.24,284.00)(0.509,0.452){2}{\rule{0.123pt}{2.300pt}}
\multiput(357.51,284.00)(6.000,5.226){2}{\rule{1.200pt}{1.150pt}}
\multiput(368.24,294.00)(0.509,0.452){2}{\rule{0.123pt}{2.300pt}}
\multiput(363.51,294.00)(6.000,5.226){2}{\rule{1.200pt}{1.150pt}}
\multiput(374.24,304.00)(0.509,0.452){2}{\rule{0.123pt}{2.300pt}}
\multiput(369.51,304.00)(6.000,5.226){2}{\rule{1.200pt}{1.150pt}}
\multiput(380.24,314.00)(0.509,0.283){2}{\rule{0.123pt}{2.100pt}}
\multiput(375.51,314.00)(6.000,4.641){2}{\rule{1.200pt}{1.050pt}}
\put(384.01,323){\rule{1.200pt}{2.409pt}}
\multiput(381.51,323.00)(5.000,5.000){2}{\rule{1.200pt}{1.204pt}}
\multiput(391.24,333.00)(0.509,0.452){2}{\rule{0.123pt}{2.300pt}}
\multiput(386.51,333.00)(6.000,5.226){2}{\rule{1.200pt}{1.150pt}}
\multiput(397.24,343.00)(0.509,0.283){2}{\rule{0.123pt}{2.100pt}}
\multiput(392.51,343.00)(6.000,4.641){2}{\rule{1.200pt}{1.050pt}}
\multiput(403.24,352.00)(0.509,0.283){2}{\rule{0.123pt}{2.100pt}}
\multiput(398.51,352.00)(6.000,4.641){2}{\rule{1.200pt}{1.050pt}}
\multiput(409.24,361.00)(0.509,0.452){2}{\rule{0.123pt}{2.300pt}}
\multiput(404.51,361.00)(6.000,5.226){2}{\rule{1.200pt}{1.150pt}}
\multiput(415.24,371.00)(0.509,0.283){2}{\rule{0.123pt}{2.100pt}}
\multiput(410.51,371.00)(6.000,4.641){2}{\rule{1.200pt}{1.050pt}}
\multiput(421.24,380.00)(0.509,0.283){2}{\rule{0.123pt}{2.100pt}}
\multiput(416.51,380.00)(6.000,4.641){2}{\rule{1.200pt}{1.050pt}}
\multiput(427.24,389.00)(0.509,0.283){2}{\rule{0.123pt}{2.100pt}}
\multiput(422.51,389.00)(6.000,4.641){2}{\rule{1.200pt}{1.050pt}}
\put(431.01,398){\rule{1.200pt}{2.168pt}}
\multiput(428.51,398.00)(5.000,4.500){2}{\rule{1.200pt}{1.084pt}}
\multiput(438.24,407.00)(0.509,0.113){2}{\rule{0.123pt}{1.900pt}}
\multiput(433.51,407.00)(6.000,4.056){2}{\rule{1.200pt}{0.950pt}}
\multiput(444.24,415.00)(0.509,0.283){2}{\rule{0.123pt}{2.100pt}}
\multiput(439.51,415.00)(6.000,4.641){2}{\rule{1.200pt}{1.050pt}}
\multiput(450.24,424.00)(0.509,0.113){2}{\rule{0.123pt}{1.900pt}}
\multiput(445.51,424.00)(6.000,4.056){2}{\rule{1.200pt}{0.950pt}}
\multiput(456.24,432.00)(0.509,0.113){2}{\rule{0.123pt}{1.900pt}}
\multiput(451.51,432.00)(6.000,4.056){2}{\rule{1.200pt}{0.950pt}}
\multiput(462.24,440.00)(0.509,0.283){2}{\rule{0.123pt}{2.100pt}}
\multiput(457.51,440.00)(6.000,4.641){2}{\rule{1.200pt}{1.050pt}}
\multiput(468.24,449.00)(0.509,0.113){2}{\rule{0.123pt}{1.900pt}}
\multiput(463.51,449.00)(6.000,4.056){2}{\rule{1.200pt}{0.950pt}}
\multiput(474.24,457.00)(0.509,0.113){2}{\rule{0.123pt}{1.900pt}}
\multiput(469.51,457.00)(6.000,4.056){2}{\rule{1.200pt}{0.950pt}}
\put(478.01,465){\rule{1.200pt}{1.927pt}}
\multiput(475.51,465.00)(5.000,4.000){2}{\rule{1.200pt}{0.964pt}}
\put(483.51,473){\rule{1.200pt}{1.686pt}}
\multiput(480.51,473.00)(6.000,3.500){2}{\rule{1.200pt}{0.843pt}}
\multiput(491.24,480.00)(0.509,0.113){2}{\rule{0.123pt}{1.900pt}}
\multiput(486.51,480.00)(6.000,4.056){2}{\rule{1.200pt}{0.950pt}}
\multiput(497.24,488.00)(0.509,0.113){2}{\rule{0.123pt}{1.900pt}}
\multiput(492.51,488.00)(6.000,4.056){2}{\rule{1.200pt}{0.950pt}}
\put(501.51,496){\rule{1.200pt}{1.686pt}}
\multiput(498.51,496.00)(6.000,3.500){2}{\rule{1.200pt}{0.843pt}}
\put(507.51,503){\rule{1.200pt}{1.686pt}}
\multiput(504.51,503.00)(6.000,3.500){2}{\rule{1.200pt}{0.843pt}}
\put(513.51,510){\rule{1.200pt}{1.686pt}}
\multiput(510.51,510.00)(6.000,3.500){2}{\rule{1.200pt}{0.843pt}}
\multiput(521.24,517.00)(0.509,0.113){2}{\rule{0.123pt}{1.900pt}}
\multiput(516.51,517.00)(6.000,4.056){2}{\rule{1.200pt}{0.950pt}}
\put(525.01,525){\rule{1.200pt}{1.686pt}}
\multiput(522.51,525.00)(5.000,3.500){2}{\rule{1.200pt}{0.843pt}}
\put(530,532.51){\rule{1.445pt}{1.200pt}}
\multiput(530.00,529.51)(3.000,6.000){2}{\rule{0.723pt}{1.200pt}}
\put(536.51,538){\rule{1.200pt}{1.686pt}}
\multiput(533.51,538.00)(6.000,3.500){2}{\rule{1.200pt}{0.843pt}}
\put(542.51,545){\rule{1.200pt}{1.686pt}}
\multiput(539.51,545.00)(6.000,3.500){2}{\rule{1.200pt}{0.843pt}}
\put(548,552.51){\rule{1.445pt}{1.200pt}}
\multiput(548.00,549.51)(3.000,6.000){2}{\rule{0.723pt}{1.200pt}}
\put(554.51,558){\rule{1.200pt}{1.686pt}}
\multiput(551.51,558.00)(6.000,3.500){2}{\rule{1.200pt}{0.843pt}}
\put(560,565.51){\rule{1.445pt}{1.200pt}}
\multiput(560.00,562.51)(3.000,6.000){2}{\rule{0.723pt}{1.200pt}}
\put(566,571.51){\rule{1.445pt}{1.200pt}}
\multiput(566.00,568.51)(3.000,6.000){2}{\rule{0.723pt}{1.200pt}}
\put(572.01,577){\rule{1.200pt}{1.445pt}}
\multiput(569.51,577.00)(5.000,3.000){2}{\rule{1.200pt}{0.723pt}}
\put(577,583.51){\rule{1.445pt}{1.200pt}}
\multiput(577.00,580.51)(3.000,6.000){2}{\rule{0.723pt}{1.200pt}}
\put(583,589.51){\rule{1.445pt}{1.200pt}}
\multiput(583.00,586.51)(3.000,6.000){2}{\rule{0.723pt}{1.200pt}}
\put(589,595.51){\rule{1.445pt}{1.200pt}}
\multiput(589.00,592.51)(3.000,6.000){2}{\rule{0.723pt}{1.200pt}}
\put(595,601.01){\rule{1.445pt}{1.200pt}}
\multiput(595.00,598.51)(3.000,5.000){2}{\rule{0.723pt}{1.200pt}}
\put(601,606.51){\rule{1.445pt}{1.200pt}}
\multiput(601.00,603.51)(3.000,6.000){2}{\rule{0.723pt}{1.200pt}}
\put(607,612.01){\rule{1.445pt}{1.200pt}}
\multiput(607.00,609.51)(3.000,5.000){2}{\rule{0.723pt}{1.200pt}}
\put(613,617.01){\rule{1.445pt}{1.200pt}}
\multiput(613.00,614.51)(3.000,5.000){2}{\rule{0.723pt}{1.200pt}}
\put(619.01,622){\rule{1.200pt}{1.445pt}}
\multiput(616.51,622.00)(5.000,3.000){2}{\rule{1.200pt}{0.723pt}}
\put(624,628.01){\rule{1.445pt}{1.200pt}}
\multiput(624.00,625.51)(3.000,5.000){2}{\rule{0.723pt}{1.200pt}}
\put(630,633.01){\rule{1.445pt}{1.200pt}}
\multiput(630.00,630.51)(3.000,5.000){2}{\rule{0.723pt}{1.200pt}}
\put(636,637.51){\rule{1.445pt}{1.200pt}}
\multiput(636.00,635.51)(3.000,4.000){2}{\rule{0.723pt}{1.200pt}}
\put(642,642.01){\rule{1.445pt}{1.200pt}}
\multiput(642.00,639.51)(3.000,5.000){2}{\rule{0.723pt}{1.200pt}}
\put(648,647.01){\rule{1.445pt}{1.200pt}}
\multiput(648.00,644.51)(3.000,5.000){2}{\rule{0.723pt}{1.200pt}}
\put(654,651.51){\rule{1.445pt}{1.200pt}}
\multiput(654.00,649.51)(3.000,4.000){2}{\rule{0.723pt}{1.200pt}}
\put(660,655.51){\rule{1.445pt}{1.200pt}}
\multiput(660.00,653.51)(3.000,4.000){2}{\rule{0.723pt}{1.200pt}}
\put(666,660.01){\rule{1.204pt}{1.200pt}}
\multiput(666.00,657.51)(2.500,5.000){2}{\rule{0.602pt}{1.200pt}}
\put(671,664.51){\rule{1.445pt}{1.200pt}}
\multiput(671.00,662.51)(3.000,4.000){2}{\rule{0.723pt}{1.200pt}}
\put(677,668.51){\rule{1.445pt}{1.200pt}}
\multiput(677.00,666.51)(3.000,4.000){2}{\rule{0.723pt}{1.200pt}}
\put(683,672.51){\rule{1.445pt}{1.200pt}}
\multiput(683.00,670.51)(3.000,4.000){2}{\rule{0.723pt}{1.200pt}}
\put(689,676.51){\rule{1.445pt}{1.200pt}}
\multiput(689.00,674.51)(3.000,4.000){2}{\rule{0.723pt}{1.200pt}}
\put(695,680.01){\rule{1.445pt}{1.200pt}}
\multiput(695.00,678.51)(3.000,3.000){2}{\rule{0.723pt}{1.200pt}}
\put(701,683.51){\rule{1.445pt}{1.200pt}}
\multiput(701.00,681.51)(3.000,4.000){2}{\rule{0.723pt}{1.200pt}}
\put(707,687.01){\rule{1.445pt}{1.200pt}}
\multiput(707.00,685.51)(3.000,3.000){2}{\rule{0.723pt}{1.200pt}}
\put(713,690.51){\rule{1.204pt}{1.200pt}}
\multiput(713.00,688.51)(2.500,4.000){2}{\rule{0.602pt}{1.200pt}}
\put(718,694.01){\rule{1.445pt}{1.200pt}}
\multiput(718.00,692.51)(3.000,3.000){2}{\rule{0.723pt}{1.200pt}}
\put(724,697.01){\rule{1.445pt}{1.200pt}}
\multiput(724.00,695.51)(3.000,3.000){2}{\rule{0.723pt}{1.200pt}}
\put(730,700.01){\rule{1.445pt}{1.200pt}}
\multiput(730.00,698.51)(3.000,3.000){2}{\rule{0.723pt}{1.200pt}}
\put(736,703.01){\rule{1.445pt}{1.200pt}}
\multiput(736.00,701.51)(3.000,3.000){2}{\rule{0.723pt}{1.200pt}}
\put(742,706.01){\rule{1.445pt}{1.200pt}}
\multiput(742.00,704.51)(3.000,3.000){2}{\rule{0.723pt}{1.200pt}}
\put(748,708.51){\rule{1.445pt}{1.200pt}}
\multiput(748.00,707.51)(3.000,2.000){2}{\rule{0.723pt}{1.200pt}}
\put(754,711.01){\rule{1.445pt}{1.200pt}}
\multiput(754.00,709.51)(3.000,3.000){2}{\rule{0.723pt}{1.200pt}}
\put(760,713.51){\rule{1.204pt}{1.200pt}}
\multiput(760.00,712.51)(2.500,2.000){2}{\rule{0.602pt}{1.200pt}}
\put(765,716.01){\rule{1.445pt}{1.200pt}}
\multiput(765.00,714.51)(3.000,3.000){2}{\rule{0.723pt}{1.200pt}}
\put(771,718.51){\rule{1.445pt}{1.200pt}}
\multiput(771.00,717.51)(3.000,2.000){2}{\rule{0.723pt}{1.200pt}}
\put(777,720.51){\rule{1.445pt}{1.200pt}}
\multiput(777.00,719.51)(3.000,2.000){2}{\rule{0.723pt}{1.200pt}}
\put(783,722.51){\rule{1.445pt}{1.200pt}}
\multiput(783.00,721.51)(3.000,2.000){2}{\rule{0.723pt}{1.200pt}}
\put(789,724.51){\rule{1.445pt}{1.200pt}}
\multiput(789.00,723.51)(3.000,2.000){2}{\rule{0.723pt}{1.200pt}}
\put(795,726.01){\rule{1.445pt}{1.200pt}}
\multiput(795.00,725.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(801,727.51){\rule{1.445pt}{1.200pt}}
\multiput(801.00,726.51)(3.000,2.000){2}{\rule{0.723pt}{1.200pt}}
\put(807,729.51){\rule{1.204pt}{1.200pt}}
\multiput(807.00,728.51)(2.500,2.000){2}{\rule{0.602pt}{1.200pt}}
\put(812,731.01){\rule{1.445pt}{1.200pt}}
\multiput(812.00,730.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(818,732.01){\rule{1.445pt}{1.200pt}}
\multiput(818.00,731.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(824,733.51){\rule{1.445pt}{1.200pt}}
\multiput(824.00,732.51)(3.000,2.000){2}{\rule{0.723pt}{1.200pt}}
\put(830,735.01){\rule{1.445pt}{1.200pt}}
\multiput(830.00,734.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(836,736.01){\rule{1.445pt}{1.200pt}}
\multiput(836.00,735.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(823.0,309.0){\rule[-0.600pt]{15.899pt}{1.200pt}}
\put(848,737.01){\rule{1.445pt}{1.200pt}}
\multiput(848.00,736.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(854,738.01){\rule{1.204pt}{1.200pt}}
\multiput(854.00,737.51)(2.500,1.000){2}{\rule{0.602pt}{1.200pt}}
\put(842.0,739.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(865,739.01){\rule{1.445pt}{1.200pt}}
\multiput(865.00,738.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(859.0,741.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(906,739.01){\rule{1.445pt}{1.200pt}}
\multiput(906.00,739.51)(3.000,-1.000){2}{\rule{0.723pt}{1.200pt}}
\put(871.0,742.0){\rule[-0.600pt]{8.431pt}{1.200pt}}
\put(918,738.01){\rule{1.445pt}{1.200pt}}
\multiput(918.00,738.51)(3.000,-1.000){2}{\rule{0.723pt}{1.200pt}}
\put(924,737.01){\rule{1.445pt}{1.200pt}}
\multiput(924.00,737.51)(3.000,-1.000){2}{\rule{0.723pt}{1.200pt}}
\put(912.0,741.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(936,736.01){\rule{1.445pt}{1.200pt}}
\multiput(936.00,736.51)(3.000,-1.000){2}{\rule{0.723pt}{1.200pt}}
\put(942,735.01){\rule{1.445pt}{1.200pt}}
\multiput(942.00,735.51)(3.000,-1.000){2}{\rule{0.723pt}{1.200pt}}
\put(948,733.51){\rule{1.204pt}{1.200pt}}
\multiput(948.00,734.51)(2.500,-2.000){2}{\rule{0.602pt}{1.200pt}}
\put(953,732.01){\rule{1.445pt}{1.200pt}}
\multiput(953.00,732.51)(3.000,-1.000){2}{\rule{0.723pt}{1.200pt}}
\put(959,731.01){\rule{1.445pt}{1.200pt}}
\multiput(959.00,731.51)(3.000,-1.000){2}{\rule{0.723pt}{1.200pt}}
\put(965,729.51){\rule{1.445pt}{1.200pt}}
\multiput(965.00,730.51)(3.000,-2.000){2}{\rule{0.723pt}{1.200pt}}
\put(971,727.51){\rule{1.445pt}{1.200pt}}
\multiput(971.00,728.51)(3.000,-2.000){2}{\rule{0.723pt}{1.200pt}}
\put(977,726.01){\rule{1.445pt}{1.200pt}}
\multiput(977.00,726.51)(3.000,-1.000){2}{\rule{0.723pt}{1.200pt}}
\put(983,725.01){\rule{0.482pt}{1.200pt}}
\multiput(983.00,725.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(930.0,739.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%

\put(801,264){\makebox(0,0)[r]{{\scriptsize $\sigma=1.1$}}}
\multiput(823,264)(41.511,0.000){2}{\usebox{\plotpoint}}
%\put(889,264){\usebox{\plotpoint}}
\put(290.00,113.00){\usebox{\plotpoint}}
\multiput(292,117)(15.966,38.318){0}{\usebox{\plotpoint}}
\multiput(297,129)(18.564,37.129){0}{\usebox{\plotpoint}}
\put(307.40,150.67){\usebox{\plotpoint}}
\multiput(308,152)(15.966,38.318){0}{\usebox{\plotpoint}}
\multiput(313,164)(19.878,36.442){0}{\usebox{\plotpoint}}
\multiput(319,175)(17.177,37.790){0}{\usebox{\plotpoint}}
\put(325.17,188.14){\usebox{\plotpoint}}
\multiput(330,197)(17.177,37.790){0}{\usebox{\plotpoint}}
\multiput(335,208)(17.177,37.790){0}{\usebox{\plotpoint}}
\put(343.73,225.22){\usebox{\plotpoint}}
\multiput(346,229)(17.177,37.790){0}{\usebox{\plotpoint}}
\multiput(351,240)(19.878,36.442){0}{\usebox{\plotpoint}}
\multiput(357,251)(18.564,37.129){0}{\usebox{\plotpoint}}
\put(362.58,262.17){\usebox{\plotpoint}}
\multiput(367,271)(21.357,35.595){0}{\usebox{\plotpoint}}
\multiput(373,281)(18.564,37.129){0}{\usebox{\plotpoint}}
\put(381.93,298.87){\usebox{\plotpoint}}
\multiput(383,301)(21.357,35.595){0}{\usebox{\plotpoint}}
\multiput(389,311)(18.564,37.129){0}{\usebox{\plotpoint}}
\multiput(394,321)(23.026,34.539){0}{\usebox{\plotpoint}}
\put(402.45,334.89){\usebox{\plotpoint}}
\multiput(405,340)(20.160,36.287){0}{\usebox{\plotpoint}}
\multiput(410,349)(23.026,34.539){0}{\usebox{\plotpoint}}
\multiput(416,358)(20.160,36.287){0}{\usebox{\plotpoint}}
\put(423.44,370.65){\usebox{\plotpoint}}
\multiput(427,376)(20.160,36.287){0}{\usebox{\plotpoint}}
\multiput(432,385)(20.160,36.287){0}{\usebox{\plotpoint}}
\multiput(437,394)(23.026,34.539){0}{\usebox{\plotpoint}}
\put(444.95,406.12){\usebox{\plotpoint}}
\multiput(448,411)(23.026,34.539){0}{\usebox{\plotpoint}}
\multiput(454,420)(22.001,35.201){0}{\usebox{\plotpoint}}
\multiput(459,428)(22.001,35.201){0}{\usebox{\plotpoint}}
\put(467.64,440.86){\usebox{\plotpoint}}
\multiput(470,444)(22.001,35.201){0}{\usebox{\plotpoint}}
\multiput(475,452)(22.001,35.201){0}{\usebox{\plotpoint}}
\multiput(480,460)(24.907,33.209){0}{\usebox{\plotpoint}}
\put(490.62,475.39){\usebox{\plotpoint}}
\multiput(491,476)(27.015,31.517){0}{\usebox{\plotpoint}}
\multiput(497,483)(22.001,35.201){0}{\usebox{\plotpoint}}
\multiput(502,491)(24.128,33.779){0}{\usebox{\plotpoint}}
\multiput(507,498)(27.015,31.517){0}{\usebox{\plotpoint}}
\put(515.51,508.51){\usebox{\plotpoint}}
\multiput(518,512)(27.015,31.517){0}{\usebox{\plotpoint}}
\multiput(524,519)(24.128,33.779){0}{\usebox{\plotpoint}}
\multiput(529,526)(24.128,33.779){0}{\usebox{\plotpoint}}
\multiput(534,533)(29.353,29.353){0}{\usebox{\plotpoint}}
\put(541.34,540.88){\usebox{\plotpoint}}
\multiput(545,546)(26.575,31.890){0}{\usebox{\plotpoint}}
\multiput(550,552)(27.015,31.517){0}{\usebox{\plotpoint}}
\multiput(556,559)(26.575,31.890){0}{\usebox{\plotpoint}}
\multiput(561,565)(29.353,29.353){0}{\usebox{\plotpoint}}
\put(568.21,572.46){\usebox{\plotpoint}}
\multiput(572,577)(26.575,31.890){0}{\usebox{\plotpoint}}
\multiput(577,583)(31.890,26.575){0}{\usebox{\plotpoint}}
\multiput(583,588)(26.575,31.890){0}{\usebox{\plotpoint}}
\multiput(588,594)(31.890,26.575){0}{\usebox{\plotpoint}}
\put(596.79,602.35){\usebox{\plotpoint}}
\multiput(599,605)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(604,610)(31.890,26.575){0}{\usebox{\plotpoint}}
\multiput(610,615)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(615,620)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(620,625)(31.890,26.575){0}{\usebox{\plotpoint}}
\put(626.87,630.87){\usebox{\plotpoint}}
\multiput(631,635)(34.539,23.026){0}{\usebox{\plotpoint}}
\multiput(637,639)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(642,644)(32.415,25.932){0}{\usebox{\plotpoint}}
\multiput(647,648)(34.539,23.026){0}{\usebox{\plotpoint}}
\multiput(653,652)(32.415,25.932){0}{\usebox{\plotpoint}}
\put(659.14,656.76){\usebox{\plotpoint}}
\multiput(664,660)(32.415,25.932){0}{\usebox{\plotpoint}}
\multiput(669,664)(32.415,25.932){0}{\usebox{\plotpoint}}
\multiput(674,668)(34.539,23.026){0}{\usebox{\plotpoint}}
\multiput(680,672)(35.595,21.357){0}{\usebox{\plotpoint}}
\multiput(685,675)(32.415,25.932){0}{\usebox{\plotpoint}}
\put(693.05,680.53){\usebox{\plotpoint}}
\multiput(696,682)(35.595,21.357){0}{\usebox{\plotpoint}}
\multiput(701,685)(34.539,23.026){0}{\usebox{\plotpoint}}
\multiput(707,689)(35.595,21.357){0}{\usebox{\plotpoint}}
\multiput(712,692)(38.542,15.417){0}{\usebox{\plotpoint}}
\multiput(717,694)(37.129,18.564){0}{\usebox{\plotpoint}}
\multiput(723,697)(35.595,21.357){0}{\usebox{\plotpoint}}
\put(729.35,700.45){\usebox{\plotpoint}}
\multiput(734,702)(35.595,21.357){0}{\usebox{\plotpoint}}
\multiput(739,705)(38.542,15.417){0}{\usebox{\plotpoint}}
\multiput(744,707)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(750,709)(35.595,21.357){0}{\usebox{\plotpoint}}
\multiput(755,712)(40.705,8.141){0}{\usebox{\plotpoint}}
\multiput(760,713)(39.381,13.127){0}{\usebox{\plotpoint}}
\put(767.68,715.67){\usebox{\plotpoint}}
\multiput(771,717)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(777,719)(40.705,8.141){0}{\usebox{\plotpoint}}
\multiput(782,720)(38.542,15.417){0}{\usebox{\plotpoint}}
\multiput(787,722)(40.946,6.824){0}{\usebox{\plotpoint}}
\multiput(793,723)(40.705,8.141){0}{\usebox{\plotpoint}}
\multiput(798,724)(40.946,6.824){0}{\usebox{\plotpoint}}
\put(807.79,725.76){\usebox{\plotpoint}}
\multiput(809,726)(40.705,8.141){0}{\usebox{\plotpoint}}
\multiput(814,727)(40.946,6.824){0}{\usebox{\plotpoint}}
\multiput(820,728)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(825,728)(40.946,6.824){0}{\usebox{\plotpoint}}
\multiput(831,729)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(836,729)(40.705,8.141){0}{\usebox{\plotpoint}}
\multiput(841,730)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(848.91,730.00){\usebox{\plotpoint}}
\multiput(852,730)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(857,730)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(863,730)(40.705,-8.141){0}{\usebox{\plotpoint}}
\multiput(868,729)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(874,729)(40.705,-8.141){0}{\usebox{\plotpoint}}
\multiput(879,728)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(884,728)(40.946,-6.824){0}{\usebox{\plotpoint}}
\put(890.14,726.97){\usebox{\plotpoint}}
\multiput(895,726)(40.946,-6.824){0}{\usebox{\plotpoint}}
\multiput(901,725)(40.705,-8.141){0}{\usebox{\plotpoint}}
\multiput(906,724)(40.705,-8.141){0}{\usebox{\plotpoint}}
\multiput(911,723)(40.946,-6.824){0}{\usebox{\plotpoint}}
\multiput(917,722)(38.542,-15.417){0}{\usebox{\plotpoint}}
\multiput(922,720)(40.705,-8.141){0}{\usebox{\plotpoint}}
\put(930.51,717.83){\usebox{\plotpoint}}
\multiput(933,717)(38.542,-15.417){0}{\usebox{\plotpoint}}
\multiput(938,715)(39.381,-13.127){0}{\usebox{\plotpoint}}
\multiput(944,713)(40.705,-8.141){0}{\usebox{\plotpoint}}
\multiput(949,712)(35.595,-21.357){0}{\usebox{\plotpoint}}
\multiput(954,709)(39.381,-13.127){0}{\usebox{\plotpoint}}
\multiput(960,707)(38.542,-15.417){0}{\usebox{\plotpoint}}
\put(969.06,702.97){\usebox{\plotpoint}}
\multiput(971,702)(38.542,-15.417){0}{\usebox{\plotpoint}}
\multiput(976,700)(35.595,-21.357){0}{\usebox{\plotpoint}}
\multiput(981,697)(37.129,-18.564){0}{\usebox{\plotpoint}}
%\put(985,695){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%

\put(801,219){\makebox(0,0)[r]{{\scriptsize $\sigma=1.0$}}}
\put(313.17,113){\rule{0.400pt}{1.300pt}}
\multiput(312.17,113.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(315.59,119.00)(0.477,1.155){7}{\rule{0.115pt}{0.980pt}}
\multiput(314.17,119.00)(5.000,8.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(320.59,130.00)(0.477,1.267){7}{\rule{0.115pt}{1.060pt}}
\multiput(319.17,130.00)(5.000,9.800){2}{\rule{0.400pt}{0.530pt}}
\multiput(325.59,142.00)(0.477,1.155){7}{\rule{0.115pt}{0.980pt}}
\multiput(324.17,142.00)(5.000,8.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(330.59,153.00)(0.477,1.155){7}{\rule{0.115pt}{0.980pt}}
\multiput(329.17,153.00)(5.000,8.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(335.60,164.00)(0.468,1.651){5}{\rule{0.113pt}{1.300pt}}
\multiput(334.17,164.00)(4.000,9.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(339.59,176.00)(0.477,1.155){7}{\rule{0.115pt}{0.980pt}}
\multiput(338.17,176.00)(5.000,8.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(344.59,187.00)(0.477,1.155){7}{\rule{0.115pt}{0.980pt}}
\multiput(343.17,187.00)(5.000,8.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(349.59,198.00)(0.477,1.044){7}{\rule{0.115pt}{0.900pt}}
\multiput(348.17,198.00)(5.000,8.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(354.59,208.00)(0.477,1.155){7}{\rule{0.115pt}{0.980pt}}
\multiput(353.17,208.00)(5.000,8.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(359.59,219.00)(0.477,1.155){7}{\rule{0.115pt}{0.980pt}}
\multiput(358.17,219.00)(5.000,8.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(364.59,230.00)(0.477,1.044){7}{\rule{0.115pt}{0.900pt}}
\multiput(363.17,230.00)(5.000,8.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(369.59,240.00)(0.477,1.155){7}{\rule{0.115pt}{0.980pt}}
\multiput(368.17,240.00)(5.000,8.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(374.59,251.00)(0.477,1.044){7}{\rule{0.115pt}{0.900pt}}
\multiput(373.17,251.00)(5.000,8.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(379.59,261.00)(0.477,1.044){7}{\rule{0.115pt}{0.900pt}}
\multiput(378.17,261.00)(5.000,8.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(384.60,271.00)(0.468,1.358){5}{\rule{0.113pt}{1.100pt}}
\multiput(383.17,271.00)(4.000,7.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(388.59,281.00)(0.477,1.044){7}{\rule{0.115pt}{0.900pt}}
\multiput(387.17,281.00)(5.000,8.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(393.59,291.00)(0.477,1.044){7}{\rule{0.115pt}{0.900pt}}
\multiput(392.17,291.00)(5.000,8.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(398.59,301.00)(0.477,0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(397.17,301.00)(5.000,7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(403.59,310.00)(0.477,1.044){7}{\rule{0.115pt}{0.900pt}}
\multiput(402.17,310.00)(5.000,8.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(408.59,320.00)(0.477,0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(407.17,320.00)(5.000,7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(413.59,329.00)(0.477,1.044){7}{\rule{0.115pt}{0.900pt}}
\multiput(412.17,329.00)(5.000,8.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(418.59,339.00)(0.477,0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(417.17,339.00)(5.000,7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(423.59,348.00)(0.477,0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(422.17,348.00)(5.000,7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(428.59,357.00)(0.477,0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(427.17,357.00)(5.000,7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(433.60,366.00)(0.468,1.212){5}{\rule{0.113pt}{1.000pt}}
\multiput(432.17,366.00)(4.000,6.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(437.59,375.00)(0.477,0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(436.17,375.00)(5.000,7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(442.59,384.00)(0.477,0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(441.17,384.00)(5.000,6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(447.59,392.00)(0.477,0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(446.17,392.00)(5.000,7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(452.59,401.00)(0.477,0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(451.17,401.00)(5.000,6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(457.59,409.00)(0.477,0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(456.17,409.00)(5.000,7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(462.59,418.00)(0.477,0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(461.17,418.00)(5.000,6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(467.59,426.00)(0.477,0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(466.17,426.00)(5.000,6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(472.59,434.00)(0.477,0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(471.17,434.00)(5.000,6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(477.60,442.00)(0.468,1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(476.17,442.00)(4.000,6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(481.59,450.00)(0.477,0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(480.17,450.00)(5.000,6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(486.59,458.00)(0.477,0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(485.17,458.00)(5.000,5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(491.59,465.00)(0.477,0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(490.17,465.00)(5.000,6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(496.59,473.00)(0.477,0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(495.17,473.00)(5.000,5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(501.59,480.00)(0.477,0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(500.17,480.00)(5.000,6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(506.59,488.00)(0.477,0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(505.17,488.00)(5.000,5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(511.59,495.00)(0.477,0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(510.17,495.00)(5.000,5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(516.59,502.00)(0.477,0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(515.17,502.00)(5.000,5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(521.59,509.00)(0.477,0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(520.17,509.00)(5.000,5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(526.60,516.00)(0.468,0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(525.17,516.00)(4.000,4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(530.59,522.00)(0.477,0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(529.17,522.00)(5.000,5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(535.59,529.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(534.17,529.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(540.59,535.00)(0.477,0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(539.17,535.00)(5.000,5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(545.59,542.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(544.17,542.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(550.59,548.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(549.17,548.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(555.59,554.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(554.17,554.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(560.59,560.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(559.17,560.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(565.59,566.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(564.17,566.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(570.60,572.00)(0.468,0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(569.17,572.00)(4.000,4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(574.59,578.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(573.17,578.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(579.00,584.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(579.00,583.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(584.00,589.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(584.00,588.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(589.59,594.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(588.17,594.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(594.00,600.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(594.00,599.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(599.00,605.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(599.00,604.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(604.00,610.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(604.00,609.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(609.00,615.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(609.00,614.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(614.00,620.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(614.00,619.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(619.60,624.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(618.17,624.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(623.00,629.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(623.00,628.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(628.00,633.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(628.00,632.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(633.00,638.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(633.00,637.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(638.00,642.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(638.00,641.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(643.00,646.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(643.00,645.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(648.00,650.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(648.00,649.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(653.00,654.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(653.00,653.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(658.00,658.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(658.00,657.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(663.00,661.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(663.00,660.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(668.00,665.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(668.00,664.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(672.00,669.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(672.00,668.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(677.00,672.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(677.00,671.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(682.00,675.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(682.00,674.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(687.00,678.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(687.00,677.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(692.00,681.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(692.00,680.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(697.00,684.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(697.00,683.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(702.00,687.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(702.00,686.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(707,690.17){\rule{1.100pt}{0.400pt}}
\multiput(707.00,689.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(712.00,692.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(712.00,691.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(716,695.17){\rule{1.100pt}{0.400pt}}
\multiput(716.00,694.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(721,697.17){\rule{1.100pt}{0.400pt}}
\multiput(721.00,696.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(726,699.17){\rule{1.100pt}{0.400pt}}
\multiput(726.00,698.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(731,701.17){\rule{1.100pt}{0.400pt}}
\multiput(731.00,700.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(736,703.17){\rule{1.100pt}{0.400pt}}
\multiput(736.00,702.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(741,705.17){\rule{1.100pt}{0.400pt}}
\multiput(741.00,704.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(746,706.67){\rule{1.204pt}{0.400pt}}
\multiput(746.00,706.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(751,708.17){\rule{1.100pt}{0.400pt}}
\multiput(751.00,707.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(756,709.67){\rule{1.204pt}{0.400pt}}
\multiput(756.00,709.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(761,711.17){\rule{0.900pt}{0.400pt}}
\multiput(761.00,710.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(765,712.67){\rule{1.204pt}{0.400pt}}
\multiput(765.00,712.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(770,713.67){\rule{1.204pt}{0.400pt}}
\multiput(770.00,713.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(775,714.67){\rule{1.204pt}{0.400pt}}
\multiput(775.00,714.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(780,715.67){\rule{1.204pt}{0.400pt}}
\multiput(780.00,715.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(823.0,219.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(790,716.67){\rule{1.204pt}{0.400pt}}
\multiput(790.00,716.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(795,717.67){\rule{1.204pt}{0.400pt}}
\multiput(795.00,717.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(785.0,717.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(839,717.67){\rule{1.204pt}{0.400pt}}
\multiput(839.00,718.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(844,716.67){\rule{1.204pt}{0.400pt}}
\multiput(844.00,717.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(800.0,719.0){\rule[-0.200pt]{9.395pt}{0.400pt}}
\put(854,715.67){\rule{0.964pt}{0.400pt}}
\multiput(854.00,716.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(858,714.67){\rule{1.204pt}{0.400pt}}
\multiput(858.00,715.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(863,713.67){\rule{1.204pt}{0.400pt}}
\multiput(863.00,714.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(868,712.67){\rule{1.204pt}{0.400pt}}
\multiput(868.00,713.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(873,711.17){\rule{1.100pt}{0.400pt}}
\multiput(873.00,712.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(878,709.67){\rule{1.204pt}{0.400pt}}
\multiput(878.00,710.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(883,708.17){\rule{1.100pt}{0.400pt}}
\multiput(883.00,709.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(888,706.67){\rule{1.204pt}{0.400pt}}
\multiput(888.00,707.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(893,705.17){\rule{1.100pt}{0.400pt}}
\multiput(893.00,706.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(898,703.17){\rule{1.100pt}{0.400pt}}
\multiput(898.00,704.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(903,701.17){\rule{0.900pt}{0.400pt}}
\multiput(903.00,702.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(907,699.17){\rule{1.100pt}{0.400pt}}
\multiput(907.00,700.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(912,697.17){\rule{1.100pt}{0.400pt}}
\multiput(912.00,698.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(917,695.17){\rule{1.100pt}{0.400pt}}
\multiput(917.00,696.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(922.00,693.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(922.00,694.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(927,690.17){\rule{1.100pt}{0.400pt}}
\multiput(927.00,691.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(932.00,688.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(932.00,689.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(937.00,685.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(937.00,686.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(942.00,682.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(942.00,683.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(947.00,679.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(947.00,680.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(951.00,676.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(951.00,677.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(956.00,673.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(956.00,674.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(961.00,670.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(961.00,671.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(966.00,667.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(966.00,668.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(971.00,663.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(971.00,664.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(976.00,660.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(976.00,661.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(981.00,656.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(981.00,657.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(849.0,717.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\end{picture}
\begin{picture}(1049,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{1}}
\put(965.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,190.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,190.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,235.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,235.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,266.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,266.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,291.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,291.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,311.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,311.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,328.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,328.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,343.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,343.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,356.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,356.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,368){\makebox(0,0)[r]{10}}
\put(965.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,444.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,444.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,489.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,489.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,521.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,521.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,546.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,546.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,566.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,566.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,583.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,583.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,598.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,598.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,611.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,611.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,622){\makebox(0,0)[r]{100}}
\put(965.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,699.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,699.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,744.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,744.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,776.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,776.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,800.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,800.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,821.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,821.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,838.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,838.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,852.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,852.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,865.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,865.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{1000}}
\put(965.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){19}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(373.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(373,68){\makebox(0,0){20}}
\put(373.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(526.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(526,68){\makebox(0,0){21}}
\put(526.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(679.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(679,68){\makebox(0,0){22}}
\put(679.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(832.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(832,68){\makebox(0,0){23}}
\put(832.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(985.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(985,68){\makebox(0,0){24}}
\put(985.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{184.288pt}{0.400pt}}
\put(985.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{184.288pt}{0.400pt}}

\put(111,495){\makebox(0,0)[lb]{\smash{% [arxiv_v2: inline-PS \special stripped, 85 chars]
{$\phi$% [arxiv_v2: inline-PS \special stripped, 31 chars]
}}}}
 
%\put(111,495){\makebox(0,0){$\phi$}}
\put(602,23){\makebox(0,0){$I$}}

\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(251,158){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(312,184){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(373,417){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(434,465){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(495,561){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(557,596){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(618,686){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(679,718){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(251.0,113.0){\rule[-0.200pt]{0.400pt}{36.376pt}}
\put(241.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,264.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(312.0,113.0){\rule[-0.200pt]{0.400pt}{44.807pt}}
\put(302.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(302.0,299.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(373.0,376.0){\rule[-0.200pt]{0.400pt}{16.863pt}}
\put(363.0,376.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(363.0,446.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(434.0,428.0){\rule[-0.200pt]{0.400pt}{15.658pt}}
\put(424.0,428.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(424.0,493.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(495.0,542.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(485.0,542.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(485.0,578.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(557.0,575.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(547.0,575.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(547.0,613.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(618.0,673.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(608.0,673.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(608.0,699.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(679.0,703.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(669.0,703.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(669.0,732.0){\rule[-0.200pt]{4.818pt}{0.400pt}}

\put(801,444){\makebox(0,0)[r]{{\scriptsize $\sigma=1.5$}}}
\multiput(823,444)(20.756,0.000){4}{\usebox{\plotpoint}}
%\put(889,444){\usebox{\plotpoint}}
\put(220.00,170.00){\usebox{\plotpoint}}
\multiput(221,172)(10.878,17.677){0}{\usebox{\plotpoint}}
\put(230.64,187.81){\usebox{\plotpoint}}
\put(241.10,205.74){\usebox{\plotpoint}}
\multiput(243,209)(11.513,17.270){0}{\usebox{\plotpoint}}
\put(252.29,223.21){\usebox{\plotpoint}}
\put(263.06,240.95){\usebox{\plotpoint}}
\multiput(265,244)(11.513,17.270){0}{\usebox{\plotpoint}}
\put(274.46,258.29){\usebox{\plotpoint}}
\put(285.26,276.01){\usebox{\plotpoint}}
\multiput(287,279)(12.208,16.786){0}{\usebox{\plotpoint}}
\put(296.98,293.12){\usebox{\plotpoint}}
\put(308.13,310.63){\usebox{\plotpoint}}
\multiput(309,312)(12.208,16.786){0}{\usebox{\plotpoint}}
\put(319.97,327.66){\usebox{\plotpoint}}
\multiput(324,334)(11.143,17.511){0}{\usebox{\plotpoint}}
\put(331.13,345.16){\usebox{\plotpoint}}
\put(343.38,361.88){\usebox{\plotpoint}}
\multiput(346,366)(11.902,17.004){0}{\usebox{\plotpoint}}
\put(355.29,378.86){\usebox{\plotpoint}}
\put(367.24,395.80){\usebox{\plotpoint}}
\multiput(368,397)(11.902,17.004){0}{\usebox{\plotpoint}}
\put(379.73,412.33){\usebox{\plotpoint}}
\multiput(383,416)(11.902,17.004){0}{\usebox{\plotpoint}}
\put(392.08,428.98){\usebox{\plotpoint}}
\multiput(397,436)(13.789,15.513){0}{\usebox{\plotpoint}}
\put(405.08,445.12){\usebox{\plotpoint}}
\put(417.77,461.50){\usebox{\plotpoint}}
\multiput(420,464)(11.902,17.004){0}{\usebox{\plotpoint}}
\put(430.19,478.10){\usebox{\plotpoint}}
\multiput(434,483)(13.789,15.513){0}{\usebox{\plotpoint}}
\put(443.54,493.98){\usebox{\plotpoint}}
\multiput(449,501)(13.668,15.620){0}{\usebox{\plotpoint}}
\put(456.82,509.92){\usebox{\plotpoint}}
\put(470.11,525.85){\usebox{\plotpoint}}
\multiput(471,527)(13.668,15.620){0}{\usebox{\plotpoint}}
\put(484.13,541.13){\usebox{\plotpoint}}
\multiput(486,543)(12.743,16.383){0}{\usebox{\plotpoint}}
\put(497.42,557.05){\usebox{\plotpoint}}
\multiput(500,560)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(511.90,571.90){\usebox{\plotpoint}}
\multiput(515,575)(13.668,15.620){0}{\usebox{\plotpoint}}
\put(526.06,587.06){\usebox{\plotpoint}}
\multiput(530,591)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(540.48,601.98){\usebox{\plotpoint}}
\multiput(544,606)(15.620,13.668){0}{\usebox{\plotpoint}}
\put(555.38,616.38){\usebox{\plotpoint}}
\multiput(559,620)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(570.32,630.78){\usebox{\plotpoint}}
\multiput(574,634)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(585.22,645.22){\usebox{\plotpoint}}
\multiput(588,648)(15.620,13.668){0}{\usebox{\plotpoint}}
\put(600.70,659.03){\usebox{\plotpoint}}
\multiput(603,661)(15.759,13.508){0}{\usebox{\plotpoint}}
\put(616.40,672.60){\usebox{\plotpoint}}
\multiput(618,674)(15.759,13.508){0}{\usebox{\plotpoint}}
\put(632.53,685.65){\usebox{\plotpoint}}
\multiput(633,686)(15.759,13.508){0}{\usebox{\plotpoint}}
\multiput(640,692)(15.759,13.508){0}{\usebox{\plotpoint}}
\put(648.47,698.92){\usebox{\plotpoint}}
\multiput(655,703)(15.759,13.508){0}{\usebox{\plotpoint}}
\put(664.91,711.50){\usebox{\plotpoint}}
\multiput(669,715)(17.601,11.000){0}{\usebox{\plotpoint}}
\put(681.83,723.45){\usebox{\plotpoint}}
\multiput(684,725)(16.889,12.064){0}{\usebox{\plotpoint}}
\multiput(691,730)(17.601,11.000){0}{\usebox{\plotpoint}}
\put(699.04,735.03){\usebox{\plotpoint}}
\multiput(706,740)(16.889,12.064){0}{\usebox{\plotpoint}}
\put(716.06,746.91){\usebox{\plotpoint}}
\multiput(721,750)(18.021,10.298){0}{\usebox{\plotpoint}}
\put(733.59,757.99){\usebox{\plotpoint}}
\multiput(735,759)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(743,763)(16.889,12.064){0}{\usebox{\plotpoint}}
\put(751.28,768.73){\usebox{\plotpoint}}
\multiput(757,772)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(769.53,778.59){\usebox{\plotpoint}}
\multiput(772,780)(19.077,8.176){0}{\usebox{\plotpoint}}
\multiput(779,783)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(788.17,787.67){\usebox{\plotpoint}}
\multiput(794,791)(19.077,8.176){0}{\usebox{\plotpoint}}
\put(807.02,796.26){\usebox{\plotpoint}}
\multiput(809,797)(18.021,10.298){0}{\usebox{\plotpoint}}
\multiput(816,801)(19.077,8.176){0}{\usebox{\plotpoint}}
\put(825.77,805.04){\usebox{\plotpoint}}
\multiput(831,807)(19.077,8.176){0}{\usebox{\plotpoint}}
\multiput(838,810)(19.957,5.702){0}{\usebox{\plotpoint}}
\put(845.26,812.10){\usebox{\plotpoint}}
\multiput(853,815)(19.077,8.176){0}{\usebox{\plotpoint}}
\put(864.73,819.18){\usebox{\plotpoint}}
\multiput(868,820)(19.957,5.702){0}{\usebox{\plotpoint}}
\multiput(875,822)(19.077,8.176){0}{\usebox{\plotpoint}}
\put(884.41,825.60){\usebox{\plotpoint}}
\multiput(890,827)(19.957,5.702){0}{\usebox{\plotpoint}}
\multiput(897,829)(19.957,5.702){0}{\usebox{\plotpoint}}
\put(904.43,831.05){\usebox{\plotpoint}}
\multiput(912,832)(19.957,5.702){0}{\usebox{\plotpoint}}
\put(924.79,834.83){\usebox{\plotpoint}}
\multiput(926,835)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(934,837)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(945.18,838.60){\usebox{\plotpoint}}
\multiput(948,839)(20.595,2.574){0}{\usebox{\plotpoint}}
\multiput(956,840)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(965.74,841.39){\usebox{\plotpoint}}
\multiput(970,842)(20.595,2.574){0}{\usebox{\plotpoint}}
\multiput(978,843)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(985,844){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%

\put(801,399){\makebox(0,0)[r]{{\scriptsize $\sigma=1.4$}}}
\put(218.84,147){\rule{0.800pt}{0.482pt}}
\multiput(218.34,147.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\multiput(222.40,149.00)(0.526,0.913){7}{\rule{0.127pt}{1.571pt}}
\multiput(219.34,149.00)(7.000,8.738){2}{\rule{0.800pt}{0.786pt}}
\multiput(229.40,161.00)(0.526,0.913){7}{\rule{0.127pt}{1.571pt}}
\multiput(226.34,161.00)(7.000,8.738){2}{\rule{0.800pt}{0.786pt}}
\multiput(236.40,173.00)(0.526,0.913){7}{\rule{0.127pt}{1.571pt}}
\multiput(233.34,173.00)(7.000,8.738){2}{\rule{0.800pt}{0.786pt}}
\multiput(243.39,185.00)(0.536,1.132){5}{\rule{0.129pt}{1.800pt}}
\multiput(240.34,185.00)(6.000,8.264){2}{\rule{0.800pt}{0.900pt}}
\multiput(249.40,197.00)(0.526,0.913){7}{\rule{0.127pt}{1.571pt}}
\multiput(246.34,197.00)(7.000,8.738){2}{\rule{0.800pt}{0.786pt}}
\multiput(256.40,209.00)(0.526,0.913){7}{\rule{0.127pt}{1.571pt}}
\multiput(253.34,209.00)(7.000,8.738){2}{\rule{0.800pt}{0.786pt}}
\multiput(263.40,221.00)(0.526,0.825){7}{\rule{0.127pt}{1.457pt}}
\multiput(260.34,221.00)(7.000,7.976){2}{\rule{0.800pt}{0.729pt}}
\multiput(270.40,232.00)(0.526,0.913){7}{\rule{0.127pt}{1.571pt}}
\multiput(267.34,232.00)(7.000,8.738){2}{\rule{0.800pt}{0.786pt}}
\multiput(277.40,244.00)(0.526,0.825){7}{\rule{0.127pt}{1.457pt}}
\multiput(274.34,244.00)(7.000,7.976){2}{\rule{0.800pt}{0.729pt}}
\multiput(284.40,255.00)(0.526,0.825){7}{\rule{0.127pt}{1.457pt}}
\multiput(281.34,255.00)(7.000,7.976){2}{\rule{0.800pt}{0.729pt}}
\multiput(291.39,266.00)(0.536,1.132){5}{\rule{0.129pt}{1.800pt}}
\multiput(288.34,266.00)(6.000,8.264){2}{\rule{0.800pt}{0.900pt}}
\multiput(297.40,278.00)(0.526,0.825){7}{\rule{0.127pt}{1.457pt}}
\multiput(294.34,278.00)(7.000,7.976){2}{\rule{0.800pt}{0.729pt}}
\multiput(304.40,289.00)(0.526,0.738){7}{\rule{0.127pt}{1.343pt}}
\multiput(301.34,289.00)(7.000,7.213){2}{\rule{0.800pt}{0.671pt}}
\multiput(311.40,299.00)(0.526,0.825){7}{\rule{0.127pt}{1.457pt}}
\multiput(308.34,299.00)(7.000,7.976){2}{\rule{0.800pt}{0.729pt}}
\multiput(318.40,310.00)(0.526,0.825){7}{\rule{0.127pt}{1.457pt}}
\multiput(315.34,310.00)(7.000,7.976){2}{\rule{0.800pt}{0.729pt}}
\multiput(325.40,321.00)(0.526,0.825){7}{\rule{0.127pt}{1.457pt}}
\multiput(322.34,321.00)(7.000,7.976){2}{\rule{0.800pt}{0.729pt}}
\multiput(332.40,332.00)(0.526,0.738){7}{\rule{0.127pt}{1.343pt}}
\multiput(329.34,332.00)(7.000,7.213){2}{\rule{0.800pt}{0.671pt}}
\multiput(339.39,342.00)(0.536,0.909){5}{\rule{0.129pt}{1.533pt}}
\multiput(336.34,342.00)(6.000,6.817){2}{\rule{0.800pt}{0.767pt}}
\multiput(345.40,352.00)(0.526,0.825){7}{\rule{0.127pt}{1.457pt}}
\multiput(342.34,352.00)(7.000,7.976){2}{\rule{0.800pt}{0.729pt}}
\multiput(352.40,363.00)(0.526,0.738){7}{\rule{0.127pt}{1.343pt}}
\multiput(349.34,363.00)(7.000,7.213){2}{\rule{0.800pt}{0.671pt}}
\multiput(359.40,373.00)(0.526,0.738){7}{\rule{0.127pt}{1.343pt}}
\multiput(356.34,373.00)(7.000,7.213){2}{\rule{0.800pt}{0.671pt}}
\multiput(366.40,383.00)(0.526,0.738){7}{\rule{0.127pt}{1.343pt}}
\multiput(363.34,383.00)(7.000,7.213){2}{\rule{0.800pt}{0.671pt}}
\multiput(373.40,393.00)(0.526,0.738){7}{\rule{0.127pt}{1.343pt}}
\multiput(370.34,393.00)(7.000,7.213){2}{\rule{0.800pt}{0.671pt}}
\multiput(380.40,403.00)(0.526,0.650){7}{\rule{0.127pt}{1.229pt}}
\multiput(377.34,403.00)(7.000,6.450){2}{\rule{0.800pt}{0.614pt}}
\multiput(387.39,412.00)(0.536,0.909){5}{\rule{0.129pt}{1.533pt}}
\multiput(384.34,412.00)(6.000,6.817){2}{\rule{0.800pt}{0.767pt}}
\multiput(393.40,422.00)(0.526,0.650){7}{\rule{0.127pt}{1.229pt}}
\multiput(390.34,422.00)(7.000,6.450){2}{\rule{0.800pt}{0.614pt}}
\multiput(400.40,431.00)(0.526,0.738){7}{\rule{0.127pt}{1.343pt}}
\multiput(397.34,431.00)(7.000,7.213){2}{\rule{0.800pt}{0.671pt}}
\multiput(407.40,441.00)(0.526,0.650){7}{\rule{0.127pt}{1.229pt}}
\multiput(404.34,441.00)(7.000,6.450){2}{\rule{0.800pt}{0.614pt}}
\multiput(414.40,450.00)(0.526,0.650){7}{\rule{0.127pt}{1.229pt}}
\multiput(411.34,450.00)(7.000,6.450){2}{\rule{0.800pt}{0.614pt}}
\multiput(421.40,459.00)(0.526,0.650){7}{\rule{0.127pt}{1.229pt}}
\multiput(418.34,459.00)(7.000,6.450){2}{\rule{0.800pt}{0.614pt}}
\multiput(428.40,468.00)(0.526,0.650){7}{\rule{0.127pt}{1.229pt}}
\multiput(425.34,468.00)(7.000,6.450){2}{\rule{0.800pt}{0.614pt}}
\multiput(435.39,477.00)(0.536,0.797){5}{\rule{0.129pt}{1.400pt}}
\multiput(432.34,477.00)(6.000,6.094){2}{\rule{0.800pt}{0.700pt}}
\multiput(441.40,486.00)(0.526,0.562){7}{\rule{0.127pt}{1.114pt}}
\multiput(438.34,486.00)(7.000,5.687){2}{\rule{0.800pt}{0.557pt}}
\multiput(448.40,494.00)(0.526,0.650){7}{\rule{0.127pt}{1.229pt}}
\multiput(445.34,494.00)(7.000,6.450){2}{\rule{0.800pt}{0.614pt}}
\multiput(455.40,503.00)(0.526,0.562){7}{\rule{0.127pt}{1.114pt}}
\multiput(452.34,503.00)(7.000,5.687){2}{\rule{0.800pt}{0.557pt}}
\multiput(462.40,511.00)(0.526,0.650){7}{\rule{0.127pt}{1.229pt}}
\multiput(459.34,511.00)(7.000,6.450){2}{\rule{0.800pt}{0.614pt}}
\multiput(469.40,520.00)(0.526,0.562){7}{\rule{0.127pt}{1.114pt}}
\multiput(466.34,520.00)(7.000,5.687){2}{\rule{0.800pt}{0.557pt}}
\multiput(476.40,528.00)(0.526,0.562){7}{\rule{0.127pt}{1.114pt}}
\multiput(473.34,528.00)(7.000,5.687){2}{\rule{0.800pt}{0.557pt}}
\multiput(483.39,536.00)(0.536,0.685){5}{\rule{0.129pt}{1.267pt}}
\multiput(480.34,536.00)(6.000,5.371){2}{\rule{0.800pt}{0.633pt}}
\multiput(489.40,544.00)(0.526,0.562){7}{\rule{0.127pt}{1.114pt}}
\multiput(486.34,544.00)(7.000,5.687){2}{\rule{0.800pt}{0.557pt}}
\multiput(496.40,552.00)(0.526,0.562){7}{\rule{0.127pt}{1.114pt}}
\multiput(493.34,552.00)(7.000,5.687){2}{\rule{0.800pt}{0.557pt}}
\multiput(502.00,561.40)(0.475,0.526){7}{\rule{1.000pt}{0.127pt}}
\multiput(502.00,558.34)(4.924,7.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(510.40,567.00)(0.526,0.562){7}{\rule{0.127pt}{1.114pt}}
\multiput(507.34,567.00)(7.000,5.687){2}{\rule{0.800pt}{0.557pt}}
\multiput(516.00,576.40)(0.475,0.526){7}{\rule{1.000pt}{0.127pt}}
\multiput(516.00,573.34)(4.924,7.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(524.39,582.00)(0.536,0.574){5}{\rule{0.129pt}{1.133pt}}
\multiput(521.34,582.00)(6.000,4.648){2}{\rule{0.800pt}{0.567pt}}
\multiput(530.40,589.00)(0.526,0.562){7}{\rule{0.127pt}{1.114pt}}
\multiput(527.34,589.00)(7.000,5.687){2}{\rule{0.800pt}{0.557pt}}
\multiput(536.00,598.40)(0.475,0.526){7}{\rule{1.000pt}{0.127pt}}
\multiput(536.00,595.34)(4.924,7.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(543.00,605.40)(0.475,0.526){7}{\rule{1.000pt}{0.127pt}}
\multiput(543.00,602.34)(4.924,7.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(550.00,612.40)(0.475,0.526){7}{\rule{1.000pt}{0.127pt}}
\multiput(550.00,609.34)(4.924,7.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(557.00,619.39)(0.574,0.536){5}{\rule{1.133pt}{0.129pt}}
\multiput(557.00,616.34)(4.648,6.000){2}{\rule{0.567pt}{0.800pt}}
\multiput(564.00,625.40)(0.475,0.526){7}{\rule{1.000pt}{0.127pt}}
\multiput(564.00,622.34)(4.924,7.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(571.00,632.39)(0.462,0.536){5}{\rule{1.000pt}{0.129pt}}
\multiput(571.00,629.34)(3.924,6.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(577.00,638.40)(0.475,0.526){7}{\rule{1.000pt}{0.127pt}}
\multiput(577.00,635.34)(4.924,7.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(584.00,645.39)(0.574,0.536){5}{\rule{1.133pt}{0.129pt}}
\multiput(584.00,642.34)(4.648,6.000){2}{\rule{0.567pt}{0.800pt}}
\multiput(591.00,651.39)(0.574,0.536){5}{\rule{1.133pt}{0.129pt}}
\multiput(591.00,648.34)(4.648,6.000){2}{\rule{0.567pt}{0.800pt}}
\multiput(598.00,657.39)(0.574,0.536){5}{\rule{1.133pt}{0.129pt}}
\multiput(598.00,654.34)(4.648,6.000){2}{\rule{0.567pt}{0.800pt}}
\multiput(605.00,663.39)(0.574,0.536){5}{\rule{1.133pt}{0.129pt}}
\multiput(605.00,660.34)(4.648,6.000){2}{\rule{0.567pt}{0.800pt}}
\multiput(612.00,669.39)(0.574,0.536){5}{\rule{1.133pt}{0.129pt}}
\multiput(612.00,666.34)(4.648,6.000){2}{\rule{0.567pt}{0.800pt}}
\multiput(619.00,675.39)(0.462,0.536){5}{\rule{1.000pt}{0.129pt}}
\multiput(619.00,672.34)(3.924,6.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(625.00,681.38)(0.760,0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(625.00,678.34)(4.260,5.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(632.00,686.39)(0.574,0.536){5}{\rule{1.133pt}{0.129pt}}
\multiput(632.00,683.34)(4.648,6.000){2}{\rule{0.567pt}{0.800pt}}
\multiput(639.00,692.38)(0.760,0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(639.00,689.34)(4.260,5.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(646.00,697.39)(0.574,0.536){5}{\rule{1.133pt}{0.129pt}}
\multiput(646.00,694.34)(4.648,6.000){2}{\rule{0.567pt}{0.800pt}}
\multiput(653.00,703.38)(0.760,0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(653.00,700.34)(4.260,5.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(660.00,708.38)(0.760,0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(660.00,705.34)(4.260,5.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(667.00,713.38)(0.592,0.560){3}{\rule{1.160pt}{0.135pt}}
\multiput(667.00,710.34)(3.592,5.000){2}{\rule{0.580pt}{0.800pt}}
\put(673,717.34){\rule{1.600pt}{0.800pt}}
\multiput(673.00,715.34)(3.679,4.000){2}{\rule{0.800pt}{0.800pt}}
\multiput(680.00,722.38)(0.760,0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(680.00,719.34)(4.260,5.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(687.00,727.38)(0.760,0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(687.00,724.34)(4.260,5.000){2}{\rule{0.660pt}{0.800pt}}
\put(694,731.34){\rule{1.600pt}{0.800pt}}
\multiput(694.00,729.34)(3.679,4.000){2}{\rule{0.800pt}{0.800pt}}
\multiput(701.00,736.38)(0.760,0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(701.00,733.34)(4.260,5.000){2}{\rule{0.660pt}{0.800pt}}
\put(708,740.34){\rule{1.600pt}{0.800pt}}
\multiput(708.00,738.34)(3.679,4.000){2}{\rule{0.800pt}{0.800pt}}
\put(715,744.34){\rule{1.400pt}{0.800pt}}
\multiput(715.00,742.34)(3.094,4.000){2}{\rule{0.700pt}{0.800pt}}
\put(721,748.34){\rule{1.600pt}{0.800pt}}
\multiput(721.00,746.34)(3.679,4.000){2}{\rule{0.800pt}{0.800pt}}
\put(728,752.34){\rule{1.600pt}{0.800pt}}
\multiput(728.00,750.34)(3.679,4.000){2}{\rule{0.800pt}{0.800pt}}
\put(735,756.34){\rule{1.600pt}{0.800pt}}
\multiput(735.00,754.34)(3.679,4.000){2}{\rule{0.800pt}{0.800pt}}
\put(742,759.84){\rule{1.686pt}{0.800pt}}
\multiput(742.00,758.34)(3.500,3.000){2}{\rule{0.843pt}{0.800pt}}
\put(749,763.34){\rule{1.600pt}{0.800pt}}
\multiput(749.00,761.34)(3.679,4.000){2}{\rule{0.800pt}{0.800pt}}
\put(756,766.84){\rule{1.686pt}{0.800pt}}
\multiput(756.00,765.34)(3.500,3.000){2}{\rule{0.843pt}{0.800pt}}
\put(763,770.34){\rule{1.400pt}{0.800pt}}
\multiput(763.00,768.34)(3.094,4.000){2}{\rule{0.700pt}{0.800pt}}
\put(769,773.84){\rule{1.686pt}{0.800pt}}
\multiput(769.00,772.34)(3.500,3.000){2}{\rule{0.843pt}{0.800pt}}
\put(776,776.84){\rule{1.686pt}{0.800pt}}
\multiput(776.00,775.34)(3.500,3.000){2}{\rule{0.843pt}{0.800pt}}
\put(783,779.84){\rule{1.686pt}{0.800pt}}
\multiput(783.00,778.34)(3.500,3.000){2}{\rule{0.843pt}{0.800pt}}
\put(790,782.84){\rule{1.686pt}{0.800pt}}
\multiput(790.00,781.34)(3.500,3.000){2}{\rule{0.843pt}{0.800pt}}
\put(797,785.84){\rule{1.686pt}{0.800pt}}
\multiput(797.00,784.34)(3.500,3.000){2}{\rule{0.843pt}{0.800pt}}
\put(804,788.34){\rule{1.686pt}{0.800pt}}
\multiput(804.00,787.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(811,790.84){\rule{1.445pt}{0.800pt}}
\multiput(811.00,789.34)(3.000,3.000){2}{\rule{0.723pt}{0.800pt}}
\put(817,793.34){\rule{1.686pt}{0.800pt}}
\multiput(817.00,792.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(824,795.84){\rule{1.686pt}{0.800pt}}
\multiput(824.00,794.34)(3.500,3.000){2}{\rule{0.843pt}{0.800pt}}
\put(831,798.34){\rule{1.686pt}{0.800pt}}
\multiput(831.00,797.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(838,800.34){\rule{1.686pt}{0.800pt}}
\multiput(838.00,799.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(845,802.34){\rule{1.686pt}{0.800pt}}
\multiput(845.00,801.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(852,804.34){\rule{1.445pt}{0.800pt}}
\multiput(852.00,803.34)(3.000,2.000){2}{\rule{0.723pt}{0.800pt}}
\put(858,806.34){\rule{1.686pt}{0.800pt}}
\multiput(858.00,805.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(865,807.84){\rule{1.686pt}{0.800pt}}
\multiput(865.00,807.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(872,809.34){\rule{1.686pt}{0.800pt}}
\multiput(872.00,808.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(879,810.84){\rule{1.686pt}{0.800pt}}
\multiput(879.00,810.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(886,812.34){\rule{1.686pt}{0.800pt}}
\multiput(886.00,811.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(893,813.84){\rule{1.686pt}{0.800pt}}
\multiput(893.00,813.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(900,814.84){\rule{1.445pt}{0.800pt}}
\multiput(900.00,814.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(906,815.84){\rule{1.686pt}{0.800pt}}
\multiput(906.00,815.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(913,816.84){\rule{1.686pt}{0.800pt}}
\multiput(913.00,816.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(823.0,399.0){\rule[-0.400pt]{15.899pt}{0.800pt}}
\put(927,817.84){\rule{1.686pt}{0.800pt}}
\multiput(927.00,817.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(920.0,819.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(941,818.84){\rule{1.686pt}{0.800pt}}
\multiput(941.00,818.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(934.0,820.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(948.0,821.0){\rule[-0.400pt]{8.913pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%

\put(801,354){\makebox(0,0)[r]{{\scriptsize $\sigma=1.3$}}}
\multiput(823,354)(20.756,0.000){4}{\usebox{\plotpoint}}
%\put(889,354){\usebox{\plotpoint}}
\put(220.00,122.00){\usebox{\plotpoint}}
\multiput(222,127)(10.458,17.928){0}{\usebox{\plotpoint}}
\put(229.66,140.32){\usebox{\plotpoint}}
\put(238.69,159.01){\usebox{\plotpoint}}
\multiput(241,164)(11.143,17.511){0}{\usebox{\plotpoint}}
\put(248.99,176.98){\usebox{\plotpoint}}
\put(258.81,195.25){\usebox{\plotpoint}}
\multiput(261,199)(9.282,18.564){0}{\usebox{\plotpoint}}
\put(268.44,213.64){\usebox{\plotpoint}}
\put(278.66,231.70){\usebox{\plotpoint}}
\multiput(280,234)(9.939,18.221){0}{\usebox{\plotpoint}}
\put(288.66,249.88){\usebox{\plotpoint}}
\multiput(292,256)(11.143,17.511){0}{\usebox{\plotpoint}}
\put(299.36,267.66){\usebox{\plotpoint}}
\put(309.30,285.88){\usebox{\plotpoint}}
\multiput(311,289)(11.902,17.004){0}{\usebox{\plotpoint}}
\put(320.39,303.38){\usebox{\plotpoint}}
\multiput(324,310)(11.902,17.004){0}{\usebox{\plotpoint}}
\put(331.48,320.89){\usebox{\plotpoint}}
\put(341.75,338.92){\usebox{\plotpoint}}
\multiput(343,341)(11.902,17.004){0}{\usebox{\plotpoint}}
\put(353.15,356.25){\usebox{\plotpoint}}
\multiput(356,361)(10.679,17.798){0}{\usebox{\plotpoint}}
\put(364.04,373.91){\usebox{\plotpoint}}
\multiput(369,381)(10.679,17.798){0}{\usebox{\plotpoint}}
\put(375.25,391.37){\usebox{\plotpoint}}
\put(386.95,408.50){\usebox{\plotpoint}}
\multiput(388,410)(11.513,17.270){0}{\usebox{\plotpoint}}
\put(398.98,425.40){\usebox{\plotpoint}}
\multiput(401,428)(11.513,17.270){0}{\usebox{\plotpoint}}
\put(410.69,442.53){\usebox{\plotpoint}}
\multiput(413,446)(12.743,16.383){0}{\usebox{\plotpoint}}
\put(422.88,459.32){\usebox{\plotpoint}}
\multiput(426,464)(11.513,17.270){0}{\usebox{\plotpoint}}
\put(434.84,476.24){\usebox{\plotpoint}}
\multiput(439,481)(11.513,17.270){0}{\usebox{\plotpoint}}
\put(447.38,492.72){\usebox{\plotpoint}}
\multiput(452,498)(12.453,16.604){0}{\usebox{\plotpoint}}
\put(460.25,509.00){\usebox{\plotpoint}}
\multiput(464,514)(13.668,15.620){0}{\usebox{\plotpoint}}
\put(473.32,525.10){\usebox{\plotpoint}}
\multiput(477,530)(12.453,16.604){0}{\usebox{\plotpoint}}
\put(486.05,541.48){\usebox{\plotpoint}}
\multiput(490,546)(13.508,15.759){0}{\usebox{\plotpoint}}
\put(499.32,557.42){\usebox{\plotpoint}}
\multiput(502,561)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(513.16,572.85){\usebox{\plotpoint}}
\multiput(515,575)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(527.22,588.09){\usebox{\plotpoint}}
\multiput(528,589)(13.508,15.759){0}{\usebox{\plotpoint}}
\multiput(534,596)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(541.31,603.31){\usebox{\plotpoint}}
\multiput(547,609)(13.508,15.759){0}{\usebox{\plotpoint}}
\put(555.65,618.27){\usebox{\plotpoint}}
\multiput(560,622)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(570.26,632.97){\usebox{\plotpoint}}
\multiput(572,635)(15.759,13.508){0}{\usebox{\plotpoint}}
\multiput(579,641)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(585.28,647.24){\usebox{\plotpoint}}
\multiput(592,653)(15.945,13.287){0}{\usebox{\plotpoint}}
\put(600.90,660.90){\usebox{\plotpoint}}
\multiput(604,664)(16.889,12.064){0}{\usebox{\plotpoint}}
\put(616.49,674.49){\usebox{\plotpoint}}
\multiput(617,675)(15.945,13.287){0}{\usebox{\plotpoint}}
\multiput(623,680)(16.889,12.064){0}{\usebox{\plotpoint}}
\put(632.78,687.32){\usebox{\plotpoint}}
\multiput(636,690)(15.945,13.287){0}{\usebox{\plotpoint}}
\multiput(642,695)(16.889,12.064){0}{\usebox{\plotpoint}}
\put(649.12,700.10){\usebox{\plotpoint}}
\multiput(655,705)(18.021,10.298){0}{\usebox{\plotpoint}}
\put(665.87,712.23){\usebox{\plotpoint}}
\multiput(668,714)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(674,718)(18.021,10.298){0}{\usebox{\plotpoint}}
\put(683.26,723.50){\usebox{\plotpoint}}
\multiput(687,726)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(693,730)(18.021,10.298){0}{\usebox{\plotpoint}}
\put(700.82,734.55){\usebox{\plotpoint}}
\multiput(706,738)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(718.72,744.88){\usebox{\plotpoint}}
\multiput(719,745)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(725,749)(19.077,8.176){0}{\usebox{\plotpoint}}
\put(737.03,754.52){\usebox{\plotpoint}}
\multiput(738,755)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(744,759)(19.077,8.176){0}{\usebox{\plotpoint}}
\put(755.60,763.53){\usebox{\plotpoint}}
\multiput(757,764)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(763,767)(19.077,8.176){0}{\usebox{\plotpoint}}
\put(774.70,771.57){\usebox{\plotpoint}}
\multiput(776,772)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(782,775)(19.957,5.702){0}{\usebox{\plotpoint}}
\put(794.12,778.71){\usebox{\plotpoint}}
\multiput(795,779)(19.957,5.702){0}{\usebox{\plotpoint}}
\multiput(802,781)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(813.91,784.97){\usebox{\plotpoint}}
\multiput(814,785)(19.957,5.702){0}{\usebox{\plotpoint}}
\multiput(821,787)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(827,789)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(833.93,790.27){\usebox{\plotpoint}}
\multiput(840,792)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(846,793)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(854.26,794.32){\usebox{\plotpoint}}
\multiput(859,795)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(865,796)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(874.77,797.46){\usebox{\plotpoint}}
\multiput(878,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(884,798)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(895.41,799.00){\usebox{\plotpoint}}
\multiput(897,799)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(903,800)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(910,800)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(916.08,800.00){\usebox{\plotpoint}}
\multiput(922,800)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(929,800)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(936.76,799.00){\usebox{\plotpoint}}
\multiput(942,799)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(948,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(957.39,797.52){\usebox{\plotpoint}}
\multiput(961,797)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(967,796)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(977.90,794.30){\usebox{\plotpoint}}
\multiput(980,794)(20.352,-4.070){0}{\usebox{\plotpoint}}
%\put(985,793){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%

\put(801,309){\makebox(0,0)[r]{{\scriptsize $\sigma=1.2$}}}
\put(231.51,113){\rule{1.200pt}{1.686pt}}
\multiput(229.51,113.00)(4.000,3.500){2}{\rule{1.200pt}{0.843pt}}
\multiput(238.24,120.00)(0.509,0.792){2}{\rule{0.123pt}{2.700pt}}
\multiput(233.51,120.00)(6.000,6.396){2}{\rule{1.200pt}{1.350pt}}
\put(242.01,132){\rule{1.200pt}{2.891pt}}
\multiput(239.51,132.00)(5.000,6.000){2}{\rule{1.200pt}{1.445pt}}
\multiput(249.24,144.00)(0.509,0.792){2}{\rule{0.123pt}{2.700pt}}
\multiput(244.51,144.00)(6.000,6.396){2}{\rule{1.200pt}{1.350pt}}
\multiput(255.24,156.00)(0.509,0.792){2}{\rule{0.123pt}{2.700pt}}
\multiput(250.51,156.00)(6.000,6.396){2}{\rule{1.200pt}{1.350pt}}
\multiput(261.24,168.00)(0.509,0.792){2}{\rule{0.123pt}{2.700pt}}
\multiput(256.51,168.00)(6.000,6.396){2}{\rule{1.200pt}{1.350pt}}
\multiput(267.24,180.00)(0.509,0.622){2}{\rule{0.123pt}{2.500pt}}
\multiput(262.51,180.00)(6.000,5.811){2}{\rule{1.200pt}{1.250pt}}
\multiput(273.24,191.00)(0.509,0.792){2}{\rule{0.123pt}{2.700pt}}
\multiput(268.51,191.00)(6.000,6.396){2}{\rule{1.200pt}{1.350pt}}
\multiput(279.24,203.00)(0.509,0.622){2}{\rule{0.123pt}{2.500pt}}
\multiput(274.51,203.00)(6.000,5.811){2}{\rule{1.200pt}{1.250pt}}
\multiput(285.24,214.00)(0.509,0.622){2}{\rule{0.123pt}{2.500pt}}
\multiput(280.51,214.00)(6.000,5.811){2}{\rule{1.200pt}{1.250pt}}
\put(289.01,225){\rule{1.200pt}{2.891pt}}
\multiput(286.51,225.00)(5.000,6.000){2}{\rule{1.200pt}{1.445pt}}
\multiput(296.24,237.00)(0.509,0.622){2}{\rule{0.123pt}{2.500pt}}
\multiput(291.51,237.00)(6.000,5.811){2}{\rule{1.200pt}{1.250pt}}
\multiput(302.24,248.00)(0.509,0.622){2}{\rule{0.123pt}{2.500pt}}
\multiput(297.51,248.00)(6.000,5.811){2}{\rule{1.200pt}{1.250pt}}
\multiput(308.24,259.00)(0.509,0.452){2}{\rule{0.123pt}{2.300pt}}
\multiput(303.51,259.00)(6.000,5.226){2}{\rule{1.200pt}{1.150pt}}
\multiput(314.24,269.00)(0.509,0.622){2}{\rule{0.123pt}{2.500pt}}
\multiput(309.51,269.00)(6.000,5.811){2}{\rule{1.200pt}{1.250pt}}
\multiput(320.24,280.00)(0.509,0.622){2}{\rule{0.123pt}{2.500pt}}
\multiput(315.51,280.00)(6.000,5.811){2}{\rule{1.200pt}{1.250pt}}
\multiput(326.24,291.00)(0.509,0.452){2}{\rule{0.123pt}{2.300pt}}
\multiput(321.51,291.00)(6.000,5.226){2}{\rule{1.200pt}{1.150pt}}
\multiput(332.24,301.00)(0.509,0.622){2}{\rule{0.123pt}{2.500pt}}
\multiput(327.51,301.00)(6.000,5.811){2}{\rule{1.200pt}{1.250pt}}
\put(336.01,312){\rule{1.200pt}{2.409pt}}
\multiput(333.51,312.00)(5.000,5.000){2}{\rule{1.200pt}{1.204pt}}
\multiput(343.24,322.00)(0.509,0.452){2}{\rule{0.123pt}{2.300pt}}
\multiput(338.51,322.00)(6.000,5.226){2}{\rule{1.200pt}{1.150pt}}
\multiput(349.24,332.00)(0.509,0.452){2}{\rule{0.123pt}{2.300pt}}
\multiput(344.51,332.00)(6.000,5.226){2}{\rule{1.200pt}{1.150pt}}
\multiput(355.24,342.00)(0.509,0.452){2}{\rule{0.123pt}{2.300pt}}
\multiput(350.51,342.00)(6.000,5.226){2}{\rule{1.200pt}{1.150pt}}
\multiput(361.24,352.00)(0.509,0.452){2}{\rule{0.123pt}{2.300pt}}
\multiput(356.51,352.00)(6.000,5.226){2}{\rule{1.200pt}{1.150pt}}
\multiput(367.24,362.00)(0.509,0.283){2}{\rule{0.123pt}{2.100pt}}
\multiput(362.51,362.00)(6.000,4.641){2}{\rule{1.200pt}{1.050pt}}
\multiput(373.24,371.00)(0.509,0.452){2}{\rule{0.123pt}{2.300pt}}
\multiput(368.51,371.00)(6.000,5.226){2}{\rule{1.200pt}{1.150pt}}
\multiput(379.24,381.00)(0.509,0.283){2}{\rule{0.123pt}{2.100pt}}
\multiput(374.51,381.00)(6.000,4.641){2}{\rule{1.200pt}{1.050pt}}
\put(383.01,390){\rule{1.200pt}{2.409pt}}
\multiput(380.51,390.00)(5.000,5.000){2}{\rule{1.200pt}{1.204pt}}
\multiput(390.24,400.00)(0.509,0.283){2}{\rule{0.123pt}{2.100pt}}
\multiput(385.51,400.00)(6.000,4.641){2}{\rule{1.200pt}{1.050pt}}
\multiput(396.24,409.00)(0.509,0.283){2}{\rule{0.123pt}{2.100pt}}
\multiput(391.51,409.00)(6.000,4.641){2}{\rule{1.200pt}{1.050pt}}
\multiput(402.24,418.00)(0.509,0.283){2}{\rule{0.123pt}{2.100pt}}
\multiput(397.51,418.00)(6.000,4.641){2}{\rule{1.200pt}{1.050pt}}
\multiput(408.24,427.00)(0.509,0.283){2}{\rule{0.123pt}{2.100pt}}
\multiput(403.51,427.00)(6.000,4.641){2}{\rule{1.200pt}{1.050pt}}
\multiput(414.24,436.00)(0.509,0.283){2}{\rule{0.123pt}{2.100pt}}
\multiput(409.51,436.00)(6.000,4.641){2}{\rule{1.200pt}{1.050pt}}
\multiput(420.24,445.00)(0.509,0.113){2}{\rule{0.123pt}{1.900pt}}
\multiput(415.51,445.00)(6.000,4.056){2}{\rule{1.200pt}{0.950pt}}
\multiput(426.24,453.00)(0.509,0.283){2}{\rule{0.123pt}{2.100pt}}
\multiput(421.51,453.00)(6.000,4.641){2}{\rule{1.200pt}{1.050pt}}
\multiput(432.24,462.00)(0.509,0.113){2}{\rule{0.123pt}{1.900pt}}
\multiput(427.51,462.00)(6.000,4.056){2}{\rule{1.200pt}{0.950pt}}
\put(436.01,470){\rule{1.200pt}{2.168pt}}
\multiput(433.51,470.00)(5.000,4.500){2}{\rule{1.200pt}{1.084pt}}
\multiput(443.24,479.00)(0.509,0.113){2}{\rule{0.123pt}{1.900pt}}
\multiput(438.51,479.00)(6.000,4.056){2}{\rule{1.200pt}{0.950pt}}
\multiput(449.24,487.00)(0.509,0.113){2}{\rule{0.123pt}{1.900pt}}
\multiput(444.51,487.00)(6.000,4.056){2}{\rule{1.200pt}{0.950pt}}
\multiput(455.24,495.00)(0.509,0.113){2}{\rule{0.123pt}{1.900pt}}
\multiput(450.51,495.00)(6.000,4.056){2}{\rule{1.200pt}{0.950pt}}
\multiput(461.24,503.00)(0.509,0.113){2}{\rule{0.123pt}{1.900pt}}
\multiput(456.51,503.00)(6.000,4.056){2}{\rule{1.200pt}{0.950pt}}
\multiput(467.24,511.00)(0.509,0.113){2}{\rule{0.123pt}{1.900pt}}
\multiput(462.51,511.00)(6.000,4.056){2}{\rule{1.200pt}{0.950pt}}
\put(471.51,519){\rule{1.200pt}{1.686pt}}
\multiput(468.51,519.00)(6.000,3.500){2}{\rule{1.200pt}{0.843pt}}
\multiput(479.24,526.00)(0.509,0.113){2}{\rule{0.123pt}{1.900pt}}
\multiput(474.51,526.00)(6.000,4.056){2}{\rule{1.200pt}{0.950pt}}
\put(483.01,534){\rule{1.200pt}{1.686pt}}
\multiput(480.51,534.00)(5.000,3.500){2}{\rule{1.200pt}{0.843pt}}
\multiput(490.24,541.00)(0.509,0.113){2}{\rule{0.123pt}{1.900pt}}
\multiput(485.51,541.00)(6.000,4.056){2}{\rule{1.200pt}{0.950pt}}
\put(494.51,549){\rule{1.200pt}{1.686pt}}
\multiput(491.51,549.00)(6.000,3.500){2}{\rule{1.200pt}{0.843pt}}
\put(500.51,556){\rule{1.200pt}{1.686pt}}
\multiput(497.51,556.00)(6.000,3.500){2}{\rule{1.200pt}{0.843pt}}
\put(506.51,563){\rule{1.200pt}{1.686pt}}
\multiput(503.51,563.00)(6.000,3.500){2}{\rule{1.200pt}{0.843pt}}
\put(512.51,570){\rule{1.200pt}{1.686pt}}
\multiput(509.51,570.00)(6.000,3.500){2}{\rule{1.200pt}{0.843pt}}
\put(518,577.51){\rule{1.445pt}{1.200pt}}
\multiput(518.00,574.51)(3.000,6.000){2}{\rule{0.723pt}{1.200pt}}
\put(524.51,583){\rule{1.200pt}{1.686pt}}
\multiput(521.51,583.00)(6.000,3.500){2}{\rule{1.200pt}{0.843pt}}
\put(530.01,590){\rule{1.200pt}{1.445pt}}
\multiput(527.51,590.00)(5.000,3.000){2}{\rule{1.200pt}{0.723pt}}
\put(535.51,596){\rule{1.200pt}{1.686pt}}
\multiput(532.51,596.00)(6.000,3.500){2}{\rule{1.200pt}{0.843pt}}
\put(541,603.51){\rule{1.445pt}{1.200pt}}
\multiput(541.00,600.51)(3.000,6.000){2}{\rule{0.723pt}{1.200pt}}
\put(547,609.51){\rule{1.445pt}{1.200pt}}
\multiput(547.00,606.51)(3.000,6.000){2}{\rule{0.723pt}{1.200pt}}
\put(553,615.51){\rule{1.445pt}{1.200pt}}
\multiput(553.00,612.51)(3.000,6.000){2}{\rule{0.723pt}{1.200pt}}
\put(559,621.51){\rule{1.445pt}{1.200pt}}
\multiput(559.00,618.51)(3.000,6.000){2}{\rule{0.723pt}{1.200pt}}
\put(565,627.51){\rule{1.445pt}{1.200pt}}
\multiput(565.00,624.51)(3.000,6.000){2}{\rule{0.723pt}{1.200pt}}
\put(571,633.51){\rule{1.445pt}{1.200pt}}
\multiput(571.00,630.51)(3.000,6.000){2}{\rule{0.723pt}{1.200pt}}
\put(577,639.01){\rule{1.204pt}{1.200pt}}
\multiput(577.00,636.51)(2.500,5.000){2}{\rule{0.602pt}{1.200pt}}
\put(582,644.51){\rule{1.445pt}{1.200pt}}
\multiput(582.00,641.51)(3.000,6.000){2}{\rule{0.723pt}{1.200pt}}
\put(588,650.01){\rule{1.445pt}{1.200pt}}
\multiput(588.00,647.51)(3.000,5.000){2}{\rule{0.723pt}{1.200pt}}
\put(594,655.51){\rule{1.445pt}{1.200pt}}
\multiput(594.00,652.51)(3.000,6.000){2}{\rule{0.723pt}{1.200pt}}
\put(600,661.01){\rule{1.445pt}{1.200pt}}
\multiput(600.00,658.51)(3.000,5.000){2}{\rule{0.723pt}{1.200pt}}
\put(606,666.01){\rule{1.445pt}{1.200pt}}
\multiput(606.00,663.51)(3.000,5.000){2}{\rule{0.723pt}{1.200pt}}
\put(612,671.01){\rule{1.445pt}{1.200pt}}
\multiput(612.00,668.51)(3.000,5.000){2}{\rule{0.723pt}{1.200pt}}
\put(618,676.01){\rule{1.445pt}{1.200pt}}
\multiput(618.00,673.51)(3.000,5.000){2}{\rule{0.723pt}{1.200pt}}
\put(624,680.51){\rule{1.204pt}{1.200pt}}
\multiput(624.00,678.51)(2.500,4.000){2}{\rule{0.602pt}{1.200pt}}
\put(629,685.01){\rule{1.445pt}{1.200pt}}
\multiput(629.00,682.51)(3.000,5.000){2}{\rule{0.723pt}{1.200pt}}
\put(635,689.51){\rule{1.445pt}{1.200pt}}
\multiput(635.00,687.51)(3.000,4.000){2}{\rule{0.723pt}{1.200pt}}
\put(641,694.01){\rule{1.445pt}{1.200pt}}
\multiput(641.00,691.51)(3.000,5.000){2}{\rule{0.723pt}{1.200pt}}
\put(647,698.51){\rule{1.445pt}{1.200pt}}
\multiput(647.00,696.51)(3.000,4.000){2}{\rule{0.723pt}{1.200pt}}
\put(653,702.51){\rule{1.445pt}{1.200pt}}
\multiput(653.00,700.51)(3.000,4.000){2}{\rule{0.723pt}{1.200pt}}
\put(659,706.51){\rule{1.445pt}{1.200pt}}
\multiput(659.00,704.51)(3.000,4.000){2}{\rule{0.723pt}{1.200pt}}
\put(665,710.51){\rule{1.445pt}{1.200pt}}
\multiput(665.00,708.51)(3.000,4.000){2}{\rule{0.723pt}{1.200pt}}
\put(671,714.51){\rule{1.204pt}{1.200pt}}
\multiput(671.00,712.51)(2.500,4.000){2}{\rule{0.602pt}{1.200pt}}
\put(676,718.01){\rule{1.445pt}{1.200pt}}
\multiput(676.00,716.51)(3.000,3.000){2}{\rule{0.723pt}{1.200pt}}
\put(682,721.51){\rule{1.445pt}{1.200pt}}
\multiput(682.00,719.51)(3.000,4.000){2}{\rule{0.723pt}{1.200pt}}
\put(688,725.01){\rule{1.445pt}{1.200pt}}
\multiput(688.00,723.51)(3.000,3.000){2}{\rule{0.723pt}{1.200pt}}
\put(694,728.51){\rule{1.445pt}{1.200pt}}
\multiput(694.00,726.51)(3.000,4.000){2}{\rule{0.723pt}{1.200pt}}
\put(700,732.01){\rule{1.445pt}{1.200pt}}
\multiput(700.00,730.51)(3.000,3.000){2}{\rule{0.723pt}{1.200pt}}
\put(706,735.01){\rule{1.445pt}{1.200pt}}
\multiput(706.00,733.51)(3.000,3.000){2}{\rule{0.723pt}{1.200pt}}
\put(712,738.01){\rule{1.445pt}{1.200pt}}
\multiput(712.00,736.51)(3.000,3.000){2}{\rule{0.723pt}{1.200pt}}
\put(718,741.01){\rule{1.204pt}{1.200pt}}
\multiput(718.00,739.51)(2.500,3.000){2}{\rule{0.602pt}{1.200pt}}
\put(723,744.01){\rule{1.445pt}{1.200pt}}
\multiput(723.00,742.51)(3.000,3.000){2}{\rule{0.723pt}{1.200pt}}
\put(729,746.51){\rule{1.445pt}{1.200pt}}
\multiput(729.00,745.51)(3.000,2.000){2}{\rule{0.723pt}{1.200pt}}
\put(735,749.01){\rule{1.445pt}{1.200pt}}
\multiput(735.00,747.51)(3.000,3.000){2}{\rule{0.723pt}{1.200pt}}
\put(741,751.51){\rule{1.445pt}{1.200pt}}
\multiput(741.00,750.51)(3.000,2.000){2}{\rule{0.723pt}{1.200pt}}
\put(747,754.01){\rule{1.445pt}{1.200pt}}
\multiput(747.00,752.51)(3.000,3.000){2}{\rule{0.723pt}{1.200pt}}
\put(753,756.51){\rule{1.445pt}{1.200pt}}
\multiput(753.00,755.51)(3.000,2.000){2}{\rule{0.723pt}{1.200pt}}
\put(759,758.51){\rule{1.445pt}{1.200pt}}
\multiput(759.00,757.51)(3.000,2.000){2}{\rule{0.723pt}{1.200pt}}
\put(765,760.51){\rule{1.204pt}{1.200pt}}
\multiput(765.00,759.51)(2.500,2.000){2}{\rule{0.602pt}{1.200pt}}
\put(770,762.51){\rule{1.445pt}{1.200pt}}
\multiput(770.00,761.51)(3.000,2.000){2}{\rule{0.723pt}{1.200pt}}
\put(776,764.51){\rule{1.445pt}{1.200pt}}
\multiput(776.00,763.51)(3.000,2.000){2}{\rule{0.723pt}{1.200pt}}
\put(782,766.01){\rule{1.445pt}{1.200pt}}
\multiput(782.00,765.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(788,767.51){\rule{1.445pt}{1.200pt}}
\multiput(788.00,766.51)(3.000,2.000){2}{\rule{0.723pt}{1.200pt}}
\put(794,769.01){\rule{1.445pt}{1.200pt}}
\multiput(794.00,768.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(800,770.51){\rule{1.445pt}{1.200pt}}
\multiput(800.00,769.51)(3.000,2.000){2}{\rule{0.723pt}{1.200pt}}
\put(806,772.01){\rule{1.445pt}{1.200pt}}
\multiput(806.00,771.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(812,773.01){\rule{1.204pt}{1.200pt}}
\multiput(812.00,772.51)(2.500,1.000){2}{\rule{0.602pt}{1.200pt}}
\put(817,774.01){\rule{1.445pt}{1.200pt}}
\multiput(817.00,773.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(823,775.01){\rule{1.445pt}{1.200pt}}
\multiput(823.00,774.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(823.0,309.0){\rule[-0.600pt]{15.899pt}{1.200pt}}
\put(835,776.01){\rule{1.445pt}{1.200pt}}
\multiput(835.00,775.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(841,777.01){\rule{1.445pt}{1.200pt}}
\multiput(841.00,776.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(829.0,778.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(894,777.01){\rule{1.445pt}{1.200pt}}
\multiput(894.00,777.51)(3.000,-1.000){2}{\rule{0.723pt}{1.200pt}}
\put(900,776.01){\rule{1.445pt}{1.200pt}}
\multiput(900.00,776.51)(3.000,-1.000){2}{\rule{0.723pt}{1.200pt}}
\put(847.0,780.0){\rule[-0.600pt]{11.322pt}{1.200pt}}
\put(911,775.01){\rule{1.445pt}{1.200pt}}
\multiput(911.00,775.51)(3.000,-1.000){2}{\rule{0.723pt}{1.200pt}}
\put(917,774.01){\rule{1.445pt}{1.200pt}}
\multiput(917.00,774.51)(3.000,-1.000){2}{\rule{0.723pt}{1.200pt}}
\put(923,773.01){\rule{1.445pt}{1.200pt}}
\multiput(923.00,773.51)(3.000,-1.000){2}{\rule{0.723pt}{1.200pt}}
\put(929,772.01){\rule{1.445pt}{1.200pt}}
\multiput(929.00,772.51)(3.000,-1.000){2}{\rule{0.723pt}{1.200pt}}
\put(935,770.51){\rule{1.445pt}{1.200pt}}
\multiput(935.00,771.51)(3.000,-2.000){2}{\rule{0.723pt}{1.200pt}}
\put(941,769.01){\rule{1.445pt}{1.200pt}}
\multiput(941.00,769.51)(3.000,-1.000){2}{\rule{0.723pt}{1.200pt}}
\put(947,767.51){\rule{1.445pt}{1.200pt}}
\multiput(947.00,768.51)(3.000,-2.000){2}{\rule{0.723pt}{1.200pt}}
\put(953,766.01){\rule{1.204pt}{1.200pt}}
\multiput(953.00,766.51)(2.500,-1.000){2}{\rule{0.602pt}{1.200pt}}
\put(958,764.51){\rule{1.445pt}{1.200pt}}
\multiput(958.00,765.51)(3.000,-2.000){2}{\rule{0.723pt}{1.200pt}}
\put(964,762.51){\rule{1.445pt}{1.200pt}}
\multiput(964.00,763.51)(3.000,-2.000){2}{\rule{0.723pt}{1.200pt}}
\put(970,760.51){\rule{1.445pt}{1.200pt}}
\multiput(970.00,761.51)(3.000,-2.000){2}{\rule{0.723pt}{1.200pt}}
\put(976,758.51){\rule{1.445pt}{1.200pt}}
\multiput(976.00,759.51)(3.000,-2.000){2}{\rule{0.723pt}{1.200pt}}
\put(982,757.01){\rule{0.723pt}{1.200pt}}
\multiput(982.00,757.51)(1.500,-1.000){2}{\rule{0.361pt}{1.200pt}}
\put(906.0,778.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%

\put(801,264){\makebox(0,0)[r]{{\scriptsize $\sigma=1.1$}}}
\multiput(823,264)(41.511,0.000){2}{\usebox{\plotpoint}}
%\put(889,264){\usebox{\plotpoint}}
\put(250.00,113.00){\usebox{\plotpoint}}
\multiput(251,115)(18.564,37.129){0}{\usebox{\plotpoint}}
\multiput(257,127)(15.966,38.318){0}{\usebox{\plotpoint}}
\put(266.95,150.87){\usebox{\plotpoint}}
\multiput(267,151)(18.564,37.129){0}{\usebox{\plotpoint}}
\multiput(273,163)(17.177,37.790){0}{\usebox{\plotpoint}}
\multiput(278,174)(15.966,38.318){0}{\usebox{\plotpoint}}
\put(284.37,188.52){\usebox{\plotpoint}}
\multiput(289,197)(17.177,37.790){0}{\usebox{\plotpoint}}
\multiput(294,208)(19.878,36.442){0}{\usebox{\plotpoint}}
\put(302.78,225.68){\usebox{\plotpoint}}
\multiput(305,231)(18.564,37.129){0}{\usebox{\plotpoint}}
\multiput(310,241)(19.878,36.442){0}{\usebox{\plotpoint}}
\put(320.98,262.96){\usebox{\plotpoint}}
\multiput(321,263)(19.878,36.442){0}{\usebox{\plotpoint}}
\multiput(327,274)(18.564,37.129){0}{\usebox{\plotpoint}}
\multiput(332,284)(18.564,37.129){0}{\usebox{\plotpoint}}
\put(340.15,299.77){\usebox{\plotpoint}}
\multiput(343,305)(18.564,37.129){0}{\usebox{\plotpoint}}
\multiput(348,315)(18.564,37.129){0}{\usebox{\plotpoint}}
\multiput(353,325)(21.357,35.595){0}{\usebox{\plotpoint}}
\put(359.69,336.37){\usebox{\plotpoint}}
\multiput(364,345)(23.026,34.539){0}{\usebox{\plotpoint}}
\multiput(370,354)(18.564,37.129){0}{\usebox{\plotpoint}}
\put(379.79,372.63){\usebox{\plotpoint}}
\multiput(380,373)(21.357,35.595){0}{\usebox{\plotpoint}}
\multiput(386,383)(20.160,36.287){0}{\usebox{\plotpoint}}
\multiput(391,392)(23.026,34.539){0}{\usebox{\plotpoint}}
\put(401.04,408.26){\usebox{\plotpoint}}
\multiput(402,410)(20.160,36.287){0}{\usebox{\plotpoint}}
\multiput(407,419)(23.026,34.539){0}{\usebox{\plotpoint}}
\multiput(413,428)(22.001,35.201){0}{\usebox{\plotpoint}}
\put(422.36,443.85){\usebox{\plotpoint}}
\multiput(423,445)(24.907,33.209){0}{\usebox{\plotpoint}}
\multiput(429,453)(20.160,36.287){0}{\usebox{\plotpoint}}
\multiput(434,462)(24.907,33.209){0}{\usebox{\plotpoint}}
\multiput(440,470)(22.001,35.201){0}{\usebox{\plotpoint}}
\put(445.25,478.39){\usebox{\plotpoint}}
\multiput(450,486)(24.907,33.209){0}{\usebox{\plotpoint}}
\multiput(456,494)(22.001,35.201){0}{\usebox{\plotpoint}}
\multiput(461,502)(27.015,31.517){0}{\usebox{\plotpoint}}
\put(469.06,512.30){\usebox{\plotpoint}}
\multiput(472,517)(24.128,33.779){0}{\usebox{\plotpoint}}
\multiput(477,524)(27.015,31.517){0}{\usebox{\plotpoint}}
\multiput(483,531)(22.001,35.201){0}{\usebox{\plotpoint}}
\put(493.67,545.61){\usebox{\plotpoint}}
\multiput(494,546)(24.128,33.779){0}{\usebox{\plotpoint}}
\multiput(499,553)(26.575,31.890){0}{\usebox{\plotpoint}}
\multiput(504,559)(27.015,31.517){0}{\usebox{\plotpoint}}
\multiput(510,566)(24.128,33.779){0}{\usebox{\plotpoint}}
\put(519.33,578.20){\usebox{\plotpoint}}
\multiput(520,579)(27.015,31.517){0}{\usebox{\plotpoint}}
\multiput(526,586)(26.575,31.890){0}{\usebox{\plotpoint}}
\multiput(531,592)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(537,598)(26.575,31.890){0}{\usebox{\plotpoint}}
\put(546.57,609.49){\usebox{\plotpoint}}
\multiput(547,610)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(553,616)(26.575,31.890){0}{\usebox{\plotpoint}}
\multiput(558,622)(31.890,26.575){0}{\usebox{\plotpoint}}
\multiput(564,627)(26.575,31.890){0}{\usebox{\plotpoint}}
\multiput(569,633)(29.353,29.353){0}{\usebox{\plotpoint}}
\put(575.31,639.31){\usebox{\plotpoint}}
\multiput(580,644)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(585,649)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(590,654)(31.890,26.575){0}{\usebox{\plotpoint}}
\multiput(596,659)(32.415,25.932){0}{\usebox{\plotpoint}}
\put(606.01,667.18){\usebox{\plotpoint}}
\multiput(607,668)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(612,673)(32.415,25.932){0}{\usebox{\plotpoint}}
\multiput(617,677)(31.890,26.575){0}{\usebox{\plotpoint}}
\multiput(623,682)(32.415,25.932){0}{\usebox{\plotpoint}}
\multiput(628,686)(34.539,23.026){0}{\usebox{\plotpoint}}
\put(638.16,693.33){\usebox{\plotpoint}}
\multiput(639,694)(32.415,25.932){0}{\usebox{\plotpoint}}
\multiput(644,698)(34.539,23.026){0}{\usebox{\plotpoint}}
\multiput(650,702)(35.595,21.357){0}{\usebox{\plotpoint}}
\multiput(655,705)(32.415,25.932){0}{\usebox{\plotpoint}}
\multiput(660,709)(37.129,18.564){0}{\usebox{\plotpoint}}
\multiput(666,712)(32.415,25.932){0}{\usebox{\plotpoint}}
\put(672.32,716.66){\usebox{\plotpoint}}
\multiput(677,719)(35.595,21.357){0}{\usebox{\plotpoint}}
\multiput(682,722)(35.595,21.357){0}{\usebox{\plotpoint}}
\multiput(687,725)(37.129,18.564){0}{\usebox{\plotpoint}}
\multiput(693,728)(35.595,21.357){0}{\usebox{\plotpoint}}
\multiput(698,731)(39.381,13.127){0}{\usebox{\plotpoint}}
\put(708.93,735.96){\usebox{\plotpoint}}
\multiput(709,736)(38.542,15.417){0}{\usebox{\plotpoint}}
\multiput(714,738)(37.129,18.564){0}{\usebox{\plotpoint}}
\multiput(720,741)(38.542,15.417){0}{\usebox{\plotpoint}}
\multiput(725,743)(38.542,15.417){0}{\usebox{\plotpoint}}
\multiput(730,745)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(736,747)(38.542,15.417){0}{\usebox{\plotpoint}}
\multiput(741,749)(39.381,13.127){0}{\usebox{\plotpoint}}
\put(747.52,751.10){\usebox{\plotpoint}}
\multiput(752,752)(38.542,15.417){0}{\usebox{\plotpoint}}
\multiput(757,754)(40.946,6.824){0}{\usebox{\plotpoint}}
\multiput(763,755)(40.705,8.141){0}{\usebox{\plotpoint}}
\multiput(768,756)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(774,758)(40.705,8.141){0}{\usebox{\plotpoint}}
\multiput(779,759)(40.705,8.141){0}{\usebox{\plotpoint}}
\put(787.80,760.63){\usebox{\plotpoint}}
\multiput(790,761)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(795,761)(40.705,8.141){0}{\usebox{\plotpoint}}
\multiput(800,762)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(806,762)(40.705,8.141){0}{\usebox{\plotpoint}}
\multiput(811,763)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(817,763)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(822,763)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(829.09,763.00){\usebox{\plotpoint}}
\multiput(833,763)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(838,763)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(844,763)(40.705,-8.141){0}{\usebox{\plotpoint}}
\multiput(849,762)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(854,762)(40.946,-6.824){0}{\usebox{\plotpoint}}
\multiput(860,761)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(865,761)(40.705,-8.141){0}{\usebox{\plotpoint}}
\put(870.31,759.95){\usebox{\plotpoint}}
\multiput(876,759)(40.705,-8.141){0}{\usebox{\plotpoint}}
\multiput(881,758)(39.381,-13.127){0}{\usebox{\plotpoint}}
\multiput(887,756)(40.705,-8.141){0}{\usebox{\plotpoint}}
\multiput(892,755)(40.705,-8.141){0}{\usebox{\plotpoint}}
\multiput(897,754)(39.381,-13.127){0}{\usebox{\plotpoint}}
\multiput(903,752)(40.705,-8.141){0}{\usebox{\plotpoint}}
\put(910.56,750.15){\usebox{\plotpoint}}
\multiput(914,749)(38.542,-15.417){0}{\usebox{\plotpoint}}
\multiput(919,747)(38.542,-15.417){0}{\usebox{\plotpoint}}
\multiput(924,745)(39.381,-13.127){0}{\usebox{\plotpoint}}
\multiput(930,743)(38.542,-15.417){0}{\usebox{\plotpoint}}
\multiput(935,741)(37.129,-18.564){0}{\usebox{\plotpoint}}
\multiput(941,738)(38.542,-15.417){0}{\usebox{\plotpoint}}
\put(948.84,734.30){\usebox{\plotpoint}}
\multiput(951,733)(39.381,-13.127){0}{\usebox{\plotpoint}}
\multiput(957,731)(35.595,-21.357){0}{\usebox{\plotpoint}}
\multiput(962,728)(35.595,-21.357){0}{\usebox{\plotpoint}}
\multiput(967,725)(37.129,-18.564){0}{\usebox{\plotpoint}}
\multiput(973,722)(35.595,-21.357){0}{\usebox{\plotpoint}}
\multiput(978,719)(37.129,-18.564){0}{\usebox{\plotpoint}}
\multiput(984,716)(29.353,-29.353){0}{\usebox{\plotpoint}}
%\put(985,715){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%

\put(801,219){\makebox(0,0)[r]{{\scriptsize $\sigma=1.0$}}}
\multiput(270.59,113.00)(0.477,1.155){7}{\rule{0.115pt}{0.980pt}}
\multiput(269.17,113.00)(5.000,8.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(275.59,124.00)(0.477,1.267){7}{\rule{0.115pt}{1.060pt}}
\multiput(274.17,124.00)(5.000,9.800){2}{\rule{0.400pt}{0.530pt}}
\multiput(280.59,136.00)(0.477,1.267){7}{\rule{0.115pt}{1.060pt}}
\multiput(279.17,136.00)(5.000,9.800){2}{\rule{0.400pt}{0.530pt}}
\multiput(285.59,148.00)(0.477,1.155){7}{\rule{0.115pt}{0.980pt}}
\multiput(284.17,148.00)(5.000,8.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(290.59,159.00)(0.477,1.267){7}{\rule{0.115pt}{1.060pt}}
\multiput(289.17,159.00)(5.000,9.800){2}{\rule{0.400pt}{0.530pt}}
\multiput(295.59,171.00)(0.477,1.155){7}{\rule{0.115pt}{0.980pt}}
\multiput(294.17,171.00)(5.000,8.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(300.60,182.00)(0.468,1.651){5}{\rule{0.113pt}{1.300pt}}
\multiput(299.17,182.00)(4.000,9.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(304.59,194.00)(0.477,1.155){7}{\rule{0.115pt}{0.980pt}}
\multiput(303.17,194.00)(5.000,8.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(309.59,205.00)(0.477,1.155){7}{\rule{0.115pt}{0.980pt}}
\multiput(308.17,205.00)(5.000,8.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(314.59,216.00)(0.477,1.155){7}{\rule{0.115pt}{0.980pt}}
\multiput(313.17,216.00)(5.000,8.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(319.59,227.00)(0.477,1.155){7}{\rule{0.115pt}{0.980pt}}
\multiput(318.17,227.00)(5.000,8.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(324.59,238.00)(0.477,1.044){7}{\rule{0.115pt}{0.900pt}}
\multiput(323.17,238.00)(5.000,8.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(329.59,248.00)(0.477,1.155){7}{\rule{0.115pt}{0.980pt}}
\multiput(328.17,248.00)(5.000,8.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(334.59,259.00)(0.477,1.044){7}{\rule{0.115pt}{0.900pt}}
\multiput(333.17,259.00)(5.000,8.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(339.59,269.00)(0.477,1.155){7}{\rule{0.115pt}{0.980pt}}
\multiput(338.17,269.00)(5.000,8.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(344.59,280.00)(0.477,1.044){7}{\rule{0.115pt}{0.900pt}}
\multiput(343.17,280.00)(5.000,8.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(349.60,290.00)(0.468,1.358){5}{\rule{0.113pt}{1.100pt}}
\multiput(348.17,290.00)(4.000,7.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(353.59,300.00)(0.477,1.044){7}{\rule{0.115pt}{0.900pt}}
\multiput(352.17,300.00)(5.000,8.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(358.59,310.00)(0.477,1.044){7}{\rule{0.115pt}{0.900pt}}
\multiput(357.17,310.00)(5.000,8.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(363.59,320.00)(0.477,1.044){7}{\rule{0.115pt}{0.900pt}}
\multiput(362.17,320.00)(5.000,8.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(368.59,330.00)(0.477,0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(367.17,330.00)(5.000,7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(373.59,339.00)(0.477,1.044){7}{\rule{0.115pt}{0.900pt}}
\multiput(372.17,339.00)(5.000,8.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(378.59,349.00)(0.477,1.044){7}{\rule{0.115pt}{0.900pt}}
\multiput(377.17,349.00)(5.000,8.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(383.59,359.00)(0.477,0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(382.17,359.00)(5.000,7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(388.59,368.00)(0.477,0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(387.17,368.00)(5.000,7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(393.60,377.00)(0.468,1.212){5}{\rule{0.113pt}{1.000pt}}
\multiput(392.17,377.00)(4.000,6.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(397.59,386.00)(0.477,0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(396.17,386.00)(5.000,7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(402.59,395.00)(0.477,0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(401.17,395.00)(5.000,7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(407.59,404.00)(0.477,0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(406.17,404.00)(5.000,7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(412.59,413.00)(0.477,0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(411.17,413.00)(5.000,7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(417.59,422.00)(0.477,0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(416.17,422.00)(5.000,6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(422.59,430.00)(0.477,0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(421.17,430.00)(5.000,7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(427.59,439.00)(0.477,0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(426.17,439.00)(5.000,6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(432.59,447.00)(0.477,0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(431.17,447.00)(5.000,6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(437.59,455.00)(0.477,0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(436.17,455.00)(5.000,6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(442.60,463.00)(0.468,1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(441.17,463.00)(4.000,6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(446.59,471.00)(0.477,0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(445.17,471.00)(5.000,6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(451.59,479.00)(0.477,0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(450.17,479.00)(5.000,6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(456.59,487.00)(0.477,0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(455.17,487.00)(5.000,5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(461.59,494.00)(0.477,0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(460.17,494.00)(5.000,6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(466.59,502.00)(0.477,0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(465.17,502.00)(5.000,5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(471.59,509.00)(0.477,0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(470.17,509.00)(5.000,6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(476.59,517.00)(0.477,0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(475.17,517.00)(5.000,5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(481.59,524.00)(0.477,0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(480.17,524.00)(5.000,5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(486.60,531.00)(0.468,0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(485.17,531.00)(4.000,5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(490.59,538.00)(0.477,0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(489.17,538.00)(5.000,5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(495.59,545.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(494.17,545.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(500.59,551.00)(0.477,0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(499.17,551.00)(5.000,5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(505.59,558.00)(0.477,0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(504.17,558.00)(5.000,5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(510.59,565.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(509.17,565.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(515.59,571.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(514.17,571.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(520.59,577.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(519.17,577.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(525.59,583.00)(0.477,0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(524.17,583.00)(5.000,5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(530.00,590.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(530.00,589.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(535.60,595.00)(0.468,0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(534.17,595.00)(4.000,4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(539.59,601.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(538.17,601.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(544.59,607.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(543.17,607.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(549.00,613.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(549.00,612.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(554.59,618.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(553.17,618.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(559.00,624.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(559.00,623.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(564.00,629.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(564.00,628.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(569.00,634.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(569.00,633.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(574.00,639.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(574.00,638.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(579.00,644.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(579.00,643.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(584.00,649.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(584.00,648.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(588.00,653.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(588.00,652.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(593.00,658.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(593.00,657.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(598.00,662.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(598.00,661.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(603.00,667.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(603.00,666.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(608.00,671.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(608.00,670.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(613.00,675.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(613.00,674.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(618.00,679.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(618.00,678.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(623.00,683.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(623.00,682.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(628.00,687.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(628.00,686.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(632.00,691.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(632.00,690.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(637.00,694.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(637.00,693.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(642.00,698.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(642.00,697.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(647.00,701.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(647.00,700.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(652.00,704.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(652.00,703.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(657.00,707.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(657.00,706.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(662.00,710.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(662.00,709.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(667.00,713.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(667.00,712.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(672.00,716.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(672.00,715.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(677,719.17){\rule{0.900pt}{0.400pt}}
\multiput(677.00,718.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(681.00,721.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(681.00,720.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(686,724.17){\rule{1.100pt}{0.400pt}}
\multiput(686.00,723.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(691,726.17){\rule{1.100pt}{0.400pt}}
\multiput(691.00,725.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(696,728.17){\rule{1.100pt}{0.400pt}}
\multiput(696.00,727.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(701,730.17){\rule{1.100pt}{0.400pt}}
\multiput(701.00,729.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(706,732.17){\rule{1.100pt}{0.400pt}}
\multiput(706.00,731.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(711,734.17){\rule{1.100pt}{0.400pt}}
\multiput(711.00,733.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(716,736.17){\rule{1.100pt}{0.400pt}}
\multiput(716.00,735.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(721,737.67){\rule{0.964pt}{0.400pt}}
\multiput(721.00,737.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(725,738.67){\rule{1.204pt}{0.400pt}}
\multiput(725.00,738.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(730,740.17){\rule{1.100pt}{0.400pt}}
\multiput(730.00,739.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(735,741.67){\rule{1.204pt}{0.400pt}}
\multiput(735.00,741.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(740,742.67){\rule{1.204pt}{0.400pt}}
\multiput(740.00,742.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(745,743.67){\rule{1.204pt}{0.400pt}}
\multiput(745.00,743.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(750,744.67){\rule{1.204pt}{0.400pt}}
\multiput(750.00,744.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(755,745.67){\rule{1.204pt}{0.400pt}}
\multiput(755.00,745.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(823.0,219.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(765,746.67){\rule{1.204pt}{0.400pt}}
\multiput(765.00,746.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(760.0,747.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(779,747.67){\rule{1.204pt}{0.400pt}}
\multiput(779.00,747.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(770.0,748.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(794,747.67){\rule{1.204pt}{0.400pt}}
\multiput(794.00,748.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(784.0,749.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(809,746.67){\rule{1.204pt}{0.400pt}}
\multiput(809.00,747.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(799.0,748.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(819,745.67){\rule{0.964pt}{0.400pt}}
\multiput(819.00,746.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(823,744.67){\rule{1.204pt}{0.400pt}}
\multiput(823.00,745.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(828,743.67){\rule{1.204pt}{0.400pt}}
\multiput(828.00,744.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(833,742.67){\rule{1.204pt}{0.400pt}}
\multiput(833.00,743.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(838,741.67){\rule{1.204pt}{0.400pt}}
\multiput(838.00,742.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(843,740.17){\rule{1.100pt}{0.400pt}}
\multiput(843.00,741.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(848,738.67){\rule{1.204pt}{0.400pt}}
\multiput(848.00,739.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(853,737.67){\rule{1.204pt}{0.400pt}}
\multiput(853.00,738.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(858,736.17){\rule{1.100pt}{0.400pt}}
\multiput(858.00,737.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(863,734.17){\rule{0.900pt}{0.400pt}}
\multiput(863.00,735.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(867,732.17){\rule{1.100pt}{0.400pt}}
\multiput(867.00,733.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(872,730.17){\rule{1.100pt}{0.400pt}}
\multiput(872.00,731.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(877,728.17){\rule{1.100pt}{0.400pt}}
\multiput(877.00,729.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(882,726.17){\rule{1.100pt}{0.400pt}}
\multiput(882.00,727.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(887,724.17){\rule{1.100pt}{0.400pt}}
\multiput(887.00,725.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(892.00,722.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(892.00,723.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(897,719.17){\rule{1.100pt}{0.400pt}}
\multiput(897.00,720.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(902.00,717.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(902.00,718.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(907.00,714.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(907.00,715.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(912.00,711.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(912.00,712.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(916.00,708.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(916.00,709.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(921.00,705.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(921.00,706.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(926.00,702.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(926.00,703.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(931.00,699.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(931.00,700.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(936.00,696.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(936.00,697.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(941.00,692.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(941.00,693.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(946.00,689.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(946.00,690.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(951.00,685.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(951.00,686.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(956.00,681.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(956.00,682.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(961.00,677.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(961.00,678.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(965.00,673.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(965.00,674.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(970.00,669.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(970.00,670.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(975.00,665.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(975.00,666.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(980.00,661.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(980.00,662.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\put(814.0,747.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(985,658){\usebox{\plotpoint}}
\end{picture}
\begin{picture}(1049,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{1}}
\put(965.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,201.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,201.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,253.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,253.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,290.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,290.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,318.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,318.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,341.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,341.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,361.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,361.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,378.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,378.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,393.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,393.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,407.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,407){\makebox(0,0)[r]{10}}
\put(965.0,407.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,495.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,547.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,547.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,583.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,583.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,612.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,612.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,635.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,635.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,655.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,655.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,672.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,672.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,687.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,687.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,700.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,700){\makebox(0,0)[r]{100}}
\put(965.0,700.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,789.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,789.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,840.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,840.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,877.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){19}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(373.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(373,68){\makebox(0,0){20}}
\put(373.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(526.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(526,68){\makebox(0,0){21}}
\put(526.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(679.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(679,68){\makebox(0,0){22}}
\put(679.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(832.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(832,68){\makebox(0,0){23}}
\put(832.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(985.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(985,68){\makebox(0,0){24}}
\put(985.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{184.288pt}{0.400pt}}
\put(985.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{184.288pt}{0.400pt}}

\put(111,495){\makebox(0,0)[lb]{\smash{% [arxiv_v2: inline-PS \special stripped, 85 chars]
{$\phi$% [arxiv_v2: inline-PS \special stripped, 31 chars]
}}}}

%\put(111,495){\makebox(0,0){$\phi$}}
\put(602,23){\makebox(0,0){$I$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(251,197){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(434,428){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(495,334){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(557,334){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(618,570){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(679,614){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(740,670){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(251.0,113.0){\rule[-0.200pt]{0.400pt}{41.435pt}}
\put(241.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,285.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(434.0,359.0){\rule[-0.200pt]{0.400pt}{27.222pt}}
\put(424.0,359.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(424.0,472.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(495.0,113.0){\rule[-0.200pt]{0.400pt}{74.438pt}}
\put(485.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(485.0,422.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(557.0,113.0){\rule[-0.200pt]{0.400pt}{79.256pt}}
\put(547.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(547.0,442.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(618.0,528.0){\rule[-0.200pt]{0.400pt}{17.827pt}}
\put(608.0,528.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(608.0,602.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(679.0,573.0){\rule[-0.200pt]{0.400pt}{17.586pt}}
\put(669.0,573.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(669.0,646.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(740.0,622.0){\rule[-0.200pt]{0.400pt}{19.995pt}}
\put(730.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(730.0,705.0){\rule[-0.200pt]{4.818pt}{0.400pt}}

\put(801,407){\makebox(0,0)[r]{{\scriptsize $\sigma=1.5$}}}
\multiput(823,407)(20.756,0.000){4}{\usebox{\plotpoint}}
%\put(889,407){\usebox{\plotpoint}}
\put(341,113){\usebox{\plotpoint}}
\put(341.00,113.00){\usebox{\plotpoint}}
\put(351.07,131.14){\usebox{\plotpoint}}
\put(361.10,149.29){\usebox{\plotpoint}}
\put(370.81,167.62){\usebox{\plotpoint}}
\multiput(371,168)(9.840,18.275){0}{\usebox{\plotpoint}}
\put(380.92,185.74){\usebox{\plotpoint}}
\put(391.24,203.73){\usebox{\plotpoint}}
\multiput(393,207)(9.840,18.275){0}{\usebox{\plotpoint}}
\put(401.26,221.90){\usebox{\plotpoint}}
\put(412.08,239.58){\usebox{\plotpoint}}
\put(421.92,257.86){\usebox{\plotpoint}}
\multiput(422,258)(11.513,17.270){0}{\usebox{\plotpoint}}
\put(433.11,275.33){\usebox{\plotpoint}}
\put(443.57,293.26){\usebox{\plotpoint}}
\multiput(444,294)(11.513,17.270){0}{\usebox{\plotpoint}}
\put(454.76,310.73){\usebox{\plotpoint}}
\put(465.22,328.66){\usebox{\plotpoint}}
\multiput(466,330)(12.208,16.786){0}{\usebox{\plotpoint}}
\put(476.82,345.84){\usebox{\plotpoint}}
\put(487.69,363.52){\usebox{\plotpoint}}
\multiput(488,364)(12.208,16.786){0}{\usebox{\plotpoint}}
\put(499.53,380.55){\usebox{\plotpoint}}
\multiput(503,386)(11.143,17.511){0}{\usebox{\plotpoint}}
\put(510.74,398.02){\usebox{\plotpoint}}
\put(522.82,414.89){\usebox{\plotpoint}}
\multiput(525,418)(11.143,17.511){0}{\usebox{\plotpoint}}
\put(534.45,432.06){\usebox{\plotpoint}}
\put(546.37,449.02){\usebox{\plotpoint}}
\multiput(547,450)(11.902,17.004){0}{\usebox{\plotpoint}}
\put(558.61,465.77){\usebox{\plotpoint}}
\multiput(562,470)(11.902,17.004){0}{\usebox{\plotpoint}}
\put(571.08,482.34){\usebox{\plotpoint}}
\put(583.79,498.70){\usebox{\plotpoint}}
\multiput(584,499)(12.743,16.383){0}{\usebox{\plotpoint}}
\put(596.61,515.02){\usebox{\plotpoint}}
\multiput(599,518)(12.743,16.383){0}{\usebox{\plotpoint}}
\put(609.40,531.37){\usebox{\plotpoint}}
\multiput(613,536)(13.789,15.513){0}{\usebox{\plotpoint}}
\put(622.75,547.25){\usebox{\plotpoint}}
\multiput(628,554)(13.668,15.620){0}{\usebox{\plotpoint}}
\put(636.04,563.17){\usebox{\plotpoint}}
\put(649.77,578.74){\usebox{\plotpoint}}
\multiput(650,579)(12.743,16.383){0}{\usebox{\plotpoint}}
\put(663.37,594.37){\usebox{\plotpoint}}
\multiput(665,596)(13.668,15.620){0}{\usebox{\plotpoint}}
\put(677.15,609.88){\usebox{\plotpoint}}
\multiput(679,612)(15.620,13.668){0}{\usebox{\plotpoint}}
\put(691.82,624.50){\usebox{\plotpoint}}
\multiput(694,627)(13.668,15.620){0}{\usebox{\plotpoint}}
\put(706.12,639.48){\usebox{\plotpoint}}
\multiput(709,642)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(720.97,653.97){\usebox{\plotpoint}}
\multiput(723,656)(15.620,13.668){0}{\usebox{\plotpoint}}
\put(736.13,668.13){\usebox{\plotpoint}}
\multiput(738,670)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(751.18,682.41){\usebox{\plotpoint}}
\multiput(753,684)(15.759,13.508){0}{\usebox{\plotpoint}}
\put(766.93,695.94){\usebox{\plotpoint}}
\multiput(767,696)(15.620,13.668){0}{\usebox{\plotpoint}}
\multiput(775,703)(15.759,13.508){0}{\usebox{\plotpoint}}
\put(782.62,709.53){\usebox{\plotpoint}}
\multiput(789,715)(17.601,11.000){0}{\usebox{\plotpoint}}
\put(799.21,721.90){\usebox{\plotpoint}}
\multiput(804,726)(16.604,12.453){0}{\usebox{\plotpoint}}
\put(815.62,734.59){\usebox{\plotpoint}}
\multiput(819,737)(16.889,12.064){0}{\usebox{\plotpoint}}
\put(832.78,746.24){\usebox{\plotpoint}}
\multiput(834,747)(16.889,12.064){0}{\usebox{\plotpoint}}
\multiput(841,752)(16.889,12.064){0}{\usebox{\plotpoint}}
\put(849.79,758.12){\usebox{\plotpoint}}
\multiput(856,762)(16.889,12.064){0}{\usebox{\plotpoint}}
\put(867.20,769.40){\usebox{\plotpoint}}
\multiput(870,771)(17.601,11.000){0}{\usebox{\plotpoint}}
\multiput(878,776)(18.021,10.298){0}{\usebox{\plotpoint}}
\put(885.03,780.02){\usebox{\plotpoint}}
\multiput(892,784)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(903.28,789.88){\usebox{\plotpoint}}
\multiput(907,792)(18.021,10.298){0}{\usebox{\plotpoint}}
\put(921.88,798.95){\usebox{\plotpoint}}
\multiput(922,799)(18.021,10.298){0}{\usebox{\plotpoint}}
\multiput(929,803)(19.077,8.176){0}{\usebox{\plotpoint}}
\put(940.63,807.74){\usebox{\plotpoint}}
\multiput(944,809)(19.077,8.176){0}{\usebox{\plotpoint}}
\multiput(951,812)(19.077,8.176){0}{\usebox{\plotpoint}}
\put(959.80,815.68){\usebox{\plotpoint}}
\multiput(966,818)(19.077,8.176){0}{\usebox{\plotpoint}}
\put(979.27,822.79){\usebox{\plotpoint}}
\multiput(980,823)(19.271,7.708){0}{\usebox{\plotpoint}}
%\put(985,825){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%

\put(801,362){\makebox(0,0)[r]{{\scriptsize $\sigma=1.4$}}}
\put(350.34,113){\rule{0.800pt}{2.000pt}}
\multiput(348.34,113.00)(4.000,4.849){2}{\rule{0.800pt}{1.000pt}}
\multiput(355.40,122.00)(0.526,1.000){7}{\rule{0.127pt}{1.686pt}}
\multiput(352.34,122.00)(7.000,9.501){2}{\rule{0.800pt}{0.843pt}}
\multiput(362.40,135.00)(0.526,1.000){7}{\rule{0.127pt}{1.686pt}}
\multiput(359.34,135.00)(7.000,9.501){2}{\rule{0.800pt}{0.843pt}}
\multiput(369.40,148.00)(0.526,1.000){7}{\rule{0.127pt}{1.686pt}}
\multiput(366.34,148.00)(7.000,9.501){2}{\rule{0.800pt}{0.843pt}}
\multiput(376.40,161.00)(0.526,1.000){7}{\rule{0.127pt}{1.686pt}}
\multiput(373.34,161.00)(7.000,9.501){2}{\rule{0.800pt}{0.843pt}}
\multiput(383.39,174.00)(0.536,1.244){5}{\rule{0.129pt}{1.933pt}}
\multiput(380.34,174.00)(6.000,8.987){2}{\rule{0.800pt}{0.967pt}}
\multiput(389.40,187.00)(0.526,1.000){7}{\rule{0.127pt}{1.686pt}}
\multiput(386.34,187.00)(7.000,9.501){2}{\rule{0.800pt}{0.843pt}}
\multiput(396.40,200.00)(0.526,0.913){7}{\rule{0.127pt}{1.571pt}}
\multiput(393.34,200.00)(7.000,8.738){2}{\rule{0.800pt}{0.786pt}}
\multiput(403.40,212.00)(0.526,1.000){7}{\rule{0.127pt}{1.686pt}}
\multiput(400.34,212.00)(7.000,9.501){2}{\rule{0.800pt}{0.843pt}}
\multiput(410.40,225.00)(0.526,0.913){7}{\rule{0.127pt}{1.571pt}}
\multiput(407.34,225.00)(7.000,8.738){2}{\rule{0.800pt}{0.786pt}}
\multiput(417.40,237.00)(0.526,0.913){7}{\rule{0.127pt}{1.571pt}}
\multiput(414.34,237.00)(7.000,8.738){2}{\rule{0.800pt}{0.786pt}}
\multiput(424.40,249.00)(0.526,1.000){7}{\rule{0.127pt}{1.686pt}}
\multiput(421.34,249.00)(7.000,9.501){2}{\rule{0.800pt}{0.843pt}}
\multiput(431.39,262.00)(0.536,1.132){5}{\rule{0.129pt}{1.800pt}}
\multiput(428.34,262.00)(6.000,8.264){2}{\rule{0.800pt}{0.900pt}}
\multiput(437.40,274.00)(0.526,0.825){7}{\rule{0.127pt}{1.457pt}}
\multiput(434.34,274.00)(7.000,7.976){2}{\rule{0.800pt}{0.729pt}}
\multiput(444.40,285.00)(0.526,0.913){7}{\rule{0.127pt}{1.571pt}}
\multiput(441.34,285.00)(7.000,8.738){2}{\rule{0.800pt}{0.786pt}}
\multiput(451.40,297.00)(0.526,0.913){7}{\rule{0.127pt}{1.571pt}}
\multiput(448.34,297.00)(7.000,8.738){2}{\rule{0.800pt}{0.786pt}}
\multiput(458.40,309.00)(0.526,0.825){7}{\rule{0.127pt}{1.457pt}}
\multiput(455.34,309.00)(7.000,7.976){2}{\rule{0.800pt}{0.729pt}}
\multiput(465.40,320.00)(0.526,0.825){7}{\rule{0.127pt}{1.457pt}}
\multiput(462.34,320.00)(7.000,7.976){2}{\rule{0.800pt}{0.729pt}}
\multiput(472.39,331.00)(0.536,1.020){5}{\rule{0.129pt}{1.667pt}}
\multiput(469.34,331.00)(6.000,7.541){2}{\rule{0.800pt}{0.833pt}}
\multiput(478.40,342.00)(0.526,0.825){7}{\rule{0.127pt}{1.457pt}}
\multiput(475.34,342.00)(7.000,7.976){2}{\rule{0.800pt}{0.729pt}}
\multiput(485.40,353.00)(0.526,0.825){7}{\rule{0.127pt}{1.457pt}}
\multiput(482.34,353.00)(7.000,7.976){2}{\rule{0.800pt}{0.729pt}}
\multiput(492.40,364.00)(0.526,0.825){7}{\rule{0.127pt}{1.457pt}}
\multiput(489.34,364.00)(7.000,7.976){2}{\rule{0.800pt}{0.729pt}}
\multiput(499.40,375.00)(0.526,0.825){7}{\rule{0.127pt}{1.457pt}}
\multiput(496.34,375.00)(7.000,7.976){2}{\rule{0.800pt}{0.729pt}}
\multiput(506.40,386.00)(0.526,0.738){7}{\rule{0.127pt}{1.343pt}}
\multiput(503.34,386.00)(7.000,7.213){2}{\rule{0.800pt}{0.671pt}}
\multiput(513.40,396.00)(0.526,0.825){7}{\rule{0.127pt}{1.457pt}}
\multiput(510.34,396.00)(7.000,7.976){2}{\rule{0.800pt}{0.729pt}}
\multiput(520.39,407.00)(0.536,0.909){5}{\rule{0.129pt}{1.533pt}}
\multiput(517.34,407.00)(6.000,6.817){2}{\rule{0.800pt}{0.767pt}}
\multiput(526.40,417.00)(0.526,0.738){7}{\rule{0.127pt}{1.343pt}}
\multiput(523.34,417.00)(7.000,7.213){2}{\rule{0.800pt}{0.671pt}}
\multiput(533.40,427.00)(0.526,0.738){7}{\rule{0.127pt}{1.343pt}}
\multiput(530.34,427.00)(7.000,7.213){2}{\rule{0.800pt}{0.671pt}}
\multiput(540.40,437.00)(0.526,0.738){7}{\rule{0.127pt}{1.343pt}}
\multiput(537.34,437.00)(7.000,7.213){2}{\rule{0.800pt}{0.671pt}}
\multiput(547.40,447.00)(0.526,0.738){7}{\rule{0.127pt}{1.343pt}}
\multiput(544.34,447.00)(7.000,7.213){2}{\rule{0.800pt}{0.671pt}}
\multiput(554.40,457.00)(0.526,0.650){7}{\rule{0.127pt}{1.229pt}}
\multiput(551.34,457.00)(7.000,6.450){2}{\rule{0.800pt}{0.614pt}}
\multiput(561.40,466.00)(0.526,0.738){7}{\rule{0.127pt}{1.343pt}}
\multiput(558.34,466.00)(7.000,7.213){2}{\rule{0.800pt}{0.671pt}}
\multiput(568.39,476.00)(0.536,0.797){5}{\rule{0.129pt}{1.400pt}}
\multiput(565.34,476.00)(6.000,6.094){2}{\rule{0.800pt}{0.700pt}}
\multiput(574.40,485.00)(0.526,0.650){7}{\rule{0.127pt}{1.229pt}}
\multiput(571.34,485.00)(7.000,6.450){2}{\rule{0.800pt}{0.614pt}}
\multiput(581.40,494.00)(0.526,0.650){7}{\rule{0.127pt}{1.229pt}}
\multiput(578.34,494.00)(7.000,6.450){2}{\rule{0.800pt}{0.614pt}}
\multiput(588.40,503.00)(0.526,0.650){7}{\rule{0.127pt}{1.229pt}}
\multiput(585.34,503.00)(7.000,6.450){2}{\rule{0.800pt}{0.614pt}}
\multiput(595.40,512.00)(0.526,0.650){7}{\rule{0.127pt}{1.229pt}}
\multiput(592.34,512.00)(7.000,6.450){2}{\rule{0.800pt}{0.614pt}}
\multiput(602.40,521.00)(0.526,0.650){7}{\rule{0.127pt}{1.229pt}}
\multiput(599.34,521.00)(7.000,6.450){2}{\rule{0.800pt}{0.614pt}}
\multiput(609.40,530.00)(0.526,0.562){7}{\rule{0.127pt}{1.114pt}}
\multiput(606.34,530.00)(7.000,5.687){2}{\rule{0.800pt}{0.557pt}}
\multiput(616.39,538.00)(0.536,0.797){5}{\rule{0.129pt}{1.400pt}}
\multiput(613.34,538.00)(6.000,6.094){2}{\rule{0.800pt}{0.700pt}}
\multiput(622.40,547.00)(0.526,0.562){7}{\rule{0.127pt}{1.114pt}}
\multiput(619.34,547.00)(7.000,5.687){2}{\rule{0.800pt}{0.557pt}}
\multiput(629.40,555.00)(0.526,0.562){7}{\rule{0.127pt}{1.114pt}}
\multiput(626.34,555.00)(7.000,5.687){2}{\rule{0.800pt}{0.557pt}}
\multiput(636.40,563.00)(0.526,0.562){7}{\rule{0.127pt}{1.114pt}}
\multiput(633.34,563.00)(7.000,5.687){2}{\rule{0.800pt}{0.557pt}}
\multiput(643.40,571.00)(0.526,0.562){7}{\rule{0.127pt}{1.114pt}}
\multiput(640.34,571.00)(7.000,5.687){2}{\rule{0.800pt}{0.557pt}}
\multiput(650.40,579.00)(0.526,0.562){7}{\rule{0.127pt}{1.114pt}}
\multiput(647.34,579.00)(7.000,5.687){2}{\rule{0.800pt}{0.557pt}}
\multiput(657.40,587.00)(0.526,0.562){7}{\rule{0.127pt}{1.114pt}}
\multiput(654.34,587.00)(7.000,5.687){2}{\rule{0.800pt}{0.557pt}}
\multiput(664.39,595.00)(0.536,0.574){5}{\rule{0.129pt}{1.133pt}}
\multiput(661.34,595.00)(6.000,4.648){2}{\rule{0.800pt}{0.567pt}}
\multiput(669.00,603.40)(0.475,0.526){7}{\rule{1.000pt}{0.127pt}}
\multiput(669.00,600.34)(4.924,7.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(677.40,609.00)(0.526,0.562){7}{\rule{0.127pt}{1.114pt}}
\multiput(674.34,609.00)(7.000,5.687){2}{\rule{0.800pt}{0.557pt}}
\multiput(683.00,618.40)(0.475,0.526){7}{\rule{1.000pt}{0.127pt}}
\multiput(683.00,615.34)(4.924,7.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(690.00,625.40)(0.475,0.526){7}{\rule{1.000pt}{0.127pt}}
\multiput(690.00,622.34)(4.924,7.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(697.00,632.40)(0.475,0.526){7}{\rule{1.000pt}{0.127pt}}
\multiput(697.00,629.34)(4.924,7.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(704.00,639.39)(0.574,0.536){5}{\rule{1.133pt}{0.129pt}}
\multiput(704.00,636.34)(4.648,6.000){2}{\rule{0.567pt}{0.800pt}}
\multiput(712.39,644.00)(0.536,0.574){5}{\rule{0.129pt}{1.133pt}}
\multiput(709.34,644.00)(6.000,4.648){2}{\rule{0.800pt}{0.567pt}}
\multiput(717.00,652.39)(0.574,0.536){5}{\rule{1.133pt}{0.129pt}}
\multiput(717.00,649.34)(4.648,6.000){2}{\rule{0.567pt}{0.800pt}}
\multiput(724.00,658.40)(0.475,0.526){7}{\rule{1.000pt}{0.127pt}}
\multiput(724.00,655.34)(4.924,7.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(731.00,665.39)(0.574,0.536){5}{\rule{1.133pt}{0.129pt}}
\multiput(731.00,662.34)(4.648,6.000){2}{\rule{0.567pt}{0.800pt}}
\multiput(738.00,671.39)(0.574,0.536){5}{\rule{1.133pt}{0.129pt}}
\multiput(738.00,668.34)(4.648,6.000){2}{\rule{0.567pt}{0.800pt}}
\multiput(745.00,677.39)(0.574,0.536){5}{\rule{1.133pt}{0.129pt}}
\multiput(745.00,674.34)(4.648,6.000){2}{\rule{0.567pt}{0.800pt}}
\multiput(752.00,683.39)(0.574,0.536){5}{\rule{1.133pt}{0.129pt}}
\multiput(752.00,680.34)(4.648,6.000){2}{\rule{0.567pt}{0.800pt}}
\multiput(759.00,689.38)(0.592,0.560){3}{\rule{1.160pt}{0.135pt}}
\multiput(759.00,686.34)(3.592,5.000){2}{\rule{0.580pt}{0.800pt}}
\multiput(765.00,694.39)(0.574,0.536){5}{\rule{1.133pt}{0.129pt}}
\multiput(765.00,691.34)(4.648,6.000){2}{\rule{0.567pt}{0.800pt}}
\multiput(772.00,700.38)(0.760,0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(772.00,697.34)(4.260,5.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(779.00,705.39)(0.574,0.536){5}{\rule{1.133pt}{0.129pt}}
\multiput(779.00,702.34)(4.648,6.000){2}{\rule{0.567pt}{0.800pt}}
\multiput(786.00,711.38)(0.760,0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(786.00,708.34)(4.260,5.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(793.00,716.38)(0.760,0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(793.00,713.34)(4.260,5.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(800.00,721.38)(0.760,0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(800.00,718.34)(4.260,5.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(807.00,726.38)(0.592,0.560){3}{\rule{1.160pt}{0.135pt}}
\multiput(807.00,723.34)(3.592,5.000){2}{\rule{0.580pt}{0.800pt}}
\put(813,730.34){\rule{1.600pt}{0.800pt}}
\multiput(813.00,728.34)(3.679,4.000){2}{\rule{0.800pt}{0.800pt}}
\multiput(820.00,735.38)(0.760,0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(820.00,732.34)(4.260,5.000){2}{\rule{0.660pt}{0.800pt}}
\put(827,739.34){\rule{1.600pt}{0.800pt}}
\multiput(827.00,737.34)(3.679,4.000){2}{\rule{0.800pt}{0.800pt}}
\put(834,743.34){\rule{1.600pt}{0.800pt}}
\multiput(834.00,741.34)(3.679,4.000){2}{\rule{0.800pt}{0.800pt}}
\put(841,747.34){\rule{1.600pt}{0.800pt}}
\multiput(841.00,745.34)(3.679,4.000){2}{\rule{0.800pt}{0.800pt}}
\put(848,751.34){\rule{1.400pt}{0.800pt}}
\multiput(848.00,749.34)(3.094,4.000){2}{\rule{0.700pt}{0.800pt}}
\put(854,755.34){\rule{1.600pt}{0.800pt}}
\multiput(854.00,753.34)(3.679,4.000){2}{\rule{0.800pt}{0.800pt}}
\put(861,759.34){\rule{1.600pt}{0.800pt}}
\multiput(861.00,757.34)(3.679,4.000){2}{\rule{0.800pt}{0.800pt}}
\put(868,763.34){\rule{1.600pt}{0.800pt}}
\multiput(868.00,761.34)(3.679,4.000){2}{\rule{0.800pt}{0.800pt}}
\put(875,766.84){\rule{1.686pt}{0.800pt}}
\multiput(875.00,765.34)(3.500,3.000){2}{\rule{0.843pt}{0.800pt}}
\put(882,769.84){\rule{1.686pt}{0.800pt}}
\multiput(882.00,768.34)(3.500,3.000){2}{\rule{0.843pt}{0.800pt}}
\put(889,773.34){\rule{1.600pt}{0.800pt}}
\multiput(889.00,771.34)(3.679,4.000){2}{\rule{0.800pt}{0.800pt}}
\put(896,776.84){\rule{1.445pt}{0.800pt}}
\multiput(896.00,775.34)(3.000,3.000){2}{\rule{0.723pt}{0.800pt}}
\put(902,779.84){\rule{1.686pt}{0.800pt}}
\multiput(902.00,778.34)(3.500,3.000){2}{\rule{0.843pt}{0.800pt}}
\put(909,782.34){\rule{1.686pt}{0.800pt}}
\multiput(909.00,781.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(916,784.84){\rule{1.686pt}{0.800pt}}
\multiput(916.00,783.34)(3.500,3.000){2}{\rule{0.843pt}{0.800pt}}
\put(923,787.84){\rule{1.686pt}{0.800pt}}
\multiput(923.00,786.34)(3.500,3.000){2}{\rule{0.843pt}{0.800pt}}
\put(930,790.34){\rule{1.686pt}{0.800pt}}
\multiput(930.00,789.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(937,792.34){\rule{1.686pt}{0.800pt}}
\multiput(937.00,791.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(944,794.34){\rule{1.445pt}{0.800pt}}
\multiput(944.00,793.34)(3.000,2.000){2}{\rule{0.723pt}{0.800pt}}
\put(950,796.34){\rule{1.686pt}{0.800pt}}
\multiput(950.00,795.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(957,798.34){\rule{1.686pt}{0.800pt}}
\multiput(957.00,797.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(964,800.34){\rule{1.686pt}{0.800pt}}
\multiput(964.00,799.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(971,802.34){\rule{1.686pt}{0.800pt}}
\multiput(971.00,801.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(978,803.84){\rule{1.686pt}{0.800pt}}
\multiput(978.00,803.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(823.0,362.0){\rule[-0.400pt]{15.899pt}{0.800pt}}
%\put(985,806){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%

\put(801,317){\makebox(0,0)[r]{{\scriptsize $\sigma=1.3$}}}
\multiput(823,317)(20.756,0.000){4}{\usebox{\plotpoint}}
%\put(889,317){\usebox{\plotpoint}}
\put(359.00,113.00){\usebox{\plotpoint}}
\put(367.88,131.72){\usebox{\plotpoint}}
\multiput(368,132)(9.840,18.275){0}{\usebox{\plotpoint}}
\put(377.54,150.08){\usebox{\plotpoint}}
\put(386.46,168.82){\usebox{\plotpoint}}
\multiput(387,170)(9.840,18.275){0}{\usebox{\plotpoint}}
\put(396.10,187.20){\usebox{\plotpoint}}
\put(405.71,205.60){\usebox{\plotpoint}}
\multiput(407,208)(9.282,18.564){0}{\usebox{\plotpoint}}
\put(415.06,224.12){\usebox{\plotpoint}}
\put(425.02,242.32){\usebox{\plotpoint}}
\multiput(426,244)(9.282,18.564){0}{\usebox{\plotpoint}}
\put(434.58,260.74){\usebox{\plotpoint}}
\put(444.86,278.76){\usebox{\plotpoint}}
\multiput(445,279)(9.939,18.221){0}{\usebox{\plotpoint}}
\put(455.01,296.87){\usebox{\plotpoint}}
\multiput(458,302)(9.939,18.221){0}{\usebox{\plotpoint}}
\put(465.09,315.01){\usebox{\plotpoint}}
\put(475.64,332.87){\usebox{\plotpoint}}
\multiput(477,335)(10.679,17.798){0}{\usebox{\plotpoint}}
\put(486.14,350.77){\usebox{\plotpoint}}
\multiput(489,356)(11.143,17.511){0}{\usebox{\plotpoint}}
\put(496.90,368.50){\usebox{\plotpoint}}
\put(507.58,386.30){\usebox{\plotpoint}}
\multiput(508,387)(11.902,17.004){0}{\usebox{\plotpoint}}
\put(518.98,403.63){\usebox{\plotpoint}}
\multiput(521,407)(11.902,17.004){0}{\usebox{\plotpoint}}
\put(530.38,420.96){\usebox{\plotpoint}}
\multiput(534,427)(11.513,17.270){0}{\usebox{\plotpoint}}
\put(541.66,438.37){\usebox{\plotpoint}}
\multiput(547,446)(11.513,17.270){0}{\usebox{\plotpoint}}
\put(553.35,455.53){\usebox{\plotpoint}}
\put(565.06,472.66){\usebox{\plotpoint}}
\multiput(566,474)(11.513,17.270){0}{\usebox{\plotpoint}}
\put(576.98,489.64){\usebox{\plotpoint}}
\multiput(578,491)(12.743,16.383){0}{\usebox{\plotpoint}}
\put(589.25,506.37){\usebox{\plotpoint}}
\multiput(591,509)(13.668,15.620){0}{\usebox{\plotpoint}}
\put(602.18,522.57){\usebox{\plotpoint}}
\multiput(604,525)(12.453,16.604){0}{\usebox{\plotpoint}}
\put(615.08,538.81){\usebox{\plotpoint}}
\multiput(617,541)(12.453,16.604){0}{\usebox{\plotpoint}}
\put(627.71,555.28){\usebox{\plotpoint}}
\multiput(629,557)(13.668,15.620){0}{\usebox{\plotpoint}}
\put(641.19,571.05){\usebox{\plotpoint}}
\multiput(642,572)(12.453,16.604){0}{\usebox{\plotpoint}}
\put(654.72,586.72){\usebox{\plotpoint}}
\multiput(655,587)(13.508,15.759){0}{\usebox{\plotpoint}}
\multiput(661,594)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(668.81,601.94){\usebox{\plotpoint}}
\multiput(674,608)(13.508,15.759){0}{\usebox{\plotpoint}}
\put(682.70,617.32){\usebox{\plotpoint}}
\multiput(687,621)(13.508,15.759){0}{\usebox{\plotpoint}}
\put(697.16,632.16){\usebox{\plotpoint}}
\multiput(699,634)(15.759,13.508){0}{\usebox{\plotpoint}}
\multiput(706,640)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(712.31,646.31){\usebox{\plotpoint}}
\multiput(718,652)(15.759,13.508){0}{\usebox{\plotpoint}}
\put(727.47,660.47){\usebox{\plotpoint}}
\multiput(731,664)(16.889,12.064){0}{\usebox{\plotpoint}}
\put(743.06,674.06){\usebox{\plotpoint}}
\multiput(744,675)(15.945,13.287){0}{\usebox{\plotpoint}}
\multiput(750,680)(16.889,12.064){0}{\usebox{\plotpoint}}
\put(759.32,686.93){\usebox{\plotpoint}}
\multiput(763,690)(15.945,13.287){0}{\usebox{\plotpoint}}
\put(775.63,699.74){\usebox{\plotpoint}}
\multiput(776,700)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(782,704)(15.945,13.287){0}{\usebox{\plotpoint}}
\put(792.59,711.62){\usebox{\plotpoint}}
\multiput(795,713)(15.945,13.287){0}{\usebox{\plotpoint}}
\multiput(801,718)(18.021,10.298){0}{\usebox{\plotpoint}}
\put(809.75,723.17){\usebox{\plotpoint}}
\multiput(814,726)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(820,729)(18.021,10.298){0}{\usebox{\plotpoint}}
\put(827.73,733.49){\usebox{\plotpoint}}
\multiput(833,737)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(845.70,743.83){\usebox{\plotpoint}}
\multiput(846,744)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(852,747)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(864.43,752.75){\usebox{\plotpoint}}
\multiput(865,753)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(871,756)(19.957,5.702){0}{\usebox{\plotpoint}}
\put(883.50,760.75){\usebox{\plotpoint}}
\multiput(884,761)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(890,763)(19.077,8.176){0}{\usebox{\plotpoint}}
\put(902.93,767.98){\usebox{\plotpoint}}
\multiput(903,768)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(909,770)(19.957,5.702){0}{\usebox{\plotpoint}}
\multiput(916,772)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(922.94,773.31){\usebox{\plotpoint}}
\multiput(928,775)(19.957,5.702){0}{\usebox{\plotpoint}}
\multiput(935,777)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(943.04,778.29){\usebox{\plotpoint}}
\multiput(948,779)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(954,780)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(963.55,781.51){\usebox{\plotpoint}}
\multiput(967,782)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(973,783)(20.756,0.000){0}{\usebox{\plotpoint}}
%\put(984.11,783.85){\usebox{\plotpoint}}
%\put(985,784){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%

\put(801,272){\makebox(0,0)[r]{{\scriptsize $\sigma=1.2$}}}
\put(368.51,113){\rule{1.200pt}{1.204pt}}
\multiput(367.51,113.00)(2.000,2.500){2}{\rule{1.200pt}{0.602pt}}
\multiput(374.24,118.00)(0.509,0.962){2}{\rule{0.123pt}{2.900pt}}
\multiput(369.51,118.00)(6.000,6.981){2}{\rule{1.200pt}{1.450pt}}
\multiput(380.24,131.00)(0.509,0.792){2}{\rule{0.123pt}{2.700pt}}
\multiput(375.51,131.00)(6.000,6.396){2}{\rule{1.200pt}{1.350pt}}
\multiput(386.24,143.00)(0.509,0.962){2}{\rule{0.123pt}{2.900pt}}
\multiput(381.51,143.00)(6.000,6.981){2}{\rule{1.200pt}{1.450pt}}
\multiput(392.24,156.00)(0.509,0.792){2}{\rule{0.123pt}{2.700pt}}
\multiput(387.51,156.00)(6.000,6.396){2}{\rule{1.200pt}{1.350pt}}
\multiput(398.24,168.00)(0.509,0.962){2}{\rule{0.123pt}{2.900pt}}
\multiput(393.51,168.00)(6.000,6.981){2}{\rule{1.200pt}{1.450pt}}
\multiput(404.24,181.00)(0.509,0.792){2}{\rule{0.123pt}{2.700pt}}
\multiput(399.51,181.00)(6.000,6.396){2}{\rule{1.200pt}{1.350pt}}
\multiput(410.24,193.00)(0.509,0.792){2}{\rule{0.123pt}{2.700pt}}
\multiput(405.51,193.00)(6.000,6.396){2}{\rule{1.200pt}{1.350pt}}
\put(414.01,205){\rule{1.200pt}{2.891pt}}
\multiput(411.51,205.00)(5.000,6.000){2}{\rule{1.200pt}{1.445pt}}
\multiput(421.24,217.00)(0.509,0.792){2}{\rule{0.123pt}{2.700pt}}
\multiput(416.51,217.00)(6.000,6.396){2}{\rule{1.200pt}{1.350pt}}
\multiput(427.24,229.00)(0.509,0.622){2}{\rule{0.123pt}{2.500pt}}
\multiput(422.51,229.00)(6.000,5.811){2}{\rule{1.200pt}{1.250pt}}
\multiput(433.24,240.00)(0.509,0.792){2}{\rule{0.123pt}{2.700pt}}
\multiput(428.51,240.00)(6.000,6.396){2}{\rule{1.200pt}{1.350pt}}
\multiput(439.24,252.00)(0.509,0.622){2}{\rule{0.123pt}{2.500pt}}
\multiput(434.51,252.00)(6.000,5.811){2}{\rule{1.200pt}{1.250pt}}
\multiput(445.24,263.00)(0.509,0.792){2}{\rule{0.123pt}{2.700pt}}
\multiput(440.51,263.00)(6.000,6.396){2}{\rule{1.200pt}{1.350pt}}
\multiput(451.24,275.00)(0.509,0.622){2}{\rule{0.123pt}{2.500pt}}
\multiput(446.51,275.00)(6.000,5.811){2}{\rule{1.200pt}{1.250pt}}
\multiput(457.24,286.00)(0.509,0.622){2}{\rule{0.123pt}{2.500pt}}
\multiput(452.51,286.00)(6.000,5.811){2}{\rule{1.200pt}{1.250pt}}
\put(461.01,297){\rule{1.200pt}{2.650pt}}
\multiput(458.51,297.00)(5.000,5.500){2}{\rule{1.200pt}{1.325pt}}
\multiput(468.24,308.00)(0.509,0.622){2}{\rule{0.123pt}{2.500pt}}
\multiput(463.51,308.00)(6.000,5.811){2}{\rule{1.200pt}{1.250pt}}
\multiput(474.24,319.00)(0.509,0.452){2}{\rule{0.123pt}{2.300pt}}
\multiput(469.51,319.00)(6.000,5.226){2}{\rule{1.200pt}{1.150pt}}
\multiput(480.24,329.00)(0.509,0.622){2}{\rule{0.123pt}{2.500pt}}
\multiput(475.51,329.00)(6.000,5.811){2}{\rule{1.200pt}{1.250pt}}
\multiput(486.24,340.00)(0.509,0.452){2}{\rule{0.123pt}{2.300pt}}
\multiput(481.51,340.00)(6.000,5.226){2}{\rule{1.200pt}{1.150pt}}
\multiput(492.24,350.00)(0.509,0.452){2}{\rule{0.123pt}{2.300pt}}
\multiput(487.51,350.00)(6.000,5.226){2}{\rule{1.200pt}{1.150pt}}
\multiput(498.24,360.00)(0.509,0.622){2}{\rule{0.123pt}{2.500pt}}
\multiput(493.51,360.00)(6.000,5.811){2}{\rule{1.200pt}{1.250pt}}
\multiput(504.24,371.00)(0.509,0.452){2}{\rule{0.123pt}{2.300pt}}
\multiput(499.51,371.00)(6.000,5.226){2}{\rule{1.200pt}{1.150pt}}
\put(508.01,381){\rule{1.200pt}{2.168pt}}
\multiput(505.51,381.00)(5.000,4.500){2}{\rule{1.200pt}{1.084pt}}
\multiput(515.24,390.00)(0.509,0.452){2}{\rule{0.123pt}{2.300pt}}
\multiput(510.51,390.00)(6.000,5.226){2}{\rule{1.200pt}{1.150pt}}
\multiput(521.24,400.00)(0.509,0.452){2}{\rule{0.123pt}{2.300pt}}
\multiput(516.51,400.00)(6.000,5.226){2}{\rule{1.200pt}{1.150pt}}
\multiput(527.24,410.00)(0.509,0.283){2}{\rule{0.123pt}{2.100pt}}
\multiput(522.51,410.00)(6.000,4.641){2}{\rule{1.200pt}{1.050pt}}
\multiput(533.24,419.00)(0.509,0.452){2}{\rule{0.123pt}{2.300pt}}
\multiput(528.51,419.00)(6.000,5.226){2}{\rule{1.200pt}{1.150pt}}
\multiput(539.24,429.00)(0.509,0.283){2}{\rule{0.123pt}{2.100pt}}
\multiput(534.51,429.00)(6.000,4.641){2}{\rule{1.200pt}{1.050pt}}
\multiput(545.24,438.00)(0.509,0.283){2}{\rule{0.123pt}{2.100pt}}
\multiput(540.51,438.00)(6.000,4.641){2}{\rule{1.200pt}{1.050pt}}
\multiput(551.24,447.00)(0.509,0.283){2}{\rule{0.123pt}{2.100pt}}
\multiput(546.51,447.00)(6.000,4.641){2}{\rule{1.200pt}{1.050pt}}
\put(555.01,456){\rule{1.200pt}{2.168pt}}
\multiput(552.51,456.00)(5.000,4.500){2}{\rule{1.200pt}{1.084pt}}
\multiput(562.24,465.00)(0.509,0.113){2}{\rule{0.123pt}{1.900pt}}
\multiput(557.51,465.00)(6.000,4.056){2}{\rule{1.200pt}{0.950pt}}
\multiput(568.24,473.00)(0.509,0.283){2}{\rule{0.123pt}{2.100pt}}
\multiput(563.51,473.00)(6.000,4.641){2}{\rule{1.200pt}{1.050pt}}
\multiput(574.24,482.00)(0.509,0.113){2}{\rule{0.123pt}{1.900pt}}
\multiput(569.51,482.00)(6.000,4.056){2}{\rule{1.200pt}{0.950pt}}
\multiput(580.24,490.00)(0.509,0.113){2}{\rule{0.123pt}{1.900pt}}
\multiput(575.51,490.00)(6.000,4.056){2}{\rule{1.200pt}{0.950pt}}
\multiput(586.24,498.00)(0.509,0.283){2}{\rule{0.123pt}{2.100pt}}
\multiput(581.51,498.00)(6.000,4.641){2}{\rule{1.200pt}{1.050pt}}
\multiput(592.24,507.00)(0.509,0.113){2}{\rule{0.123pt}{1.900pt}}
\multiput(587.51,507.00)(6.000,4.056){2}{\rule{1.200pt}{0.950pt}}
\multiput(598.24,515.00)(0.509,0.113){2}{\rule{0.123pt}{1.900pt}}
\multiput(593.51,515.00)(6.000,4.056){2}{\rule{1.200pt}{0.950pt}}
\put(602.01,523){\rule{1.200pt}{1.686pt}}
\multiput(599.51,523.00)(5.000,3.500){2}{\rule{1.200pt}{0.843pt}}
\multiput(609.24,530.00)(0.509,0.113){2}{\rule{0.123pt}{1.900pt}}
\multiput(604.51,530.00)(6.000,4.056){2}{\rule{1.200pt}{0.950pt}}
\multiput(615.24,538.00)(0.509,0.113){2}{\rule{0.123pt}{1.900pt}}
\multiput(610.51,538.00)(6.000,4.056){2}{\rule{1.200pt}{0.950pt}}
\put(619.51,546){\rule{1.200pt}{1.686pt}}
\multiput(616.51,546.00)(6.000,3.500){2}{\rule{1.200pt}{0.843pt}}
\put(625.51,553){\rule{1.200pt}{1.686pt}}
\multiput(622.51,553.00)(6.000,3.500){2}{\rule{1.200pt}{0.843pt}}
\put(631.51,560){\rule{1.200pt}{1.686pt}}
\multiput(628.51,560.00)(6.000,3.500){2}{\rule{1.200pt}{0.843pt}}
\put(637.51,567){\rule{1.200pt}{1.686pt}}
\multiput(634.51,567.00)(6.000,3.500){2}{\rule{1.200pt}{0.843pt}}
\put(643.51,574){\rule{1.200pt}{1.686pt}}
\multiput(640.51,574.00)(6.000,3.500){2}{\rule{1.200pt}{0.843pt}}
\put(649.01,581){\rule{1.200pt}{1.686pt}}
\multiput(646.51,581.00)(5.000,3.500){2}{\rule{1.200pt}{0.843pt}}
\put(654,588.51){\rule{1.445pt}{1.200pt}}
\multiput(654.00,585.51)(3.000,6.000){2}{\rule{0.723pt}{1.200pt}}
\put(660.51,594){\rule{1.200pt}{1.686pt}}
\multiput(657.51,594.00)(6.000,3.500){2}{\rule{1.200pt}{0.843pt}}
\put(666,601.51){\rule{1.445pt}{1.200pt}}
\multiput(666.00,598.51)(3.000,6.000){2}{\rule{0.723pt}{1.200pt}}
\put(672,607.51){\rule{1.445pt}{1.200pt}}
\multiput(672.00,604.51)(3.000,6.000){2}{\rule{0.723pt}{1.200pt}}
\put(678,613.51){\rule{1.445pt}{1.200pt}}
\multiput(678.00,610.51)(3.000,6.000){2}{\rule{0.723pt}{1.200pt}}
\put(684,619.51){\rule{1.445pt}{1.200pt}}
\multiput(684.00,616.51)(3.000,6.000){2}{\rule{0.723pt}{1.200pt}}
\put(690,625.51){\rule{1.445pt}{1.200pt}}
\multiput(690.00,622.51)(3.000,6.000){2}{\rule{0.723pt}{1.200pt}}
\put(696.01,631){\rule{1.200pt}{1.445pt}}
\multiput(693.51,631.00)(5.000,3.000){2}{\rule{1.200pt}{0.723pt}}
\put(701,637.01){\rule{1.445pt}{1.200pt}}
\multiput(701.00,634.51)(3.000,5.000){2}{\rule{0.723pt}{1.200pt}}
\put(707,642.51){\rule{1.445pt}{1.200pt}}
\multiput(707.00,639.51)(3.000,6.000){2}{\rule{0.723pt}{1.200pt}}
\put(713,648.01){\rule{1.445pt}{1.200pt}}
\multiput(713.00,645.51)(3.000,5.000){2}{\rule{0.723pt}{1.200pt}}
\put(719,653.01){\rule{1.445pt}{1.200pt}}
\multiput(719.00,650.51)(3.000,5.000){2}{\rule{0.723pt}{1.200pt}}
\put(725,658.01){\rule{1.445pt}{1.200pt}}
\multiput(725.00,655.51)(3.000,5.000){2}{\rule{0.723pt}{1.200pt}}
\put(731,663.01){\rule{1.445pt}{1.200pt}}
\multiput(731.00,660.51)(3.000,5.000){2}{\rule{0.723pt}{1.200pt}}
\put(737,668.01){\rule{1.445pt}{1.200pt}}
\multiput(737.00,665.51)(3.000,5.000){2}{\rule{0.723pt}{1.200pt}}
\put(743,673.01){\rule{1.204pt}{1.200pt}}
\multiput(743.00,670.51)(2.500,5.000){2}{\rule{0.602pt}{1.200pt}}
\put(748,677.51){\rule{1.445pt}{1.200pt}}
\multiput(748.00,675.51)(3.000,4.000){2}{\rule{0.723pt}{1.200pt}}
\put(754,682.01){\rule{1.445pt}{1.200pt}}
\multiput(754.00,679.51)(3.000,5.000){2}{\rule{0.723pt}{1.200pt}}
\put(760,686.51){\rule{1.445pt}{1.200pt}}
\multiput(760.00,684.51)(3.000,4.000){2}{\rule{0.723pt}{1.200pt}}
\put(766,690.51){\rule{1.445pt}{1.200pt}}
\multiput(766.00,688.51)(3.000,4.000){2}{\rule{0.723pt}{1.200pt}}
\put(772,694.51){\rule{1.445pt}{1.200pt}}
\multiput(772.00,692.51)(3.000,4.000){2}{\rule{0.723pt}{1.200pt}}
\put(778,698.51){\rule{1.445pt}{1.200pt}}
\multiput(778.00,696.51)(3.000,4.000){2}{\rule{0.723pt}{1.200pt}}
\put(784,702.01){\rule{1.445pt}{1.200pt}}
\multiput(784.00,700.51)(3.000,3.000){2}{\rule{0.723pt}{1.200pt}}
\put(790,705.51){\rule{1.204pt}{1.200pt}}
\multiput(790.00,703.51)(2.500,4.000){2}{\rule{0.602pt}{1.200pt}}
\put(795,709.01){\rule{1.445pt}{1.200pt}}
\multiput(795.00,707.51)(3.000,3.000){2}{\rule{0.723pt}{1.200pt}}
\put(801,712.51){\rule{1.445pt}{1.200pt}}
\multiput(801.00,710.51)(3.000,4.000){2}{\rule{0.723pt}{1.200pt}}
\put(807,716.01){\rule{1.445pt}{1.200pt}}
\multiput(807.00,714.51)(3.000,3.000){2}{\rule{0.723pt}{1.200pt}}
\put(813,719.01){\rule{1.445pt}{1.200pt}}
\multiput(813.00,717.51)(3.000,3.000){2}{\rule{0.723pt}{1.200pt}}
\put(819,722.01){\rule{1.445pt}{1.200pt}}
\multiput(819.00,720.51)(3.000,3.000){2}{\rule{0.723pt}{1.200pt}}
\put(825,725.01){\rule{1.445pt}{1.200pt}}
\multiput(825.00,723.51)(3.000,3.000){2}{\rule{0.723pt}{1.200pt}}
\put(831,727.51){\rule{1.445pt}{1.200pt}}
\multiput(831.00,726.51)(3.000,2.000){2}{\rule{0.723pt}{1.200pt}}
\put(837,730.01){\rule{1.204pt}{1.200pt}}
\multiput(837.00,728.51)(2.500,3.000){2}{\rule{0.602pt}{1.200pt}}
\put(842,732.51){\rule{1.445pt}{1.200pt}}
\multiput(842.00,731.51)(3.000,2.000){2}{\rule{0.723pt}{1.200pt}}
\put(848,735.01){\rule{1.445pt}{1.200pt}}
\multiput(848.00,733.51)(3.000,3.000){2}{\rule{0.723pt}{1.200pt}}
\put(854,737.51){\rule{1.445pt}{1.200pt}}
\multiput(854.00,736.51)(3.000,2.000){2}{\rule{0.723pt}{1.200pt}}
\put(860,739.51){\rule{1.445pt}{1.200pt}}
\multiput(860.00,738.51)(3.000,2.000){2}{\rule{0.723pt}{1.200pt}}
\put(866,741.51){\rule{1.445pt}{1.200pt}}
\multiput(866.00,740.51)(3.000,2.000){2}{\rule{0.723pt}{1.200pt}}
\put(872,743.51){\rule{1.445pt}{1.200pt}}
\multiput(872.00,742.51)(3.000,2.000){2}{\rule{0.723pt}{1.200pt}}
\put(878,745.01){\rule{1.445pt}{1.200pt}}
\multiput(878.00,744.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(884,746.51){\rule{1.204pt}{1.200pt}}
\multiput(884.00,745.51)(2.500,2.000){2}{\rule{0.602pt}{1.200pt}}
\put(889,748.01){\rule{1.445pt}{1.200pt}}
\multiput(889.00,747.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(895,749.01){\rule{1.445pt}{1.200pt}}
\multiput(895.00,748.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(901,750.01){\rule{1.445pt}{1.200pt}}
\multiput(901.00,749.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(907,751.01){\rule{1.445pt}{1.200pt}}
\multiput(907.00,750.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(913,752.01){\rule{1.445pt}{1.200pt}}
\multiput(913.00,751.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(919,753.01){\rule{1.445pt}{1.200pt}}
\multiput(919.00,752.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(925,754.01){\rule{1.445pt}{1.200pt}}
\multiput(925.00,753.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(823.0,272.0){\rule[-0.600pt]{15.899pt}{1.200pt}}
\put(942,755.01){\rule{1.445pt}{1.200pt}}
\multiput(942.00,754.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(931.0,757.0){\rule[-0.600pt]{2.650pt}{1.200pt}}
\put(960,755.01){\rule{1.445pt}{1.200pt}}
\multiput(960.00,755.51)(3.000,-1.000){2}{\rule{0.723pt}{1.200pt}}
\put(948.0,758.0){\rule[-0.600pt]{2.891pt}{1.200pt}}
\put(978,754.01){\rule{1.204pt}{1.200pt}}
\multiput(978.00,754.51)(2.500,-1.000){2}{\rule{0.602pt}{1.200pt}}
\put(966.0,757.0){\rule[-0.600pt]{2.891pt}{1.200pt}}
%\put(983.0,756.0){\usebox{\plotpoint}}
\put(982.0,756.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%

\put(801,227){\makebox(0,0)[r]{{\scriptsize $\sigma=1.1$}}}
\multiput(823,227)(41.511,0.000){2}{\usebox{\plotpoint}}
%\put(889,227){\usebox{\plotpoint}}
\put(383.00,113.00){\usebox{\plotpoint}}
\multiput(385,120)(18.564,37.129){0}{\usebox{\plotpoint}}
\multiput(391,132)(14.902,38.744){0}{\usebox{\plotpoint}}
\put(398.65,151.36){\usebox{\plotpoint}}
\multiput(401,157)(18.564,37.129){0}{\usebox{\plotpoint}}
\multiput(407,169)(15.966,38.318){0}{\usebox{\plotpoint}}
\put(416.02,189.03){\usebox{\plotpoint}}
\multiput(418,193)(15.966,38.318){0}{\usebox{\plotpoint}}
\multiput(423,205)(15.966,38.318){0}{\usebox{\plotpoint}}
\put(433.30,226.72){\usebox{\plotpoint}}
\multiput(434,228)(15.966,38.318){0}{\usebox{\plotpoint}}
\multiput(439,240)(19.878,36.442){0}{\usebox{\plotpoint}}
\multiput(445,251)(17.177,37.790){0}{\usebox{\plotpoint}}
\put(451.01,264.22){\usebox{\plotpoint}}
\multiput(455,273)(19.878,36.442){0}{\usebox{\plotpoint}}
\multiput(461,284)(17.177,37.790){0}{\usebox{\plotpoint}}
\put(469.73,301.22){\usebox{\plotpoint}}
\multiput(472,305)(17.177,37.790){0}{\usebox{\plotpoint}}
\multiput(477,316)(18.564,37.129){0}{\usebox{\plotpoint}}
\multiput(482,326)(19.878,36.442){0}{\usebox{\plotpoint}}
\put(488.59,338.18){\usebox{\plotpoint}}
\multiput(493,347)(18.564,37.129){0}{\usebox{\plotpoint}}
\multiput(498,357)(21.357,35.595){0}{\usebox{\plotpoint}}
\put(508.27,374.69){\usebox{\plotpoint}}
\multiput(509,376)(21.357,35.595){0}{\usebox{\plotpoint}}
\multiput(515,386)(20.160,36.287){0}{\usebox{\plotpoint}}
\multiput(520,395)(18.564,37.129){0}{\usebox{\plotpoint}}
\put(528.82,410.72){\usebox{\plotpoint}}
\multiput(531,414)(20.160,36.287){0}{\usebox{\plotpoint}}
\multiput(536,423)(23.026,34.539){0}{\usebox{\plotpoint}}
\multiput(542,432)(20.160,36.287){0}{\usebox{\plotpoint}}
\put(550.27,446.23){\usebox{\plotpoint}}
\multiput(552,449)(23.026,34.539){0}{\usebox{\plotpoint}}
\multiput(558,458)(22.001,35.201){0}{\usebox{\plotpoint}}
\multiput(563,466)(20.160,36.287){0}{\usebox{\plotpoint}}
\put(572.62,481.16){\usebox{\plotpoint}}
\multiput(574,483)(22.001,35.201){0}{\usebox{\plotpoint}}
\multiput(579,491)(24.907,33.209){0}{\usebox{\plotpoint}}
\multiput(585,499)(22.001,35.201){0}{\usebox{\plotpoint}}
\multiput(590,507)(24.128,33.779){0}{\usebox{\plotpoint}}
\put(596.04,515.39){\usebox{\plotpoint}}
\multiput(601,522)(24.128,33.779){0}{\usebox{\plotpoint}}
\multiput(606,529)(27.015,31.517){0}{\usebox{\plotpoint}}
\multiput(612,536)(24.128,33.779){0}{\usebox{\plotpoint}}
\put(620.97,548.55){\usebox{\plotpoint}}
\multiput(622,550)(27.015,31.517){0}{\usebox{\plotpoint}}
\multiput(628,557)(24.128,33.779){0}{\usebox{\plotpoint}}
\multiput(633,564)(24.128,33.779){0}{\usebox{\plotpoint}}
\multiput(638,571)(29.353,29.353){0}{\usebox{\plotpoint}}
\put(647.09,580.71){\usebox{\plotpoint}}
\multiput(649,583)(27.015,31.517){0}{\usebox{\plotpoint}}
\multiput(655,590)(26.575,31.890){0}{\usebox{\plotpoint}}
\multiput(660,596)(26.575,31.890){0}{\usebox{\plotpoint}}
\multiput(665,602)(31.890,26.575){0}{\usebox{\plotpoint}}
\put(674.76,611.51){\usebox{\plotpoint}}
\multiput(676,613)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(682,619)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(687,624)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(692,629)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(698,635)(29.353,29.353){0}{\usebox{\plotpoint}}
\put(704.09,640.87){\usebox{\plotpoint}}
\multiput(708,644)(31.890,26.575){0}{\usebox{\plotpoint}}
\multiput(714,649)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(719,654)(34.539,23.026){0}{\usebox{\plotpoint}}
\multiput(725,658)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(730,663)(32.415,25.932){0}{\usebox{\plotpoint}}
\put(735.78,667.52){\usebox{\plotpoint}}
\multiput(741,671)(32.415,25.932){0}{\usebox{\plotpoint}}
\multiput(746,675)(34.539,23.026){0}{\usebox{\plotpoint}}
\multiput(752,679)(32.415,25.932){0}{\usebox{\plotpoint}}
\multiput(757,683)(35.595,21.357){0}{\usebox{\plotpoint}}
\multiput(762,686)(34.539,23.026){0}{\usebox{\plotpoint}}
\put(769.86,691.12){\usebox{\plotpoint}}
\multiput(773,693)(35.595,21.357){0}{\usebox{\plotpoint}}
\multiput(778,696)(37.129,18.564){0}{\usebox{\plotpoint}}
\multiput(784,699)(35.595,21.357){0}{\usebox{\plotpoint}}
\multiput(789,702)(37.129,18.564){0}{\usebox{\plotpoint}}
\multiput(795,705)(35.595,21.357){0}{\usebox{\plotpoint}}
\multiput(800,708)(38.542,15.417){0}{\usebox{\plotpoint}}
\put(806.39,710.70){\usebox{\plotpoint}}
\multiput(811,713)(38.542,15.417){0}{\usebox{\plotpoint}}
\multiput(816,715)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(822,717)(38.542,15.417){0}{\usebox{\plotpoint}}
\multiput(827,719)(38.542,15.417){0}{\usebox{\plotpoint}}
\multiput(832,721)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(838,723)(40.705,8.141){0}{\usebox{\plotpoint}}
\put(845.28,724.91){\usebox{\plotpoint}}
\multiput(848,726)(40.946,6.824){0}{\usebox{\plotpoint}}
\multiput(854,727)(38.542,15.417){0}{\usebox{\plotpoint}}
\multiput(859,729)(40.946,6.824){0}{\usebox{\plotpoint}}
\multiput(865,730)(40.705,8.141){0}{\usebox{\plotpoint}}
\multiput(870,731)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(875,731)(40.946,6.824){0}{\usebox{\plotpoint}}
\put(885.76,732.95){\usebox{\plotpoint}}
\multiput(886,733)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(892,733)(40.705,8.141){0}{\usebox{\plotpoint}}
\multiput(897,734)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(902,734)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(908,734)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(913,734)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(919,734)(40.705,-8.141){0}{\usebox{\plotpoint}}
\put(927.07,733.00){\usebox{\plotpoint}}
\multiput(929,733)(40.946,-6.824){0}{\usebox{\plotpoint}}
\multiput(935,732)(40.705,-8.141){0}{\usebox{\plotpoint}}
\multiput(940,731)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(945,731)(40.946,-6.824){0}{\usebox{\plotpoint}}
\multiput(951,730)(40.705,-8.141){0}{\usebox{\plotpoint}}
\multiput(956,729)(39.381,-13.127){0}{\usebox{\plotpoint}}
\multiput(962,727)(40.705,-8.141){0}{\usebox{\plotpoint}}
\put(967.73,725.71){\usebox{\plotpoint}}
\multiput(972,724)(40.946,-6.824){0}{\usebox{\plotpoint}}
\multiput(978,723)(38.542,-15.417){0}{\usebox{\plotpoint}}
\multiput(983,721)(37.129,-18.564){0}{\usebox{\plotpoint}}
%\put(985,720){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%

\put(801,182){\makebox(0,0)[r]{{\scriptsize $\sigma=1.0$}}}
\multiput(397.60,113.00)(0.468,1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(396.17,113.00)(4.000,8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(401.59,124.00)(0.477,1.267){7}{\rule{0.115pt}{1.060pt}}
\multiput(400.17,124.00)(5.000,9.800){2}{\rule{0.400pt}{0.530pt}}
\multiput(406.59,136.00)(0.477,1.378){7}{\rule{0.115pt}{1.140pt}}
\multiput(405.17,136.00)(5.000,10.634){2}{\rule{0.400pt}{0.570pt}}
\multiput(411.59,149.00)(0.477,1.267){7}{\rule{0.115pt}{1.060pt}}
\multiput(410.17,149.00)(5.000,9.800){2}{\rule{0.400pt}{0.530pt}}
\multiput(416.59,161.00)(0.477,1.267){7}{\rule{0.115pt}{1.060pt}}
\multiput(415.17,161.00)(5.000,9.800){2}{\rule{0.400pt}{0.530pt}}
\multiput(421.60,173.00)(0.468,1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(420.17,173.00)(4.000,8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(425.59,184.00)(0.477,1.267){7}{\rule{0.115pt}{1.060pt}}
\multiput(424.17,184.00)(5.000,9.800){2}{\rule{0.400pt}{0.530pt}}
\multiput(430.59,196.00)(0.477,1.267){7}{\rule{0.115pt}{1.060pt}}
\multiput(429.17,196.00)(5.000,9.800){2}{\rule{0.400pt}{0.530pt}}
\multiput(435.59,208.00)(0.477,1.155){7}{\rule{0.115pt}{0.980pt}}
\multiput(434.17,208.00)(5.000,8.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(440.59,219.00)(0.477,1.155){7}{\rule{0.115pt}{0.980pt}}
\multiput(439.17,219.00)(5.000,8.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(445.59,230.00)(0.477,1.267){7}{\rule{0.115pt}{1.060pt}}
\multiput(444.17,230.00)(5.000,9.800){2}{\rule{0.400pt}{0.530pt}}
\multiput(450.59,242.00)(0.477,1.155){7}{\rule{0.115pt}{0.980pt}}
\multiput(449.17,242.00)(5.000,8.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(455.59,253.00)(0.477,1.044){7}{\rule{0.115pt}{0.900pt}}
\multiput(454.17,253.00)(5.000,8.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(460.59,263.00)(0.477,1.155){7}{\rule{0.115pt}{0.980pt}}
\multiput(459.17,263.00)(5.000,8.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(465.59,274.00)(0.477,1.155){7}{\rule{0.115pt}{0.980pt}}
\multiput(464.17,274.00)(5.000,8.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(470.60,285.00)(0.468,1.358){5}{\rule{0.113pt}{1.100pt}}
\multiput(469.17,285.00)(4.000,7.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(474.59,295.00)(0.477,1.155){7}{\rule{0.115pt}{0.980pt}}
\multiput(473.17,295.00)(5.000,8.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(479.59,306.00)(0.477,1.044){7}{\rule{0.115pt}{0.900pt}}
\multiput(478.17,306.00)(5.000,8.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(484.59,316.00)(0.477,1.044){7}{\rule{0.115pt}{0.900pt}}
\multiput(483.17,316.00)(5.000,8.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(489.59,326.00)(0.477,1.044){7}{\rule{0.115pt}{0.900pt}}
\multiput(488.17,326.00)(5.000,8.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(494.59,336.00)(0.477,1.044){7}{\rule{0.115pt}{0.900pt}}
\multiput(493.17,336.00)(5.000,8.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(499.59,346.00)(0.477,1.044){7}{\rule{0.115pt}{0.900pt}}
\multiput(498.17,346.00)(5.000,8.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(504.59,356.00)(0.477,0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(503.17,356.00)(5.000,7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(509.59,365.00)(0.477,1.044){7}{\rule{0.115pt}{0.900pt}}
\multiput(508.17,365.00)(5.000,8.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(514.60,375.00)(0.468,1.212){5}{\rule{0.113pt}{1.000pt}}
\multiput(513.17,375.00)(4.000,6.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(518.59,384.00)(0.477,0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(517.17,384.00)(5.000,7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(523.59,393.00)(0.477,0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(522.17,393.00)(5.000,7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(528.59,402.00)(0.477,0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(527.17,402.00)(5.000,7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(533.59,411.00)(0.477,0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(532.17,411.00)(5.000,7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(538.59,420.00)(0.477,0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(537.17,420.00)(5.000,7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(543.59,429.00)(0.477,0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(542.17,429.00)(5.000,6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(548.59,437.00)(0.477,0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(547.17,437.00)(5.000,7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(553.59,446.00)(0.477,0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(552.17,446.00)(5.000,6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(558.59,454.00)(0.477,0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(557.17,454.00)(5.000,6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(563.60,462.00)(0.468,1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(562.17,462.00)(4.000,6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(567.59,470.00)(0.477,0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(566.17,470.00)(5.000,6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(572.59,478.00)(0.477,0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(571.17,478.00)(5.000,6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(577.59,486.00)(0.477,0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(576.17,486.00)(5.000,6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(582.59,494.00)(0.477,0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(581.17,494.00)(5.000,5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(587.59,501.00)(0.477,0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(586.17,501.00)(5.000,5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(592.59,508.00)(0.477,0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(591.17,508.00)(5.000,6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(597.59,516.00)(0.477,0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(596.17,516.00)(5.000,5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(602.59,523.00)(0.477,0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(601.17,523.00)(5.000,5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(607.59,530.00)(0.477,0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(606.17,530.00)(5.000,5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(612.60,537.00)(0.468,0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(611.17,537.00)(4.000,4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(616.59,543.00)(0.477,0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(615.17,543.00)(5.000,5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(621.59,550.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(620.17,550.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(626.59,556.00)(0.477,0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(625.17,556.00)(5.000,5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(631.59,563.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(630.17,563.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(636.59,569.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(635.17,569.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(641.59,575.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(640.17,575.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(646.59,581.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(645.17,581.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(651.59,587.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(650.17,587.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(656.60,593.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(655.17,593.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(660.00,598.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(660.00,597.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(665.59,603.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(664.17,603.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(670.00,609.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(670.00,608.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(675.00,614.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(675.00,613.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(680.00,619.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(680.00,618.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(685.00,624.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(685.00,623.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(690.00,629.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(690.00,628.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(695.00,633.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(695.00,632.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(700.00,638.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(700.00,637.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(705.00,642.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(705.00,641.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(709.00,646.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(709.00,645.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(714.00,650.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(714.00,649.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(719.00,654.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(719.00,653.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(724.00,658.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(724.00,657.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(729.00,662.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(729.00,661.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(734.00,666.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(734.00,665.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(739.00,669.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(739.00,668.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(744.00,672.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(744.00,671.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(749.00,676.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(749.00,675.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(753.00,679.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(753.00,678.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(758,682.17){\rule{1.100pt}{0.400pt}}
\multiput(758.00,681.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(763.00,684.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(763.00,683.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(768.00,687.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(768.00,686.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(773,690.17){\rule{1.100pt}{0.400pt}}
\multiput(773.00,689.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(778,692.17){\rule{1.100pt}{0.400pt}}
\multiput(778.00,691.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(783.00,694.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(783.00,693.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(788,697.17){\rule{1.100pt}{0.400pt}}
\multiput(788.00,696.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(793,698.67){\rule{1.204pt}{0.400pt}}
\multiput(793.00,698.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(798,700.17){\rule{0.900pt}{0.400pt}}
\multiput(798.00,699.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(802,702.17){\rule{1.100pt}{0.400pt}}
\multiput(802.00,701.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(807,703.67){\rule{1.204pt}{0.400pt}}
\multiput(807.00,703.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(812,705.17){\rule{1.100pt}{0.400pt}}
\multiput(812.00,704.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(817,706.67){\rule{1.204pt}{0.400pt}}
\multiput(817.00,706.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(822,707.67){\rule{1.204pt}{0.400pt}}
\multiput(822.00,707.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(827,708.67){\rule{1.204pt}{0.400pt}}
\multiput(827.00,708.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(832,709.67){\rule{1.204pt}{0.400pt}}
\multiput(832.00,709.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(837,710.67){\rule{1.204pt}{0.400pt}}
\multiput(837.00,710.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(823.0,182.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(847,711.67){\rule{0.964pt}{0.400pt}}
\multiput(847.00,711.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(842.0,712.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(881,711.67){\rule{1.204pt}{0.400pt}}
\multiput(881.00,712.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(851.0,713.0){\rule[-0.200pt]{7.227pt}{0.400pt}}
\put(891,710.67){\rule{0.964pt}{0.400pt}}
\multiput(891.00,711.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(895,709.67){\rule{1.204pt}{0.400pt}}
\multiput(895.00,710.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(900,708.67){\rule{1.204pt}{0.400pt}}
\multiput(900.00,709.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(905,707.67){\rule{1.204pt}{0.400pt}}
\multiput(905.00,708.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(910,706.67){\rule{1.204pt}{0.400pt}}
\multiput(910.00,707.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(915,705.17){\rule{1.100pt}{0.400pt}}
\multiput(915.00,706.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(920,703.67){\rule{1.204pt}{0.400pt}}
\multiput(920.00,704.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(925,702.17){\rule{1.100pt}{0.400pt}}
\multiput(925.00,703.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(930,700.17){\rule{1.100pt}{0.400pt}}
\multiput(930.00,701.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(935,698.67){\rule{1.204pt}{0.400pt}}
\multiput(935.00,699.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(940,697.17){\rule{0.900pt}{0.400pt}}
\multiput(940.00,698.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(944.00,695.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(944.00,696.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(949,692.17){\rule{1.100pt}{0.400pt}}
\multiput(949.00,693.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(954,690.17){\rule{1.100pt}{0.400pt}}
\multiput(954.00,691.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(959.00,688.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(959.00,689.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(964.00,685.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(964.00,686.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(969,682.17){\rule{1.100pt}{0.400pt}}
\multiput(969.00,683.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(974.00,680.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(974.00,681.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(979.00,677.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(979.00,678.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(984,674.67){\rule{0.241pt}{0.400pt}}
\multiput(984.00,675.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(886.0,712.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\end{picture}

==> (inline-ps-0) <==
gsave currentpoint currentpoint translate -90.0 rotate neg exch neg exch translate

==> (inline-1) <==
\begin{picture}(1049,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0.1}}
\put(965.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,183.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,183.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,223.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,223.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,252.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,252.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,275.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,275.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,293.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,293.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,309.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,309.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,322.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,322.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,334.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,334.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,344.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,344){\makebox(0,0)[r]{1}}
\put(965.0,344.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,414.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,414.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,455.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,455.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,484.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,484.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,506.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,506.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,525.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,525.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,540.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,540.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,553.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,553.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,565.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,565.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,576.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,576){\makebox(0,0)[r]{10}}
\put(965.0,576.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,646.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,646.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,686.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,686.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,715.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,715.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,738.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,738.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,756.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,756.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,771.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,771.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,785.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,785.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,797.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,797.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,807.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,807){\makebox(0,0)[r]{100}}
\put(965.0,807.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,877.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(220.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(288.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(288.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(341.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(341.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(385.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(385.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(421.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(421.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(453.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(453.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(481.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(481.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(506.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(506,68){\makebox(0,0){1}}
\put(506.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(671.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(671.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(767.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(767.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(836.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(836.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(889.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(889.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(932.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(932.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(969.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(969.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(220.0,113.0){\rule[-0.200pt]{184.288pt}{0.400pt}}
\put(985.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{184.288pt}{0.400pt}}

\put(89,414){\makebox(0,0)[lb]{\smash{% [arxiv_v2: inline-PS \special stripped, 85 chars]
{$\sigma$(arcmin$^{-2}$)% [arxiv_v2: inline-PS \special stripped, 31 chars]
}}}}

%\put(89,495){\makebox(0,0){$\sigma$ (arcmin$^{-2}$)}}
\put(602,23){\makebox(0,0){$r$ (arcmin)}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(243,696){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(499,665){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(612,649){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(688,595){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(745,531){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(790,506){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(828,466){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(861,394){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(890,430){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(916,359){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(939,291){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(243.0,675.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(233.0,675.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(233.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(499.0,643.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(489.0,643.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(489.0,684.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(612.0,631.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(602.0,631.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(602.0,665.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(688.0,571.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(678.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(678.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(745.0,493.0){\rule[-0.200pt]{0.400pt}{15.658pt}}
\put(735.0,493.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(735.0,558.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(790.0,460.0){\rule[-0.200pt]{0.400pt}{18.549pt}}
\put(780.0,460.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(780.0,537.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(828.0,398.0){\rule[-0.200pt]{0.400pt}{26.017pt}}
\put(818.0,398.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(818.0,506.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(861.0,141.0){\rule[-0.200pt]{0.400pt}{76.847pt}}
\put(851.0,141.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(851.0,460.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(890.0,313.0){\rule[-0.200pt]{0.400pt}{40.712pt}}
\put(880.0,313.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(880.0,482.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(916.0,113.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(906.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(906.0,441.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(939.0,113.0){\rule[-0.200pt]{0.400pt}{72.270pt}}
\put(929.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(929.0,413.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(960.0,113.0){\rule[-0.200pt]{0.400pt}{48.903pt}}
\put(950.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(950.0,316.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(980.0,113.0){\rule[-0.200pt]{0.400pt}{51.553pt}}
\put(970.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(970.0,327.0){\rule[-0.200pt]{4.818pt}{0.400pt}}

\put(506,344){\makebox(0,0)[r]{$b=-3.01$}}
\multiput(528,344)(20.756,0.000){4}{\usebox{\plotpoint}}
%\put(594,344){\usebox{\plotpoint}}
\put(290.00,877.00){\usebox{\plotpoint}}
\multiput(297,873)(17.601,-11.000){0}{\usebox{\plotpoint}}
\put(307.92,866.54){\usebox{\plotpoint}}
\multiput(313,864)(16.889,-12.064){0}{\usebox{\plotpoint}}
\put(325.79,856.11){\usebox{\plotpoint}}
\multiput(328,855)(17.601,-11.000){0}{\usebox{\plotpoint}}
\put(343.50,845.31){\usebox{\plotpoint}}
\multiput(344,845)(16.889,-12.064){0}{\usebox{\plotpoint}}
\multiput(351,840)(17.601,-11.000){0}{\usebox{\plotpoint}}
\put(360.91,834.05){\usebox{\plotpoint}}
\multiput(367,831)(17.601,-11.000){0}{\usebox{\plotpoint}}
\put(378.67,823.38){\usebox{\plotpoint}}
\multiput(382,821)(17.601,-11.000){0}{\usebox{\plotpoint}}
\put(396.13,812.17){\usebox{\plotpoint}}
\multiput(398,811)(16.889,-12.064){0}{\usebox{\plotpoint}}
\put(412.96,800.03){\usebox{\plotpoint}}
\multiput(413,800)(17.601,-11.000){0}{\usebox{\plotpoint}}
\multiput(421,795)(17.601,-11.000){0}{\usebox{\plotpoint}}
\put(430.49,788.93){\usebox{\plotpoint}}
\multiput(436,785)(17.601,-11.000){0}{\usebox{\plotpoint}}
\put(447.64,777.27){\usebox{\plotpoint}}
\multiput(452,774)(17.601,-11.000){0}{\usebox{\plotpoint}}
\put(464.46,765.18){\usebox{\plotpoint}}
\multiput(467,763)(17.601,-11.000){0}{\usebox{\plotpoint}}
\put(481.76,753.77){\usebox{\plotpoint}}
\multiput(483,753)(15.759,-13.508){0}{\usebox{\plotpoint}}
\multiput(490,747)(16.604,-12.453){0}{\usebox{\plotpoint}}
\put(498.07,740.96){\usebox{\plotpoint}}
\multiput(506,736)(16.604,-12.453){0}{\usebox{\plotpoint}}
\put(515.06,729.09){\usebox{\plotpoint}}
\multiput(521,724)(17.601,-11.000){0}{\usebox{\plotpoint}}
\put(531.80,716.90){\usebox{\plotpoint}}
\multiput(537,713)(16.604,-12.453){0}{\usebox{\plotpoint}}
\put(548.23,704.23){\usebox{\plotpoint}}
\multiput(552,701)(16.604,-12.453){0}{\usebox{\plotpoint}}
\put(564.63,691.52){\usebox{\plotpoint}}
\multiput(568,689)(15.759,-13.508){0}{\usebox{\plotpoint}}
\put(580.86,678.60){\usebox{\plotpoint}}
\multiput(583,677)(16.604,-12.453){0}{\usebox{\plotpoint}}
\put(597.08,665.68){\usebox{\plotpoint}}
\multiput(599,664)(15.759,-13.508){0}{\usebox{\plotpoint}}
\put(613.19,652.61){\usebox{\plotpoint}}
\multiput(614,652)(15.620,-13.668){0}{\usebox{\plotpoint}}
\put(629.29,639.53){\usebox{\plotpoint}}
\multiput(630,639)(15.759,-13.508){0}{\usebox{\plotpoint}}
\multiput(637,633)(15.620,-13.668){0}{\usebox{\plotpoint}}
\put(645.02,625.99){\usebox{\plotpoint}}
\multiput(653,619)(15.759,-13.508){0}{\usebox{\plotpoint}}
\put(660.70,612.39){\usebox{\plotpoint}}
\multiput(668,606)(15.620,-13.668){0}{\usebox{\plotpoint}}
\put(676.34,598.75){\usebox{\plotpoint}}
\multiput(684,593)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(691.96,585.16){\usebox{\plotpoint}}
\multiput(699,579)(15.620,-13.668){0}{\usebox{\plotpoint}}
\put(707.58,571.49){\usebox{\plotpoint}}
\multiput(715,565)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(722.75,557.34){\usebox{\plotpoint}}
\put(737.87,543.13){\usebox{\plotpoint}}
\multiput(738,543)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(745,536)(15.620,-13.668){0}{\usebox{\plotpoint}}
\put(753.03,528.97){\usebox{\plotpoint}}
\put(768.13,514.76){\usebox{\plotpoint}}
\multiput(769,514)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(782.86,500.14){\usebox{\plotpoint}}
\multiput(784,499)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(797.90,485.84){\usebox{\plotpoint}}
\multiput(800,484)(13.668,-15.620){0}{\usebox{\plotpoint}}
\put(812.18,470.82){\usebox{\plotpoint}}
\multiput(815,468)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(826.59,455.89){\usebox{\plotpoint}}
\multiput(830,452)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(841.02,440.98){\usebox{\plotpoint}}
\multiput(846,436)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(855.58,426.20){\usebox{\plotpoint}}
\multiput(861,420)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(869.80,411.10){\usebox{\plotpoint}}
\put(884.02,395.98){\usebox{\plotpoint}}
\multiput(885,395)(13.668,-15.620){0}{\usebox{\plotpoint}}
\put(897.80,380.47){\usebox{\plotpoint}}
\multiput(900,378)(13.789,-15.513){0}{\usebox{\plotpoint}}
\put(911.56,364.93){\usebox{\plotpoint}}
\multiput(915,361)(13.789,-15.513){0}{\usebox{\plotpoint}}
\put(925.32,349.39){\usebox{\plotpoint}}
\multiput(931,343)(13.789,-15.513){0}{\usebox{\plotpoint}}
\put(939.10,333.87){\usebox{\plotpoint}}
\put(952.32,317.89){\usebox{\plotpoint}}
\multiput(954,316)(13.789,-15.513){0}{\usebox{\plotpoint}}
\put(966.11,302.38){\usebox{\plotpoint}}
\multiput(970,298)(12.743,-16.383){0}{\usebox{\plotpoint}}
\put(979.19,286.27){\usebox{\plotpoint}}
\put(985,279){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%

\put(506,299){\makebox(0,0)[r]{$d=-2.23$}}
\multiput(376.00,875.07)(0.462,-0.536){5}{\rule{1.000pt}{0.129pt}}
\multiput(376.00,875.34)(3.924,-6.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(382.00,869.08)(0.562,-0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(382.00,869.34)(5.687,-7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(390.00,862.08)(0.481,-0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(390.00,862.34)(5.924,-8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(398.00,854.08)(0.475,-0.526){7}{\rule{1.000pt}{0.127pt}}
\multiput(398.00,854.34)(4.924,-7.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(405.00,847.08)(0.562,-0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(405.00,847.34)(5.687,-7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(413.00,840.08)(0.481,-0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(413.00,840.34)(5.924,-8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(421.00,832.08)(0.562,-0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(421.00,832.34)(5.687,-7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(429.00,825.08)(0.475,-0.526){7}{\rule{1.000pt}{0.127pt}}
\multiput(429.00,825.34)(4.924,-7.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(436.00,818.08)(0.562,-0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(436.00,818.34)(5.687,-7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(444.00,811.08)(0.481,-0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(444.00,811.34)(5.924,-8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(452.00,803.08)(0.562,-0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(452.00,803.34)(5.687,-7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(460.00,796.08)(0.475,-0.526){7}{\rule{1.000pt}{0.127pt}}
\multiput(460.00,796.34)(4.924,-7.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(467.00,789.08)(0.481,-0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(467.00,789.34)(5.924,-8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(475.00,781.08)(0.562,-0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(475.00,781.34)(5.687,-7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(483.00,774.08)(0.475,-0.526){7}{\rule{1.000pt}{0.127pt}}
\multiput(483.00,774.34)(4.924,-7.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(490.00,767.08)(0.562,-0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(490.00,767.34)(5.687,-7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(498.00,760.08)(0.481,-0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(498.00,760.34)(5.924,-8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(506.00,752.08)(0.562,-0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(506.00,752.34)(5.687,-7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(514.00,745.08)(0.475,-0.526){7}{\rule{1.000pt}{0.127pt}}
\multiput(514.00,745.34)(4.924,-7.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(521.00,738.08)(0.481,-0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(521.00,738.34)(5.924,-8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(529.00,730.08)(0.562,-0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(529.00,730.34)(5.687,-7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(537.00,723.08)(0.562,-0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(537.00,723.34)(5.687,-7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(545.00,716.08)(0.475,-0.526){7}{\rule{1.000pt}{0.127pt}}
\multiput(545.00,716.34)(4.924,-7.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(552.00,709.08)(0.481,-0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(552.00,709.34)(5.924,-8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(560.00,701.08)(0.562,-0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(560.00,701.34)(5.687,-7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(568.00,694.08)(0.475,-0.526){7}{\rule{1.000pt}{0.127pt}}
\multiput(568.00,694.34)(4.924,-7.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(575.00,687.08)(0.481,-0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(575.00,687.34)(5.924,-8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(583.00,679.08)(0.562,-0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(583.00,679.34)(5.687,-7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(591.00,672.08)(0.562,-0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(591.00,672.34)(5.687,-7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(599.00,665.08)(0.475,-0.526){7}{\rule{1.000pt}{0.127pt}}
\multiput(599.00,665.34)(4.924,-7.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(606.00,658.08)(0.481,-0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(606.00,658.34)(5.924,-8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(614.00,650.08)(0.562,-0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(614.00,650.34)(5.687,-7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(622.00,643.08)(0.562,-0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(622.00,643.34)(5.687,-7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(631.40,633.37)(0.526,-0.562){7}{\rule{0.127pt}{1.114pt}}
\multiput(628.34,635.69)(7.000,-5.687){2}{\rule{0.800pt}{0.557pt}}
\multiput(637.00,628.08)(0.562,-0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(637.00,628.34)(5.687,-7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(645.00,621.08)(0.562,-0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(645.00,621.34)(5.687,-7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(653.00,614.08)(0.475,-0.526){7}{\rule{1.000pt}{0.127pt}}
\multiput(653.00,614.34)(4.924,-7.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(660.00,607.08)(0.481,-0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(660.00,607.34)(5.924,-8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(668.00,599.08)(0.562,-0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(668.00,599.34)(5.687,-7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(676.00,592.08)(0.562,-0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(676.00,592.34)(5.687,-7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(685.40,582.37)(0.526,-0.562){7}{\rule{0.127pt}{1.114pt}}
\multiput(682.34,584.69)(7.000,-5.687){2}{\rule{0.800pt}{0.557pt}}
\multiput(691.00,577.08)(0.562,-0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(691.00,577.34)(5.687,-7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(699.00,570.08)(0.562,-0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(699.00,570.34)(5.687,-7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(707.00,563.08)(0.562,-0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(707.00,563.34)(5.687,-7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(716.40,553.37)(0.526,-0.562){7}{\rule{0.127pt}{1.114pt}}
\multiput(713.34,555.69)(7.000,-5.687){2}{\rule{0.800pt}{0.557pt}}
\multiput(722.00,548.08)(0.562,-0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(722.00,548.34)(5.687,-7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(730.00,541.08)(0.562,-0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(730.00,541.34)(5.687,-7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(739.40,531.37)(0.526,-0.562){7}{\rule{0.127pt}{1.114pt}}
\multiput(736.34,533.69)(7.000,-5.687){2}{\rule{0.800pt}{0.557pt}}
\multiput(745.00,526.08)(0.562,-0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(745.00,526.34)(5.687,-7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(753.00,519.08)(0.562,-0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(753.00,519.34)(5.687,-7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(761.00,512.08)(0.562,-0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(761.00,512.34)(5.687,-7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(770.40,502.37)(0.526,-0.562){7}{\rule{0.127pt}{1.114pt}}
\multiput(767.34,504.69)(7.000,-5.687){2}{\rule{0.800pt}{0.557pt}}
\multiput(776.00,497.08)(0.562,-0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(776.00,497.34)(5.687,-7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(784.00,490.08)(0.562,-0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(784.00,490.34)(5.687,-7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(792.00,483.08)(0.481,-0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(792.00,483.34)(5.924,-8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(800.00,475.08)(0.475,-0.526){7}{\rule{1.000pt}{0.127pt}}
\multiput(800.00,475.34)(4.924,-7.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(807.00,468.08)(0.562,-0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(807.00,468.34)(5.687,-7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(815.00,461.08)(0.562,-0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(815.00,461.34)(5.687,-7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(824.40,451.37)(0.526,-0.562){7}{\rule{0.127pt}{1.114pt}}
\multiput(821.34,453.69)(7.000,-5.687){2}{\rule{0.800pt}{0.557pt}}
\multiput(830.00,446.08)(0.562,-0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(830.00,446.34)(5.687,-7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(838.00,439.08)(0.562,-0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(838.00,439.34)(5.687,-7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(846.00,432.08)(0.481,-0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(846.00,432.34)(5.924,-8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(854.00,424.08)(0.475,-0.526){7}{\rule{1.000pt}{0.127pt}}
\multiput(854.00,424.34)(4.924,-7.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(861.00,417.08)(0.562,-0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(861.00,417.34)(5.687,-7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(869.00,410.08)(0.481,-0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(869.00,410.34)(5.924,-8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(877.00,402.08)(0.562,-0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(877.00,402.34)(5.687,-7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(885.00,395.08)(0.475,-0.526){7}{\rule{1.000pt}{0.127pt}}
\multiput(885.00,395.34)(4.924,-7.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(892.00,388.08)(0.562,-0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(892.00,388.34)(5.687,-7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(900.00,381.08)(0.481,-0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(900.00,381.34)(5.924,-8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(908.00,373.08)(0.475,-0.526){7}{\rule{1.000pt}{0.127pt}}
\multiput(908.00,373.34)(4.924,-7.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(915.00,366.08)(0.562,-0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(915.00,366.34)(5.687,-7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(923.00,359.08)(0.481,-0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(923.00,359.34)(5.924,-8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(931.00,351.08)(0.562,-0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(931.00,351.34)(5.687,-7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(939.00,344.08)(0.475,-0.526){7}{\rule{1.000pt}{0.127pt}}
\multiput(939.00,344.34)(4.924,-7.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(946.00,337.08)(0.562,-0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(946.00,337.34)(5.687,-7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(954.00,330.08)(0.481,-0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(954.00,330.34)(5.924,-8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(962.00,322.08)(0.562,-0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(962.00,322.34)(5.687,-7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(970.00,315.08)(0.475,-0.526){7}{\rule{1.000pt}{0.127pt}}
\multiput(970.00,315.34)(4.924,-7.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(977.00,308.08)(0.481,-0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(977.00,308.34)(5.924,-8.000){2}{\rule{0.500pt}{0.800pt}}
\put(528.0,299.0){\rule[-0.400pt]{15.899pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%

\put(506,254){\makebox(0,0)[r]{halo}}
\multiput(528,254)(20.756,0.000){4}{\usebox{\plotpoint}}
%\put(594,254){\usebox{\plotpoint}}
\put(260.00,877.00){\usebox{\plotpoint}}
\put(278.44,867.47){\usebox{\plotpoint}}
\put(296.84,857.87){\usebox{\plotpoint}}
\put(315.09,847.99){\usebox{\plotpoint}}
\multiput(332,838)(17.729,-10.792){2}{\usebox{\plotpoint}}
\put(368.15,815.43){\usebox{\plotpoint}}
\put(385.43,803.93){\usebox{\plotpoint}}
\multiput(400,794)(17.038,-11.853){2}{\usebox{\plotpoint}}
\put(436.08,767.76){\usebox{\plotpoint}}
\put(452.46,755.01){\usebox{\plotpoint}}
\multiput(468,743)(17.385,-11.338){2}{\usebox{\plotpoint}}
\put(503.71,719.71){\usebox{\plotpoint}}
\put(520.99,708.23){\usebox{\plotpoint}}
\multiput(536,698)(17.385,-11.338){2}{\usebox{\plotpoint}}
\put(572.75,673.62){\usebox{\plotpoint}}
\put(590.20,662.40){\usebox{\plotpoint}}
\multiput(604,654)(18.069,-10.213){2}{\usebox{\plotpoint}}
\put(643.27,629.91){\usebox{\plotpoint}}
\put(660.58,618.45){\usebox{\plotpoint}}
\multiput(672,611)(17.038,-11.853){2}{\usebox{\plotpoint}}
\put(710.95,581.95){\usebox{\plotpoint}}
\put(726.98,568.76){\usebox{\plotpoint}}
\multiput(740,558)(14.999,-14.347){2}{\usebox{\plotpoint}}
\put(771.95,525.83){\usebox{\plotpoint}}
\multiput(785,511)(14.361,-14.985){2}{\usebox{\plotpoint}}
\multiput(808,487)(14.053,-15.275){2}{\usebox{\plotpoint}}
\put(841.62,448.97){\usebox{\plotpoint}}
\put(853,435){\usebox{\plotpoint}}
\end{picture}

==> (inline-ps-1) <==
currentpoint grestore moveto

==> (inline-2) <==
\begin{picture}(1049,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0.1}}
\put(965.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,183.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,183.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,223.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,223.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,252.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,252.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,275.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,275.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,293.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,293.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,309.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,309.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,322.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,322.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,334.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,334.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,344.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,344){\makebox(0,0)[r]{1}}
\put(965.0,344.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,414.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,414.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,455.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,455.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,484.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,484.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,506.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,506.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,525.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,525.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,540.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,540.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,553.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,553.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,565.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,565.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,576.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,576){\makebox(0,0)[r]{10}}
\put(965.0,576.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,646.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,646.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,686.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,686.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,715.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,715.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,738.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,738.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,756.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,756.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,771.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,771.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,785.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,785.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,797.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,797.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,807.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,807){\makebox(0,0)[r]{100}}
\put(965.0,807.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,877.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(220.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(288.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(288.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(341.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(341.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(385.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(385.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(421.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(421.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(453.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(453.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(481.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(481.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(506.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(506,68){\makebox(0,0){1}}
\put(506.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(671.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(671.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(767.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(767.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(836.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(836.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(889.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(889.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(932.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(932.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(969.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(969.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(220.0,113.0){\rule[-0.200pt]{184.288pt}{0.400pt}}
\put(985.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{184.288pt}{0.400pt}}

\put(89,414){\makebox(0,0)[lb]{\smash{% [arxiv_v2: inline-PS \special stripped, 85 chars]
{$\sigma$(arcmin$^{-2}$)% [arxiv_v2: inline-PS \special stripped, 31 chars]
}}}}

%\put(89,495){\makebox(0,0){$\sigma$ (arcmin$^{-2}$)}}
\put(602,23){\makebox(0,0){$r$ (arcmin)}}

\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(346,795){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(489,694){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(574,641){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(638,633){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(687,539){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(728,529){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(762,370){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(793,440){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(820,544){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(844,470){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(886,163){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(904,493){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(921,370){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(980,271){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(346.0,779.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(336.0,779.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(336.0,809.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(489.0,671.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(479.0,671.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(479.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(574.0,610.0){\rule[-0.200pt]{0.400pt}{13.009pt}}
\put(564.0,610.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(564.0,664.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(638.0,605.0){\rule[-0.200pt]{0.400pt}{12.045pt}}
\put(628.0,605.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(628.0,655.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(687.0,468.0){\rule[-0.200pt]{0.400pt}{27.222pt}}
\put(677.0,468.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(677.0,581.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(728.0,467.0){\rule[-0.200pt]{0.400pt}{24.090pt}}
\put(718.0,467.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(718.0,567.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(762.0,113.0){\rule[-0.200pt]{0.400pt}{87.688pt}}
\put(752.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(752.0,477.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(793.0,199.0){\rule[-0.200pt]{0.400pt}{73.715pt}}
\put(783.0,199.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(783.0,505.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(820.0,504.0){\rule[-0.200pt]{0.400pt}{16.381pt}}
\put(810.0,504.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(810.0,572.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(844.0,362.0){\rule[-0.200pt]{0.400pt}{38.303pt}}
\put(834.0,362.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(834.0,521.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(866.0,113.0){\rule[-0.200pt]{0.400pt}{57.334pt}}
\put(856.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(856.0,351.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(886.0,113.0){\rule[-0.200pt]{0.400pt}{78.533pt}}
\put(876.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(876.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(904.0,399.0){\rule[-0.200pt]{0.400pt}{33.967pt}}
\put(894.0,399.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(894.0,540.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(921.0,113.0){\rule[-0.200pt]{0.400pt}{89.133pt}}
\put(911.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(911.0,483.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(937.0,113.0){\rule[-0.200pt]{0.400pt}{42.157pt}}
\put(927.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(927.0,288.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(952.0,113.0){\rule[-0.200pt]{0.400pt}{72.752pt}}
\put(942.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(942.0,415.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(967.0,113.0){\rule[-0.200pt]{0.400pt}{49.625pt}}
\put(957.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(957.0,319.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(980.0,113.0){\rule[-0.200pt]{0.400pt}{83.592pt}}
\put(970.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(970.0,460.0){\rule[-0.200pt]{4.818pt}{0.400pt}}

\put(506,344){\makebox(0,0)[r]{$b=-2.83$}}
\multiput(528,344)(20.756,0.000){4}{\usebox{\plotpoint}}
%\put(594,344){\usebox{\plotpoint}}
\put(220,862){\usebox{\plotpoint}}
\put(220.00,862.00){\usebox{\plotpoint}}
\multiput(228,858)(18.021,-10.298){0}{\usebox{\plotpoint}}
\put(238.35,852.32){\usebox{\plotpoint}}
\multiput(243,850)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(256.92,843.04){\usebox{\plotpoint}}
\multiput(259,842)(18.021,-10.298){0}{\usebox{\plotpoint}}
\multiput(266,838)(17.601,-11.000){0}{\usebox{\plotpoint}}
\put(274.83,832.58){\usebox{\plotpoint}}
\multiput(282,829)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(293.30,823.12){\usebox{\plotpoint}}
\multiput(297,821)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(311.40,813.00){\usebox{\plotpoint}}
\multiput(313,812)(18.021,-10.298){0}{\usebox{\plotpoint}}
\multiput(320,808)(17.601,-11.000){0}{\usebox{\plotpoint}}
\put(329.23,802.39){\usebox{\plotpoint}}
\multiput(336,799)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(347.45,792.54){\usebox{\plotpoint}}
\multiput(351,790)(17.601,-11.000){0}{\usebox{\plotpoint}}
\put(365.22,781.89){\usebox{\plotpoint}}
\multiput(367,781)(17.601,-11.000){0}{\usebox{\plotpoint}}
\multiput(375,776)(18.021,-10.298){0}{\usebox{\plotpoint}}
\put(383.08,771.33){\usebox{\plotpoint}}
\multiput(390,767)(17.601,-11.000){0}{\usebox{\plotpoint}}
\put(400.57,760.16){\usebox{\plotpoint}}
\multiput(405,757)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(418.40,749.62){\usebox{\plotpoint}}
\multiput(421,748)(17.601,-11.000){0}{\usebox{\plotpoint}}
\put(435.72,738.20){\usebox{\plotpoint}}
\multiput(436,738)(17.601,-11.000){0}{\usebox{\plotpoint}}
\multiput(444,733)(17.601,-11.000){0}{\usebox{\plotpoint}}
\put(453.31,727.18){\usebox{\plotpoint}}
\multiput(460,723)(16.889,-12.064){0}{\usebox{\plotpoint}}
\put(470.61,715.74){\usebox{\plotpoint}}
\multiput(475,713)(17.601,-11.000){0}{\usebox{\plotpoint}}
\put(487.67,704.00){\usebox{\plotpoint}}
\multiput(490,702)(17.601,-11.000){0}{\usebox{\plotpoint}}
\put(505.00,692.63){\usebox{\plotpoint}}
\multiput(506,692)(16.604,-12.453){0}{\usebox{\plotpoint}}
\multiput(514,686)(16.889,-12.064){0}{\usebox{\plotpoint}}
\put(521.82,680.49){\usebox{\plotpoint}}
\multiput(529,676)(16.604,-12.453){0}{\usebox{\plotpoint}}
\put(538.94,668.79){\usebox{\plotpoint}}
\multiput(545,665)(15.759,-13.508){0}{\usebox{\plotpoint}}
\put(555.52,656.36){\usebox{\plotpoint}}
\multiput(560,653)(17.601,-11.000){0}{\usebox{\plotpoint}}
\put(572.34,644.28){\usebox{\plotpoint}}
\multiput(575,642)(16.604,-12.453){0}{\usebox{\plotpoint}}
\put(589.15,632.16){\usebox{\plotpoint}}
\multiput(591,631)(16.604,-12.453){0}{\usebox{\plotpoint}}
\put(605.51,619.42){\usebox{\plotpoint}}
\multiput(606,619)(16.604,-12.453){0}{\usebox{\plotpoint}}
\multiput(614,613)(16.604,-12.453){0}{\usebox{\plotpoint}}
\put(622.09,606.93){\usebox{\plotpoint}}
\multiput(630,601)(15.759,-13.508){0}{\usebox{\plotpoint}}
\put(638.32,594.01){\usebox{\plotpoint}}
\multiput(645,589)(15.620,-13.668){0}{\usebox{\plotpoint}}
\put(654.34,580.85){\usebox{\plotpoint}}
\multiput(660,576)(16.604,-12.453){0}{\usebox{\plotpoint}}
\put(670.64,568.02){\usebox{\plotpoint}}
\multiput(676,564)(15.620,-13.668){0}{\usebox{\plotpoint}}
\put(686.61,554.77){\usebox{\plotpoint}}
\multiput(691,551)(15.620,-13.668){0}{\usebox{\plotpoint}}
\put(702.47,541.40){\usebox{\plotpoint}}
\multiput(707,538)(15.620,-13.668){0}{\usebox{\plotpoint}}
\put(718.16,527.84){\usebox{\plotpoint}}
\multiput(722,524)(16.604,-12.453){0}{\usebox{\plotpoint}}
\put(734.00,514.50){\usebox{\plotpoint}}
\multiput(738,511)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(749.17,500.35){\usebox{\plotpoint}}
\multiput(753,497)(15.620,-13.668){0}{\usebox{\plotpoint}}
\put(764.79,486.68){\usebox{\plotpoint}}
\multiput(769,483)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(779.96,472.53){\usebox{\plotpoint}}
\multiput(784,469)(15.620,-13.668){0}{\usebox{\plotpoint}}
\put(795.58,458.87){\usebox{\plotpoint}}
\multiput(800,455)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(810.53,444.47){\usebox{\plotpoint}}
\multiput(815,440)(15.620,-13.668){0}{\usebox{\plotpoint}}
\put(825.50,430.14){\usebox{\plotpoint}}
\multiput(830,425)(15.620,-13.668){0}{\usebox{\plotpoint}}
\put(840.33,415.67){\usebox{\plotpoint}}
\multiput(846,410)(15.620,-13.668){0}{\usebox{\plotpoint}}
\put(855.39,401.42){\usebox{\plotpoint}}
\multiput(861,395)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(869.65,386.35){\usebox{\plotpoint}}
\put(884.32,371.68){\usebox{\plotpoint}}
\multiput(885,371)(13.668,-15.620){0}{\usebox{\plotpoint}}
\put(898.48,356.52){\usebox{\plotpoint}}
\multiput(900,355)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(912.81,341.51){\usebox{\plotpoint}}
\multiput(915,339)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(927.32,326.68){\usebox{\plotpoint}}
\multiput(931,323)(13.789,-15.513){0}{\usebox{\plotpoint}}
\put(941.31,311.36){\usebox{\plotpoint}}
\multiput(946,306)(13.789,-15.513){0}{\usebox{\plotpoint}}
\put(955.13,295.87){\usebox{\plotpoint}}
\put(969.33,280.75){\usebox{\plotpoint}}
\multiput(970,280)(12.743,-16.383){0}{\usebox{\plotpoint}}
\put(982.90,265.10){\usebox{\plotpoint}}
\put(985,263){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%

\put(506,299){\makebox(0,0)[r]{$d=-1.74$}}
\put(242,874.84){\rule{0.241pt}{0.800pt}}
\multiput(242.00,875.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\multiput(243.00,874.07)(0.685,-0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(243.00,874.34)(5.371,-6.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(251.00,868.07)(0.685,-0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(251.00,868.34)(5.371,-6.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(259.00,862.06)(0.760,-0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(259.00,862.34)(4.260,-5.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(266.00,857.07)(0.685,-0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(266.00,857.34)(5.371,-6.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(274.00,851.07)(0.685,-0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(274.00,851.34)(5.371,-6.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(282.00,845.06)(0.928,-0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(282.00,845.34)(4.928,-5.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(290.00,840.07)(0.574,-0.536){5}{\rule{1.133pt}{0.129pt}}
\multiput(290.00,840.34)(4.648,-6.000){2}{\rule{0.567pt}{0.800pt}}
\multiput(297.00,834.07)(0.685,-0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(297.00,834.34)(5.371,-6.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(305.00,828.06)(0.928,-0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(305.00,828.34)(4.928,-5.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(313.00,823.07)(0.574,-0.536){5}{\rule{1.133pt}{0.129pt}}
\multiput(313.00,823.34)(4.648,-6.000){2}{\rule{0.567pt}{0.800pt}}
\multiput(320.00,817.07)(0.685,-0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(320.00,817.34)(5.371,-6.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(328.00,811.06)(0.928,-0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(328.00,811.34)(4.928,-5.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(336.00,806.07)(0.685,-0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(336.00,806.34)(5.371,-6.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(344.00,800.07)(0.574,-0.536){5}{\rule{1.133pt}{0.129pt}}
\multiput(344.00,800.34)(4.648,-6.000){2}{\rule{0.567pt}{0.800pt}}
\multiput(351.00,794.06)(0.928,-0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(351.00,794.34)(4.928,-5.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(359.00,789.07)(0.685,-0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(359.00,789.34)(5.371,-6.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(367.00,783.07)(0.685,-0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(367.00,783.34)(5.371,-6.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(375.00,777.06)(0.760,-0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(375.00,777.34)(4.260,-5.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(382.00,772.07)(0.685,-0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(382.00,772.34)(5.371,-6.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(390.00,766.07)(0.685,-0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(390.00,766.34)(5.371,-6.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(398.00,760.07)(0.574,-0.536){5}{\rule{1.133pt}{0.129pt}}
\multiput(398.00,760.34)(4.648,-6.000){2}{\rule{0.567pt}{0.800pt}}
\multiput(405.00,754.06)(0.928,-0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(405.00,754.34)(4.928,-5.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(413.00,749.07)(0.685,-0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(413.00,749.34)(5.371,-6.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(421.00,743.07)(0.685,-0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(421.00,743.34)(5.371,-6.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(429.00,737.06)(0.760,-0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(429.00,737.34)(4.260,-5.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(436.00,732.07)(0.685,-0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(436.00,732.34)(5.371,-6.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(444.00,726.07)(0.685,-0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(444.00,726.34)(5.371,-6.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(452.00,720.06)(0.928,-0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(452.00,720.34)(4.928,-5.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(460.00,715.07)(0.574,-0.536){5}{\rule{1.133pt}{0.129pt}}
\multiput(460.00,715.34)(4.648,-6.000){2}{\rule{0.567pt}{0.800pt}}
\multiput(467.00,709.07)(0.685,-0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(467.00,709.34)(5.371,-6.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(475.00,703.06)(0.928,-0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(475.00,703.34)(4.928,-5.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(483.00,698.07)(0.574,-0.536){5}{\rule{1.133pt}{0.129pt}}
\multiput(483.00,698.34)(4.648,-6.000){2}{\rule{0.567pt}{0.800pt}}
\multiput(490.00,692.07)(0.685,-0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(490.00,692.34)(5.371,-6.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(498.00,686.06)(0.928,-0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(498.00,686.34)(4.928,-5.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(506.00,681.07)(0.685,-0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(506.00,681.34)(5.371,-6.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(514.00,675.07)(0.574,-0.536){5}{\rule{1.133pt}{0.129pt}}
\multiput(514.00,675.34)(4.648,-6.000){2}{\rule{0.567pt}{0.800pt}}
\multiput(521.00,669.07)(0.685,-0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(521.00,669.34)(5.371,-6.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(529.00,663.06)(0.928,-0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(529.00,663.34)(4.928,-5.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(537.00,658.07)(0.685,-0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(537.00,658.34)(5.371,-6.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(545.00,652.07)(0.574,-0.536){5}{\rule{1.133pt}{0.129pt}}
\multiput(545.00,652.34)(4.648,-6.000){2}{\rule{0.567pt}{0.800pt}}
\multiput(552.00,646.06)(0.928,-0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(552.00,646.34)(4.928,-5.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(560.00,641.07)(0.685,-0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(560.00,641.34)(5.371,-6.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(568.00,635.07)(0.574,-0.536){5}{\rule{1.133pt}{0.129pt}}
\multiput(568.00,635.34)(4.648,-6.000){2}{\rule{0.567pt}{0.800pt}}
\multiput(575.00,629.06)(0.928,-0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(575.00,629.34)(4.928,-5.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(583.00,624.07)(0.685,-0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(583.00,624.34)(5.371,-6.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(591.00,618.07)(0.685,-0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(591.00,618.34)(5.371,-6.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(599.00,612.06)(0.760,-0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(599.00,612.34)(4.260,-5.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(606.00,607.07)(0.685,-0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(606.00,607.34)(5.371,-6.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(614.00,601.07)(0.685,-0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(614.00,601.34)(5.371,-6.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(622.00,595.06)(0.928,-0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(622.00,595.34)(4.928,-5.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(630.00,590.07)(0.574,-0.536){5}{\rule{1.133pt}{0.129pt}}
\multiput(630.00,590.34)(4.648,-6.000){2}{\rule{0.567pt}{0.800pt}}
\multiput(637.00,584.07)(0.685,-0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(637.00,584.34)(5.371,-6.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(645.00,578.07)(0.685,-0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(645.00,578.34)(5.371,-6.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(653.00,572.06)(0.760,-0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(653.00,572.34)(4.260,-5.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(660.00,567.07)(0.685,-0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(660.00,567.34)(5.371,-6.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(668.00,561.07)(0.685,-0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(668.00,561.34)(5.371,-6.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(676.00,555.06)(0.928,-0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(676.00,555.34)(4.928,-5.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(684.00,550.07)(0.574,-0.536){5}{\rule{1.133pt}{0.129pt}}
\multiput(684.00,550.34)(4.648,-6.000){2}{\rule{0.567pt}{0.800pt}}
\multiput(691.00,544.07)(0.685,-0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(691.00,544.34)(5.371,-6.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(699.00,538.06)(0.928,-0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(699.00,538.34)(4.928,-5.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(707.00,533.07)(0.685,-0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(707.00,533.34)(5.371,-6.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(715.00,527.07)(0.574,-0.536){5}{\rule{1.133pt}{0.129pt}}
\multiput(715.00,527.34)(4.648,-6.000){2}{\rule{0.567pt}{0.800pt}}
\multiput(722.00,521.06)(0.928,-0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(722.00,521.34)(4.928,-5.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(730.00,516.07)(0.685,-0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(730.00,516.34)(5.371,-6.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(738.00,510.07)(0.574,-0.536){5}{\rule{1.133pt}{0.129pt}}
\multiput(738.00,510.34)(4.648,-6.000){2}{\rule{0.567pt}{0.800pt}}
\multiput(745.00,504.06)(0.928,-0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(745.00,504.34)(4.928,-5.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(753.00,499.07)(0.685,-0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(753.00,499.34)(5.371,-6.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(761.00,493.07)(0.685,-0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(761.00,493.34)(5.371,-6.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(769.00,487.07)(0.574,-0.536){5}{\rule{1.133pt}{0.129pt}}
\multiput(769.00,487.34)(4.648,-6.000){2}{\rule{0.567pt}{0.800pt}}
\multiput(776.00,481.06)(0.928,-0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(776.00,481.34)(4.928,-5.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(784.00,476.07)(0.685,-0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(784.00,476.34)(5.371,-6.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(792.00,470.07)(0.685,-0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(792.00,470.34)(5.371,-6.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(800.00,464.06)(0.760,-0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(800.00,464.34)(4.260,-5.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(807.00,459.07)(0.685,-0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(807.00,459.34)(5.371,-6.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(815.00,453.07)(0.685,-0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(815.00,453.34)(5.371,-6.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(823.00,447.06)(0.760,-0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(823.00,447.34)(4.260,-5.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(830.00,442.07)(0.685,-0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(830.00,442.34)(5.371,-6.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(838.00,436.07)(0.685,-0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(838.00,436.34)(5.371,-6.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(846.00,430.06)(0.928,-0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(846.00,430.34)(4.928,-5.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(854.00,425.07)(0.574,-0.536){5}{\rule{1.133pt}{0.129pt}}
\multiput(854.00,425.34)(4.648,-6.000){2}{\rule{0.567pt}{0.800pt}}
\multiput(861.00,419.07)(0.685,-0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(861.00,419.34)(5.371,-6.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(869.00,413.06)(0.928,-0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(869.00,413.34)(4.928,-5.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(877.00,408.07)(0.685,-0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(877.00,408.34)(5.371,-6.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(885.00,402.07)(0.574,-0.536){5}{\rule{1.133pt}{0.129pt}}
\multiput(885.00,402.34)(4.648,-6.000){2}{\rule{0.567pt}{0.800pt}}
\multiput(892.00,396.06)(0.928,-0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(892.00,396.34)(4.928,-5.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(900.00,391.07)(0.685,-0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(900.00,391.34)(5.371,-6.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(908.00,385.07)(0.574,-0.536){5}{\rule{1.133pt}{0.129pt}}
\multiput(908.00,385.34)(4.648,-6.000){2}{\rule{0.567pt}{0.800pt}}
\multiput(915.00,379.07)(0.685,-0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(915.00,379.34)(5.371,-6.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(923.00,373.06)(0.928,-0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(923.00,373.34)(4.928,-5.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(931.00,368.07)(0.685,-0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(931.00,368.34)(5.371,-6.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(939.00,362.07)(0.574,-0.536){5}{\rule{1.133pt}{0.129pt}}
\multiput(939.00,362.34)(4.648,-6.000){2}{\rule{0.567pt}{0.800pt}}
\multiput(946.00,356.06)(0.928,-0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(946.00,356.34)(4.928,-5.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(954.00,351.07)(0.685,-0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(954.00,351.34)(5.371,-6.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(962.00,345.07)(0.685,-0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(962.00,345.34)(5.371,-6.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(970.00,339.06)(0.760,-0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(970.00,339.34)(4.260,-5.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(977.00,334.07)(0.685,-0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(977.00,334.34)(5.371,-6.000){2}{\rule{0.633pt}{0.800pt}}
\put(528.0,299.0){\rule[-0.400pt]{15.899pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%

\put(506,254){\makebox(0,0)[r]{halo}}
\multiput(528,254)(20.756,0.000){4}{\usebox{\plotpoint}}
%\put(594,254){\usebox{\plotpoint}}
\multiput(228,877)(17.710,-10.823){2}{\usebox{\plotpoint}}
\put(263.44,855.38){\usebox{\plotpoint}}
\put(281.26,844.75){\usebox{\plotpoint}}
\put(299.38,834.63){\usebox{\plotpoint}}
\multiput(314,827)(17.729,-10.792){2}{\usebox{\plotpoint}}
\put(352.57,802.38){\usebox{\plotpoint}}
\put(370.70,792.40){\usebox{\plotpoint}}
\multiput(382,787)(16.345,-12.792){2}{\usebox{\plotpoint}}
\put(421.97,757.43){\usebox{\plotpoint}}
\put(438.07,744.38){\usebox{\plotpoint}}
\multiput(450,734)(16.691,-12.337){2}{\usebox{\plotpoint}}
\put(487.44,706.50){\usebox{\plotpoint}}
\put(503.24,693.12){\usebox{\plotpoint}}
\multiput(518,679)(18.069,-10.213){2}{\usebox{\plotpoint}}
\put(553.48,656.93){\usebox{\plotpoint}}
\multiput(563,650)(16.002,-13.219){2}{\usebox{\plotpoint}}
\put(602.71,618.85){\usebox{\plotpoint}}
\put(619.66,606.89){\usebox{\plotpoint}}
\multiput(631,599)(16.691,-12.337){2}{\usebox{\plotpoint}}
\put(666.27,566.39){\usebox{\plotpoint}}
\multiput(676,554)(14.361,-14.985){2}{\usebox{\plotpoint}}
\put(709.02,521.29){\usebox{\plotpoint}}
\put(722,510){\usebox{\plotpoint}}
\end{picture}
\begin{picture}(1049,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0.1}}
\put(965.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,183.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,183.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,223.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,223.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,252.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,252.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,275.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,275.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,293.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,293.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,309.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,309.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,322.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,322.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,334.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,334.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,344.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,344){\makebox(0,0)[r]{1}}
\put(965.0,344.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,414.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,414.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,455.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,455.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,484.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,484.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,506.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,506.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,525.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,525.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,540.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,540.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,553.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,553.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,565.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,565.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,576.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,576){\makebox(0,0)[r]{10}}
\put(965.0,576.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,646.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,646.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,686.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,686.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,715.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,715.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,738.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,738.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,756.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,756.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,771.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,771.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,785.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,785.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,797.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,797.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,807.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,807){\makebox(0,0)[r]{100}}
\put(965.0,807.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,877.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(220.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(288.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(288.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(341.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(341.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(385.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(385.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(421.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(421.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(453.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(453.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(481.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(481.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(506.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(506,68){\makebox(0,0){1}}
\put(506.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(671.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(671.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(767.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(767.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(836.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(836.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(889.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(889.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(932.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(932.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(969.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(969.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(220.0,113.0){\rule[-0.200pt]{184.288pt}{0.400pt}}
\put(985.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{184.288pt}{0.400pt}}

\put(89,414){\makebox(0,0)[lb]{\smash{% [arxiv_v2: inline-PS \special stripped, 85 chars]
{$\sigma$(arcmin$^{-2}$)% [arxiv_v2: inline-PS \special stripped, 31 chars]
}}}}
 
%\put(89,495){\makebox(0,0){$\sigma$ (arcmin$^{-2}$)}}
\put(602,23){\makebox(0,0){$r$ (arcmin)}}

\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(243,653){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(499,556){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(612,485){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(688,223){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(745,267){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(790,340){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(890,330){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(939,297){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(960,321){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(243.0,619.0){\rule[-0.200pt]{0.400pt}{14.213pt}}
\put(233.0,619.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(233.0,678.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(499.0,505.0){\rule[-0.200pt]{0.400pt}{20.476pt}}
\put(489.0,505.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(489.0,590.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(612.0,411.0){\rule[-0.200pt]{0.400pt}{27.944pt}}
\put(602.0,411.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(602.0,527.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(688.0,113.0){\rule[-0.200pt]{0.400pt}{72.511pt}}
\put(678.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(678.0,414.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(745.0,113.0){\rule[-0.200pt]{0.400pt}{51.553pt}}
\put(735.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(735.0,327.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(790.0,113.0){\rule[-0.200pt]{0.400pt}{76.365pt}}
\put(780.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(780.0,430.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(890.0,113.0){\rule[-0.200pt]{0.400pt}{74.438pt}}
\put(880.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(880.0,422.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(916.0,113.0){\rule[-0.200pt]{0.400pt}{39.026pt}}
\put(906.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(906.0,275.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(939.0,113.0){\rule[-0.200pt]{0.400pt}{71.547pt}}
\put(929.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(929.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(960.0,113.0){\rule[-0.200pt]{0.400pt}{73.234pt}}
\put(950.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(950.0,417.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(980.0,113.0){\rule[-0.200pt]{0.400pt}{39.989pt}}
\put(970.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(970.0,279.0){\rule[-0.200pt]{4.818pt}{0.400pt}}

\put(506,344){\makebox(0,0)[r]{$b=-3.71$}}
\multiput(528,344)(20.756,0.000){4}{\usebox{\plotpoint}}
%\put(594,344){\usebox{\plotpoint}}
\put(220,778){\usebox{\plotpoint}}
\put(220.00,778.00){\usebox{\plotpoint}}
\multiput(228,773)(16.889,-12.064){0}{\usebox{\plotpoint}}
\put(237.31,766.56){\usebox{\plotpoint}}
\multiput(243,763)(16.604,-12.453){0}{\usebox{\plotpoint}}
\put(254.43,754.86){\usebox{\plotpoint}}
\multiput(259,752)(15.759,-13.508){0}{\usebox{\plotpoint}}
\put(271.21,742.74){\usebox{\plotpoint}}
\multiput(274,741)(17.601,-11.000){0}{\usebox{\plotpoint}}
\put(288.42,731.18){\usebox{\plotpoint}}
\multiput(290,730)(15.759,-13.508){0}{\usebox{\plotpoint}}
\multiput(297,724)(17.601,-11.000){0}{\usebox{\plotpoint}}
\put(305.11,718.92){\usebox{\plotpoint}}
\multiput(313,713)(15.759,-13.508){0}{\usebox{\plotpoint}}
\put(321.41,706.12){\usebox{\plotpoint}}
\multiput(328,702)(16.604,-12.453){0}{\usebox{\plotpoint}}
\put(338.39,694.21){\usebox{\plotpoint}}
\multiput(344,690)(15.759,-13.508){0}{\usebox{\plotpoint}}
\put(354.62,681.28){\usebox{\plotpoint}}
\multiput(359,678)(16.604,-12.453){0}{\usebox{\plotpoint}}
\put(371.22,668.83){\usebox{\plotpoint}}
\multiput(375,666)(15.759,-13.508){0}{\usebox{\plotpoint}}
\put(387.45,655.91){\usebox{\plotpoint}}
\multiput(390,654)(16.604,-12.453){0}{\usebox{\plotpoint}}
\put(403.35,642.65){\usebox{\plotpoint}}
\multiput(405,641)(16.604,-12.453){0}{\usebox{\plotpoint}}
\put(419.74,629.94){\usebox{\plotpoint}}
\multiput(421,629)(15.620,-13.668){0}{\usebox{\plotpoint}}
\put(435.49,616.43){\usebox{\plotpoint}}
\multiput(436,616)(15.620,-13.668){0}{\usebox{\plotpoint}}
\put(451.57,603.32){\usebox{\plotpoint}}
\multiput(452,603)(15.620,-13.668){0}{\usebox{\plotpoint}}
\put(466.78,589.22){\usebox{\plotpoint}}
\multiput(467,589)(16.604,-12.453){0}{\usebox{\plotpoint}}
\put(482.86,576.12){\usebox{\plotpoint}}
\multiput(483,576)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(490,569)(15.620,-13.668){0}{\usebox{\plotpoint}}
\put(498.03,561.98){\usebox{\plotpoint}}
\put(513.65,548.31){\usebox{\plotpoint}}
\multiput(514,548)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(528.82,534.16){\usebox{\plotpoint}}
\multiput(529,534)(15.620,-13.668){0}{\usebox{\plotpoint}}
\put(544.44,520.49){\usebox{\plotpoint}}
\multiput(545,520)(13.668,-15.620){0}{\usebox{\plotpoint}}
\put(559.06,505.82){\usebox{\plotpoint}}
\multiput(560,505)(15.620,-13.668){0}{\usebox{\plotpoint}}
\put(573.84,491.32){\usebox{\plotpoint}}
\multiput(575,490)(15.620,-13.668){0}{\usebox{\plotpoint}}
\put(588.92,477.08){\usebox{\plotpoint}}
\multiput(591,475)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(603.59,462.41){\usebox{\plotpoint}}
\multiput(606,460)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(618.27,447.73){\usebox{\plotpoint}}
\multiput(622,444)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(632.74,432.86){\usebox{\plotpoint}}
\multiput(637,428)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(647.11,417.89){\usebox{\plotpoint}}
\multiput(653,412)(13.668,-15.620){0}{\usebox{\plotpoint}}
\put(661.19,402.66){\usebox{\plotpoint}}
\put(675.43,387.57){\usebox{\plotpoint}}
\multiput(676,387)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(689.30,372.19){\usebox{\plotpoint}}
\multiput(691,370)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(703.43,357.01){\usebox{\plotpoint}}
\multiput(707,353)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(717.50,341.79){\usebox{\plotpoint}}
\multiput(722,336)(13.789,-15.513){0}{\usebox{\plotpoint}}
\put(730.92,325.96){\usebox{\plotpoint}}
\put(744.20,310.03){\usebox{\plotpoint}}
\multiput(745,309)(13.789,-15.513){0}{\usebox{\plotpoint}}
\put(757.92,294.46){\usebox{\plotpoint}}
\multiput(761,291)(13.789,-15.513){0}{\usebox{\plotpoint}}
\put(771.51,278.78){\usebox{\plotpoint}}
\multiput(776,273)(12.966,-16.207){0}{\usebox{\plotpoint}}
\put(784.42,262.53){\usebox{\plotpoint}}
\put(798.21,247.02){\usebox{\plotpoint}}
\multiput(800,245)(11.902,-17.004){0}{\usebox{\plotpoint}}
\put(810.66,230.43){\usebox{\plotpoint}}
\multiput(815,225)(13.789,-15.513){0}{\usebox{\plotpoint}}
\put(824.01,214.56){\usebox{\plotpoint}}
\put(836.44,197.95){\usebox{\plotpoint}}
\multiput(838,196)(12.966,-16.207){0}{\usebox{\plotpoint}}
\put(849.41,181.74){\usebox{\plotpoint}}
\multiput(854,176)(11.902,-17.004){0}{\usebox{\plotpoint}}
\put(861.75,165.07){\usebox{\plotpoint}}
\put(874.71,148.86){\usebox{\plotpoint}}
\multiput(877,146)(12.208,-16.786){0}{\usebox{\plotpoint}}
\put(887.00,132.14){\usebox{\plotpoint}}
\put(899.08,115.26){\usebox{\plotpoint}}
\multiput(900,114)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(901,113){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%

\put(506,299){\makebox(0,0)[r]{$d=-2.35$}}
\put(528.0,299.0){\rule[-0.400pt]{15.899pt}{0.800pt}}
\put(220,837){\usebox{\plotpoint}}
\multiput(220.00,835.08)(0.481,-0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(220.00,835.34)(5.924,-8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(228.00,827.08)(0.475,-0.526){7}{\rule{1.000pt}{0.127pt}}
\multiput(228.00,827.34)(4.924,-7.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(235.00,820.08)(0.481,-0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(235.00,820.34)(5.924,-8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(243.00,812.08)(0.481,-0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(243.00,812.34)(5.924,-8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(251.00,804.08)(0.562,-0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(251.00,804.34)(5.687,-7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(260.40,794.37)(0.526,-0.562){7}{\rule{0.127pt}{1.114pt}}
\multiput(257.34,796.69)(7.000,-5.687){2}{\rule{0.800pt}{0.557pt}}
\multiput(266.00,789.08)(0.481,-0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(266.00,789.34)(5.924,-8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(274.00,781.08)(0.562,-0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(274.00,781.34)(5.687,-7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(282.00,774.08)(0.481,-0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(282.00,774.34)(5.924,-8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(291.40,763.37)(0.526,-0.562){7}{\rule{0.127pt}{1.114pt}}
\multiput(288.34,765.69)(7.000,-5.687){2}{\rule{0.800pt}{0.557pt}}
\multiput(297.00,758.08)(0.562,-0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(297.00,758.34)(5.687,-7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(305.00,751.08)(0.481,-0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(305.00,751.34)(5.924,-8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(314.40,740.37)(0.526,-0.562){7}{\rule{0.127pt}{1.114pt}}
\multiput(311.34,742.69)(7.000,-5.687){2}{\rule{0.800pt}{0.557pt}}
\multiput(320.00,735.08)(0.562,-0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(320.00,735.34)(5.687,-7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(328.00,728.08)(0.481,-0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(328.00,728.34)(5.924,-8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(336.00,720.08)(0.481,-0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(336.00,720.34)(5.924,-8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(344.00,712.08)(0.475,-0.526){7}{\rule{1.000pt}{0.127pt}}
\multiput(344.00,712.34)(4.924,-7.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(351.00,705.08)(0.481,-0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(351.00,705.34)(5.924,-8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(359.00,697.08)(0.481,-0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(359.00,697.34)(5.924,-8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(367.00,689.08)(0.562,-0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(367.00,689.34)(5.687,-7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(376.40,679.37)(0.526,-0.562){7}{\rule{0.127pt}{1.114pt}}
\multiput(373.34,681.69)(7.000,-5.687){2}{\rule{0.800pt}{0.557pt}}
\multiput(382.00,674.08)(0.481,-0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(382.00,674.34)(5.924,-8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(390.00,666.08)(0.481,-0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(390.00,666.34)(5.924,-8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(398.00,658.08)(0.475,-0.526){7}{\rule{1.000pt}{0.127pt}}
\multiput(398.00,658.34)(4.924,-7.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(405.00,651.08)(0.481,-0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(405.00,651.34)(5.924,-8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(413.00,643.08)(0.481,-0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(413.00,643.34)(5.924,-8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(421.00,635.08)(0.562,-0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(421.00,635.34)(5.687,-7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(430.40,625.37)(0.526,-0.562){7}{\rule{0.127pt}{1.114pt}}
\multiput(427.34,627.69)(7.000,-5.687){2}{\rule{0.800pt}{0.557pt}}
\multiput(436.00,620.08)(0.481,-0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(436.00,620.34)(5.924,-8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(444.00,612.08)(0.562,-0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(444.00,612.34)(5.687,-7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(452.00,605.08)(0.481,-0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(452.00,605.34)(5.924,-8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(461.40,594.37)(0.526,-0.562){7}{\rule{0.127pt}{1.114pt}}
\multiput(458.34,596.69)(7.000,-5.687){2}{\rule{0.800pt}{0.557pt}}
\multiput(467.00,589.08)(0.562,-0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(467.00,589.34)(5.687,-7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(475.00,582.08)(0.481,-0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(475.00,582.34)(5.924,-8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(484.40,571.37)(0.526,-0.562){7}{\rule{0.127pt}{1.114pt}}
\multiput(481.34,573.69)(7.000,-5.687){2}{\rule{0.800pt}{0.557pt}}
\multiput(490.00,566.08)(0.562,-0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(490.00,566.34)(5.687,-7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(498.00,559.08)(0.481,-0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(498.00,559.34)(5.924,-8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(506.00,551.08)(0.481,-0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(506.00,551.34)(5.924,-8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(514.00,543.08)(0.475,-0.526){7}{\rule{1.000pt}{0.127pt}}
\multiput(514.00,543.34)(4.924,-7.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(521.00,536.08)(0.481,-0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(521.00,536.34)(5.924,-8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(529.00,528.08)(0.481,-0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(529.00,528.34)(5.924,-8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(537.00,520.08)(0.562,-0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(537.00,520.34)(5.687,-7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(546.40,510.37)(0.526,-0.562){7}{\rule{0.127pt}{1.114pt}}
\multiput(543.34,512.69)(7.000,-5.687){2}{\rule{0.800pt}{0.557pt}}
\multiput(552.00,505.08)(0.481,-0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(552.00,505.34)(5.924,-8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(560.00,497.08)(0.562,-0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(560.00,497.34)(5.687,-7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(569.40,487.37)(0.526,-0.562){7}{\rule{0.127pt}{1.114pt}}
\multiput(566.34,489.69)(7.000,-5.687){2}{\rule{0.800pt}{0.557pt}}
\multiput(575.00,482.08)(0.481,-0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(575.00,482.34)(5.924,-8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(583.00,474.08)(0.481,-0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(583.00,474.34)(5.924,-8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(591.00,466.08)(0.562,-0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(591.00,466.34)(5.687,-7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(600.40,456.37)(0.526,-0.562){7}{\rule{0.127pt}{1.114pt}}
\multiput(597.34,458.69)(7.000,-5.687){2}{\rule{0.800pt}{0.557pt}}
\multiput(606.00,451.08)(0.481,-0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(606.00,451.34)(5.924,-8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(614.00,443.08)(0.562,-0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(614.00,443.34)(5.687,-7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(622.00,436.08)(0.481,-0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(622.00,436.34)(5.924,-8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(631.40,425.37)(0.526,-0.562){7}{\rule{0.127pt}{1.114pt}}
\multiput(628.34,427.69)(7.000,-5.687){2}{\rule{0.800pt}{0.557pt}}
\multiput(637.00,420.08)(0.562,-0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(637.00,420.34)(5.687,-7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(645.00,413.08)(0.481,-0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(645.00,413.34)(5.924,-8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(654.40,402.37)(0.526,-0.562){7}{\rule{0.127pt}{1.114pt}}
\multiput(651.34,404.69)(7.000,-5.687){2}{\rule{0.800pt}{0.557pt}}
\multiput(660.00,397.08)(0.562,-0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(660.00,397.34)(5.687,-7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(668.00,390.08)(0.481,-0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(668.00,390.34)(5.924,-8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(676.00,382.08)(0.481,-0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(676.00,382.34)(5.924,-8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(684.00,374.08)(0.475,-0.526){7}{\rule{1.000pt}{0.127pt}}
\multiput(684.00,374.34)(4.924,-7.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(691.00,367.08)(0.481,-0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(691.00,367.34)(5.924,-8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(699.00,359.08)(0.481,-0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(699.00,359.34)(5.924,-8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(707.00,351.08)(0.562,-0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(707.00,351.34)(5.687,-7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(716.40,341.37)(0.526,-0.562){7}{\rule{0.127pt}{1.114pt}}
\multiput(713.34,343.69)(7.000,-5.687){2}{\rule{0.800pt}{0.557pt}}
\multiput(722.00,336.08)(0.481,-0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(722.00,336.34)(5.924,-8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(730.00,328.08)(0.562,-0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(730.00,328.34)(5.687,-7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(739.40,318.37)(0.526,-0.562){7}{\rule{0.127pt}{1.114pt}}
\multiput(736.34,320.69)(7.000,-5.687){2}{\rule{0.800pt}{0.557pt}}
\multiput(745.00,313.08)(0.481,-0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(745.00,313.34)(5.924,-8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(753.00,305.08)(0.562,-0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(753.00,305.34)(5.687,-7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(761.00,298.08)(0.481,-0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(761.00,298.34)(5.924,-8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(770.40,287.37)(0.526,-0.562){7}{\rule{0.127pt}{1.114pt}}
\multiput(767.34,289.69)(7.000,-5.687){2}{\rule{0.800pt}{0.557pt}}
\multiput(776.00,282.08)(0.481,-0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(776.00,282.34)(5.924,-8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(784.00,274.08)(0.562,-0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(784.00,274.34)(5.687,-7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(792.00,267.08)(0.481,-0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(792.00,267.34)(5.924,-8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(801.40,256.37)(0.526,-0.562){7}{\rule{0.127pt}{1.114pt}}
\multiput(798.34,258.69)(7.000,-5.687){2}{\rule{0.800pt}{0.557pt}}
\multiput(807.00,251.08)(0.562,-0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(807.00,251.34)(5.687,-7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(815.00,244.08)(0.481,-0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(815.00,244.34)(5.924,-8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(824.40,233.37)(0.526,-0.562){7}{\rule{0.127pt}{1.114pt}}
\multiput(821.34,235.69)(7.000,-5.687){2}{\rule{0.800pt}{0.557pt}}
\multiput(830.00,228.08)(0.562,-0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(830.00,228.34)(5.687,-7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(838.00,221.08)(0.481,-0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(838.00,221.34)(5.924,-8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(846.00,213.08)(0.481,-0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(846.00,213.34)(5.924,-8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(854.00,205.08)(0.475,-0.526){7}{\rule{1.000pt}{0.127pt}}
\multiput(854.00,205.34)(4.924,-7.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(861.00,198.08)(0.481,-0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(861.00,198.34)(5.924,-8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(869.00,190.08)(0.481,-0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(869.00,190.34)(5.924,-8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(877.00,182.08)(0.562,-0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(877.00,182.34)(5.687,-7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(886.40,172.37)(0.526,-0.562){7}{\rule{0.127pt}{1.114pt}}
\multiput(883.34,174.69)(7.000,-5.687){2}{\rule{0.800pt}{0.557pt}}
\multiput(892.00,167.08)(0.481,-0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(892.00,167.34)(5.924,-8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(900.00,159.08)(0.562,-0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(900.00,159.34)(5.687,-7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(909.40,149.37)(0.526,-0.562){7}{\rule{0.127pt}{1.114pt}}
\multiput(906.34,151.69)(7.000,-5.687){2}{\rule{0.800pt}{0.557pt}}
\multiput(915.00,144.08)(0.481,-0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(915.00,144.34)(5.924,-8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(923.00,136.08)(0.562,-0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(923.00,136.34)(5.687,-7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(931.00,129.08)(0.481,-0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(931.00,129.34)(5.924,-8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(940.40,118.37)(0.526,-0.562){7}{\rule{0.127pt}{1.114pt}}
\multiput(937.34,120.69)(7.000,-5.687){2}{\rule{0.800pt}{0.557pt}}
\put(946,112.34){\rule{0.723pt}{0.800pt}}
\multiput(946.00,113.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%

\put(506,254){\makebox(0,0)[r]{halo}}
\multiput(528,254)(20.756,0.000){4}{\usebox{\plotpoint}}
%\put(594,254){\usebox{\plotpoint}}
\multiput(220,785)(17.869,-10.559){2}{\usebox{\plotpoint}}
\put(254.91,762.61){\usebox{\plotpoint}}
\put(271.65,750.35){\usebox{\plotpoint}}
\multiput(287,739)(16.345,-12.792){2}{\usebox{\plotpoint}}
\put(320.57,711.87){\usebox{\plotpoint}}
\multiput(332,702)(16.345,-12.792){2}{\usebox{\plotpoint}}
\put(368.85,672.56){\usebox{\plotpoint}}
\multiput(378,665)(15.358,-13.962){2}{\usebox{\plotpoint}}
\put(415.93,631.84){\usebox{\plotpoint}}
\put(431.37,617.99){\usebox{\plotpoint}}
\multiput(446,604)(15.708,-13.566){2}{\usebox{\plotpoint}}
\put(477.99,576.75){\usebox{\plotpoint}}
\multiput(491,566)(15.662,-13.619){2}{\usebox{\plotpoint}}
\put(524.54,535.46){\usebox{\plotpoint}}
\multiput(536,524)(14.676,-14.676){2}{\usebox{\plotpoint}}
\put(568.15,491.02){\usebox{\plotpoint}}
\multiput(581,477)(14.053,-15.275){2}{\usebox{\plotpoint}}
\multiput(604,452)(12.628,-16.472){2}{\usebox{\plotpoint}}
\multiput(627,422)(12.823,-16.320){2}{\usebox{\plotpoint}}
\put(660.25,378.83){\usebox{\plotpoint}}
\multiput(672,363)(8.263,-19.040){3}{\usebox{\plotpoint}}
\multiput(695,310)(8.955,-18.724){3}{\usebox{\plotpoint}}
\put(729.15,252.38){\usebox{\plotpoint}}
\multiput(740,242)(6.396,-19.745){4}{\usebox{\plotpoint}}
\put(763,171){\usebox{\plotpoint}}
\end{picture}
\begin{picture}(1049,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0.1}}
\put(965.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,183.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,183.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,223.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,223.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,252.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,252.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,275.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,275.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,293.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,293.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,309.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,309.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,322.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,322.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,334.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,334.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,344.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,344){\makebox(0,0)[r]{1}}
\put(965.0,344.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,414.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,414.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,455.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,455.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,484.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,484.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,506.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,506.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,525.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,525.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,540.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,540.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,553.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,553.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,565.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,565.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,576.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,576){\makebox(0,0)[r]{10}}
\put(965.0,576.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,646.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,646.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,686.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,686.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,715.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,715.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,738.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,738.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,756.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,756.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,771.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,771.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,785.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,785.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,797.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,797.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,807.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,807){\makebox(0,0)[r]{100}}
\put(965.0,807.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,877.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(220.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(288.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(288.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(341.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(341.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(385.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(385.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(421.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(421.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(453.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(453.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(481.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(481.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(506.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(506,68){\makebox(0,0){1}}
\put(506.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(671.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(671.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(767.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(767.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(836.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(836.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(889.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(889.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(932.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(932.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(969.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(969.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(220.0,113.0){\rule[-0.200pt]{184.288pt}{0.400pt}}
\put(985.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{184.288pt}{0.400pt}}

\put(89,414){\makebox(0,0)[lb]{\smash{% [arxiv_v2: inline-PS \special stripped, 85 chars]
{$\sigma$(arcmin$^{-2}$)% [arxiv_v2: inline-PS \special stripped, 31 chars]
}}}}
 
%\put(89,495){\makebox(0,0){$\sigma$ (arcmin$^{-2}$)}}
\put(602,23){\makebox(0,0){$r$ (arcmin)}}

\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(346,672){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(489,613){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(574,530){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(638,463){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(762,435){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(793,490){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(866,446){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(886,406){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(937,337){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(980,375){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(346.0,628.0){\rule[-0.200pt]{0.400pt}{17.827pt}}
\put(336.0,628.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(336.0,702.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(489.0,554.0){\rule[-0.200pt]{0.400pt}{23.126pt}}
\put(479.0,554.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(479.0,650.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(574.0,382.0){\rule[-0.200pt]{0.400pt}{49.625pt}}
\put(564.0,382.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(564.0,588.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(638.0,113.0){\rule[-0.200pt]{0.400pt}{104.791pt}}
\put(628.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(628.0,548.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(687.0,113.0){\rule[-0.200pt]{0.400pt}{85.279pt}}
\put(677.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(677.0,467.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(728.0,113.0){\rule[-0.200pt]{0.400pt}{77.811pt}}
\put(718.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(718.0,436.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(762.0,113.0){\rule[-0.200pt]{0.400pt}{97.083pt}}
\put(752.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(752.0,516.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(793.0,349.0){\rule[-0.200pt]{0.400pt}{47.698pt}}
\put(783.0,349.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(783.0,547.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(820.0,113.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(810.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(810.0,135.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(866.0,113.0){\rule[-0.200pt]{0.400pt}{98.287pt}}
\put(856.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(856.0,521.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(886.0,113.0){\rule[-0.200pt]{0.400pt}{95.155pt}}
\put(876.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(876.0,508.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(904.0,113.0){\rule[-0.200pt]{0.400pt}{65.043pt}}
\put(894.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(894.0,383.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(921.0,113.0){\rule[-0.200pt]{0.400pt}{70.343pt}}
\put(911.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(911.0,405.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(937.0,113.0){\rule[-0.200pt]{0.400pt}{88.410pt}}
\put(927.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(927.0,480.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(952.0,113.0){\rule[-0.200pt]{0.400pt}{76.124pt}}
\put(942.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(942.0,429.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(967.0,113.0){\rule[-0.200pt]{0.400pt}{56.852pt}}
\put(957.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(957.0,349.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(980.0,113.0){\rule[-0.200pt]{0.400pt}{92.265pt}}
\put(970.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(970.0,496.0){\rule[-0.200pt]{4.818pt}{0.400pt}}

\put(506,344){\makebox(0,0)[r]{$b=-2.81$}}
\multiput(528,344)(20.756,0.000){4}{\usebox{\plotpoint}}
%\put(594,344){\usebox{\plotpoint}}
\put(220,740){\usebox{\plotpoint}}
\put(220.00,740.00){\usebox{\plotpoint}}
\multiput(228,736)(18.021,-10.298){0}{\usebox{\plotpoint}}
\put(238.35,730.32){\usebox{\plotpoint}}
\multiput(243,728)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(256.92,721.04){\usebox{\plotpoint}}
\multiput(259,720)(18.021,-10.298){0}{\usebox{\plotpoint}}
\multiput(266,716)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(275.27,711.36){\usebox{\plotpoint}}
\multiput(282,708)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(293.72,701.87){\usebox{\plotpoint}}
\multiput(297,700)(17.601,-11.000){0}{\usebox{\plotpoint}}
\put(311.75,691.62){\usebox{\plotpoint}}
\multiput(313,691)(18.021,-10.298){0}{\usebox{\plotpoint}}
\multiput(320,687)(17.601,-11.000){0}{\usebox{\plotpoint}}
\put(329.67,681.17){\usebox{\plotpoint}}
\multiput(336,678)(17.601,-11.000){0}{\usebox{\plotpoint}}
\put(347.68,670.90){\usebox{\plotpoint}}
\multiput(351,669)(17.601,-11.000){0}{\usebox{\plotpoint}}
\put(365.71,660.65){\usebox{\plotpoint}}
\multiput(367,660)(17.601,-11.000){0}{\usebox{\plotpoint}}
\multiput(375,655)(18.021,-10.298){0}{\usebox{\plotpoint}}
\put(383.54,650.04){\usebox{\plotpoint}}
\multiput(390,646)(17.601,-11.000){0}{\usebox{\plotpoint}}
\put(401.21,639.16){\usebox{\plotpoint}}
\multiput(405,637)(17.601,-11.000){0}{\usebox{\plotpoint}}
\put(418.90,628.31){\usebox{\plotpoint}}
\multiput(421,627)(17.601,-11.000){0}{\usebox{\plotpoint}}
\multiput(429,622)(16.889,-12.064){0}{\usebox{\plotpoint}}
\put(436.21,616.87){\usebox{\plotpoint}}
\multiput(444,612)(17.601,-11.000){0}{\usebox{\plotpoint}}
\put(453.81,605.87){\usebox{\plotpoint}}
\multiput(460,602)(16.889,-12.064){0}{\usebox{\plotpoint}}
\put(471.11,594.43){\usebox{\plotpoint}}
\multiput(475,592)(17.601,-11.000){0}{\usebox{\plotpoint}}
\put(488.48,583.08){\usebox{\plotpoint}}
\multiput(490,582)(17.601,-11.000){0}{\usebox{\plotpoint}}
\put(505.57,571.32){\usebox{\plotpoint}}
\multiput(506,571)(17.601,-11.000){0}{\usebox{\plotpoint}}
\multiput(514,566)(16.889,-12.064){0}{\usebox{\plotpoint}}
\put(522.74,559.69){\usebox{\plotpoint}}
\multiput(529,555)(17.601,-11.000){0}{\usebox{\plotpoint}}
\put(539.80,547.90){\usebox{\plotpoint}}
\multiput(545,544)(16.889,-12.064){0}{\usebox{\plotpoint}}
\put(556.52,535.61){\usebox{\plotpoint}}
\multiput(560,533)(17.601,-11.000){0}{\usebox{\plotpoint}}
\put(573.30,523.46){\usebox{\plotpoint}}
\multiput(575,522)(16.604,-12.453){0}{\usebox{\plotpoint}}
\put(590.22,511.49){\usebox{\plotpoint}}
\multiput(591,511)(16.604,-12.453){0}{\usebox{\plotpoint}}
\multiput(599,505)(15.759,-13.508){0}{\usebox{\plotpoint}}
\put(606.49,498.63){\usebox{\plotpoint}}
\multiput(614,493)(16.604,-12.453){0}{\usebox{\plotpoint}}
\put(623.09,486.18){\usebox{\plotpoint}}
\multiput(630,481)(15.759,-13.508){0}{\usebox{\plotpoint}}
\put(639.32,473.26){\usebox{\plotpoint}}
\multiput(645,469)(16.604,-12.453){0}{\usebox{\plotpoint}}
\put(655.78,460.62){\usebox{\plotpoint}}
\multiput(660,457)(15.620,-13.668){0}{\usebox{\plotpoint}}
\put(671.65,447.26){\usebox{\plotpoint}}
\multiput(676,444)(16.604,-12.453){0}{\usebox{\plotpoint}}
\put(687.76,434.24){\usebox{\plotpoint}}
\multiput(691,431)(16.604,-12.453){0}{\usebox{\plotpoint}}
\put(703.65,420.93){\usebox{\plotpoint}}
\multiput(707,418)(16.604,-12.453){0}{\usebox{\plotpoint}}
\put(719.46,407.54){\usebox{\plotpoint}}
\multiput(722,405)(16.604,-12.453){0}{\usebox{\plotpoint}}
\put(735.39,394.29){\usebox{\plotpoint}}
\multiput(738,392)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(750.56,380.14){\usebox{\plotpoint}}
\multiput(753,378)(15.620,-13.668){0}{\usebox{\plotpoint}}
\put(766.18,366.47){\usebox{\plotpoint}}
\multiput(769,364)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(781.35,352.32){\usebox{\plotpoint}}
\multiput(784,350)(15.620,-13.668){0}{\usebox{\plotpoint}}
\put(796.97,338.65){\usebox{\plotpoint}}
\multiput(800,336)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(812.14,324.51){\usebox{\plotpoint}}
\multiput(815,322)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(826.99,310.01){\usebox{\plotpoint}}
\multiput(830,307)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(841.90,295.59){\usebox{\plotpoint}}
\multiput(846,292)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(856.82,281.18){\usebox{\plotpoint}}
\multiput(861,277)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(871.50,266.50){\usebox{\plotpoint}}
\multiput(877,261)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(886.09,251.75){\usebox{\plotpoint}}
\multiput(892,245)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(900.33,236.67){\usebox{\plotpoint}}
\put(914.53,221.54){\usebox{\plotpoint}}
\multiput(915,221)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(929.17,206.83){\usebox{\plotpoint}}
\multiput(931,205)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(943.21,191.59){\usebox{\plotpoint}}
\multiput(946,188)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(957.25,176.34){\usebox{\plotpoint}}
\multiput(962,171)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(971.41,161.19){\usebox{\plotpoint}}
\put(984.74,145.29){\usebox{\plotpoint}}
\put(985,145){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%

\put(506,299){\makebox(0,0)[r]{$d=-1.57$}}
\put(528.0,299.0){\rule[-0.400pt]{15.899pt}{0.800pt}}
\put(220,757){\usebox{\plotpoint}}
\multiput(220.00,755.07)(0.685,-0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(220.00,755.34)(5.371,-6.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(228.00,749.06)(0.760,-0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(228.00,749.34)(4.260,-5.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(235.00,744.06)(0.928,-0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(235.00,744.34)(4.928,-5.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(243.00,739.06)(0.928,-0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(243.00,739.34)(4.928,-5.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(251.00,734.06)(0.928,-0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(251.00,734.34)(4.928,-5.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(259.00,729.06)(0.760,-0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(259.00,729.34)(4.260,-5.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(266.00,724.06)(0.928,-0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(266.00,724.34)(4.928,-5.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(274.00,719.06)(0.928,-0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(274.00,719.34)(4.928,-5.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(282.00,714.07)(0.685,-0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(282.00,714.34)(5.371,-6.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(290.00,708.06)(0.760,-0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(290.00,708.34)(4.260,-5.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(297.00,703.06)(0.928,-0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(297.00,703.34)(4.928,-5.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(305.00,698.06)(0.928,-0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(305.00,698.34)(4.928,-5.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(313.00,693.06)(0.760,-0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(313.00,693.34)(4.260,-5.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(320.00,688.06)(0.928,-0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(320.00,688.34)(4.928,-5.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(328.00,683.06)(0.928,-0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(328.00,683.34)(4.928,-5.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(336.00,678.06)(0.928,-0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(336.00,678.34)(4.928,-5.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(344.00,673.07)(0.574,-0.536){5}{\rule{1.133pt}{0.129pt}}
\multiput(344.00,673.34)(4.648,-6.000){2}{\rule{0.567pt}{0.800pt}}
\multiput(351.00,667.06)(0.928,-0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(351.00,667.34)(4.928,-5.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(359.00,662.06)(0.928,-0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(359.00,662.34)(4.928,-5.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(367.00,657.06)(0.928,-0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(367.00,657.34)(4.928,-5.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(375.00,652.06)(0.760,-0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(375.00,652.34)(4.260,-5.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(382.00,647.06)(0.928,-0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(382.00,647.34)(4.928,-5.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(390.00,642.06)(0.928,-0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(390.00,642.34)(4.928,-5.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(398.00,637.07)(0.574,-0.536){5}{\rule{1.133pt}{0.129pt}}
\multiput(398.00,637.34)(4.648,-6.000){2}{\rule{0.567pt}{0.800pt}}
\multiput(405.00,631.06)(0.928,-0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(405.00,631.34)(4.928,-5.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(413.00,626.06)(0.928,-0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(413.00,626.34)(4.928,-5.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(421.00,621.06)(0.928,-0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(421.00,621.34)(4.928,-5.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(429.00,616.06)(0.760,-0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(429.00,616.34)(4.260,-5.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(436.00,611.06)(0.928,-0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(436.00,611.34)(4.928,-5.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(444.00,606.06)(0.928,-0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(444.00,606.34)(4.928,-5.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(452.00,601.06)(0.928,-0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(452.00,601.34)(4.928,-5.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(460.00,596.07)(0.574,-0.536){5}{\rule{1.133pt}{0.129pt}}
\multiput(460.00,596.34)(4.648,-6.000){2}{\rule{0.567pt}{0.800pt}}
\multiput(467.00,590.06)(0.928,-0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(467.00,590.34)(4.928,-5.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(475.00,585.06)(0.928,-0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(475.00,585.34)(4.928,-5.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(483.00,580.06)(0.760,-0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(483.00,580.34)(4.260,-5.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(490.00,575.06)(0.928,-0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(490.00,575.34)(4.928,-5.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(498.00,570.06)(0.928,-0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(498.00,570.34)(4.928,-5.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(506.00,565.06)(0.928,-0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(506.00,565.34)(4.928,-5.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(514.00,560.06)(0.760,-0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(514.00,560.34)(4.260,-5.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(521.00,555.07)(0.685,-0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(521.00,555.34)(5.371,-6.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(529.00,549.06)(0.928,-0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(529.00,549.34)(4.928,-5.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(537.00,544.06)(0.928,-0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(537.00,544.34)(4.928,-5.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(545.00,539.06)(0.760,-0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(545.00,539.34)(4.260,-5.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(552.00,534.06)(0.928,-0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(552.00,534.34)(4.928,-5.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(560.00,529.06)(0.928,-0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(560.00,529.34)(4.928,-5.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(568.00,524.06)(0.760,-0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(568.00,524.34)(4.260,-5.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(575.00,519.07)(0.685,-0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(575.00,519.34)(5.371,-6.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(583.00,513.06)(0.928,-0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(583.00,513.34)(4.928,-5.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(591.00,508.06)(0.928,-0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(591.00,508.34)(4.928,-5.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(599.00,503.06)(0.760,-0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(599.00,503.34)(4.260,-5.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(606.00,498.06)(0.928,-0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(606.00,498.34)(4.928,-5.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(614.00,493.06)(0.928,-0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(614.00,493.34)(4.928,-5.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(622.00,488.06)(0.928,-0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(622.00,488.34)(4.928,-5.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(630.00,483.06)(0.760,-0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(630.00,483.34)(4.260,-5.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(637.00,478.07)(0.685,-0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(637.00,478.34)(5.371,-6.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(645.00,472.06)(0.928,-0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(645.00,472.34)(4.928,-5.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(653.00,467.06)(0.760,-0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(653.00,467.34)(4.260,-5.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(660.00,462.06)(0.928,-0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(660.00,462.34)(4.928,-5.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(668.00,457.06)(0.928,-0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(668.00,457.34)(4.928,-5.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(676.00,452.06)(0.928,-0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(676.00,452.34)(4.928,-5.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(684.00,447.06)(0.760,-0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(684.00,447.34)(4.260,-5.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(691.00,442.06)(0.928,-0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(691.00,442.34)(4.928,-5.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(699.00,437.07)(0.685,-0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(699.00,437.34)(5.371,-6.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(707.00,431.06)(0.928,-0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(707.00,431.34)(4.928,-5.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(715.00,426.06)(0.760,-0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(715.00,426.34)(4.260,-5.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(722.00,421.06)(0.928,-0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(722.00,421.34)(4.928,-5.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(730.00,416.06)(0.928,-0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(730.00,416.34)(4.928,-5.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(738.00,411.06)(0.760,-0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(738.00,411.34)(4.260,-5.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(745.00,406.06)(0.928,-0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(745.00,406.34)(4.928,-5.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(753.00,401.07)(0.685,-0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(753.00,401.34)(5.371,-6.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(761.00,395.06)(0.928,-0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(761.00,395.34)(4.928,-5.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(769.00,390.06)(0.760,-0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(769.00,390.34)(4.260,-5.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(776.00,385.06)(0.928,-0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(776.00,385.34)(4.928,-5.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(784.00,380.06)(0.928,-0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(784.00,380.34)(4.928,-5.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(792.00,375.06)(0.928,-0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(792.00,375.34)(4.928,-5.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(800.00,370.06)(0.760,-0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(800.00,370.34)(4.260,-5.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(807.00,365.06)(0.928,-0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(807.00,365.34)(4.928,-5.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(815.00,360.07)(0.685,-0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(815.00,360.34)(5.371,-6.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(823.00,354.06)(0.760,-0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(823.00,354.34)(4.260,-5.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(830.00,349.06)(0.928,-0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(830.00,349.34)(4.928,-5.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(838.00,344.06)(0.928,-0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(838.00,344.34)(4.928,-5.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(846.00,339.06)(0.928,-0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(846.00,339.34)(4.928,-5.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(854.00,334.06)(0.760,-0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(854.00,334.34)(4.260,-5.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(861.00,329.06)(0.928,-0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(861.00,329.34)(4.928,-5.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(869.00,324.07)(0.685,-0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(869.00,324.34)(5.371,-6.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(877.00,318.06)(0.928,-0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(877.00,318.34)(4.928,-5.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(885.00,313.06)(0.760,-0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(885.00,313.34)(4.260,-5.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(892.00,308.06)(0.928,-0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(892.00,308.34)(4.928,-5.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(900.00,303.06)(0.928,-0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(900.00,303.34)(4.928,-5.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(908.00,298.06)(0.760,-0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(908.00,298.34)(4.260,-5.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(915.00,293.06)(0.928,-0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(915.00,293.34)(4.928,-5.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(923.00,288.06)(0.928,-0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(923.00,288.34)(4.928,-5.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(931.00,283.07)(0.685,-0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(931.00,283.34)(5.371,-6.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(939.00,277.06)(0.760,-0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(939.00,277.34)(4.260,-5.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(946.00,272.06)(0.928,-0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(946.00,272.34)(4.928,-5.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(954.00,267.06)(0.928,-0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(954.00,267.34)(4.928,-5.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(962.00,262.06)(0.928,-0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(962.00,262.34)(4.928,-5.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(970.00,257.06)(0.760,-0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(970.00,257.34)(4.260,-5.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(977.00,252.06)(0.928,-0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(977.00,252.34)(4.928,-5.000){2}{\rule{0.740pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%

\put(506,254){\makebox(0,0)[r]{halo}}
\multiput(528,254)(20.756,0.000){4}{\usebox{\plotpoint}}
%\put(594,254){\usebox{\plotpoint}}
\put(220.00,777.00){\usebox{\plotpoint}}
\put(235.66,763.44){\usebox{\plotpoint}}
\put(251.99,750.87){\usebox{\plotpoint}}
\multiput(269,742)(15.358,-13.962){2}{\usebox{\plotpoint}}
\put(300.24,712.36){\usebox{\plotpoint}}
\multiput(314,698)(16.345,-12.792){2}{\usebox{\plotpoint}}
\put(346.75,671.14){\usebox{\plotpoint}}
\multiput(359,660)(15.328,-13.995){2}{\usebox{\plotpoint}}
\put(394.91,632.26){\usebox{\plotpoint}}
\multiput(405,627)(15.014,-14.331){2}{\usebox{\plotpoint}}
\put(443.12,593.38){\usebox{\plotpoint}}
\put(459.27,580.34){\usebox{\plotpoint}}
\multiput(473,569)(16.064,-13.143){2}{\usebox{\plotpoint}}
\put(507.36,540.79){\usebox{\plotpoint}}
\multiput(518,532)(16.002,-13.219){2}{\usebox{\plotpoint}}
\put(554.17,499.83){\usebox{\plotpoint}}
\multiput(563,491)(15.662,-13.619){2}{\usebox{\plotpoint}}
\put(599.04,456.77){\usebox{\plotpoint}}
\multiput(608,447)(13.752,-15.546){2}{\usebox{\plotpoint}}
\put(641.11,410.89){\usebox{\plotpoint}}
\multiput(654,398)(13.407,-15.844){2}{\usebox{\plotpoint}}
\put(676,372){\usebox{\plotpoint}}
\end{picture}
\begin{deluxetable}{cccccc}
\tablewidth{0pt}
\tablecaption{\small GC radial profile best-fit parameters.  \label{tab9}}
\tablecolumns{6}
\tablehead{
\colhead{~} & \colhead{~} &
\multicolumn{2}{c}{$\log{\sigma_{\rm GC}} = a + b\; r^{1/4}$} &
\multicolumn{2}{c}{$\log{\sigma_{\rm GC}} = c + d \log{r}$} \nl
\colhead{Galaxy} & \colhead{Filter} & \colhead{$a$} & \colhead{$b$} &
\colhead{$c$} & \colhead{$d$}
}
\startdata
NGC 1407 & $T_1$ & $4.70 \pm 0.56$ & $-3.01 \pm 0.47$ & $1.77 \pm 0.12$
 & $-2.23 \pm 0.34$ \nl
~ & $I$ & $4.33 \pm 0.63$ & $-2.83 \pm 0.63$ & $1.46 \pm 0.11$
 & $-1.74 \pm 0.38$ \nl
NGC 1400 & $T_1$ & $4.62 \pm 1.27$ & $-3.71 \pm 1.22$ & $0.90 \pm 0.12$
 & $-2.35 \pm 0.78$ \nl
~ & $I$ & $3.79 \pm 0.41$ & $-2.81 \pm 0.46$ & $0.96 \pm 0.09$
 & $-1.57 \pm 0.34$ \nl
\enddata
\end{deluxetable}

==> (inline-ps-2) <==
gsave currentpoint currentpoint translate -90.0 rotate neg exch neg exch translate

==> (inline-ps-3) <==
currentpoint grestore moveto

==> (inline-ps-4) <==
gsave currentpoint currentpoint translate -90.0 rotate neg exch neg exch translate

==> (inline-ps-5) <==
currentpoint grestore moveto

==> (inline-ps-6) <==
gsave currentpoint currentpoint translate -90.0 rotate neg exch neg exch translate

==> (inline-ps-7) <==
currentpoint grestore moveto

==> (inline-ps-8) <==
gsave currentpoint currentpoint translate -90.0 rotate neg exch neg exch translate

==> (inline-ps-9) <==
currentpoint grestore moveto

==> (inline-ps-10) <==
gsave currentpoint currentpoint translate -90.0 rotate neg exch neg exch translate

==> (inline-ps-11) <==
currentpoint grestore moveto

==> (inline-ps-12) <==
gsave currentpoint currentpoint translate -90.0 rotate neg exch neg exch translate

==> (inline-ps-13) <==
currentpoint grestore moveto
